The flip-graph of the 4-dimensional cube is connected

Flip-graph connectedness is established here for the vertex set of the 4-dimensional cube. It is found as a consequence that this vertex set has 92 487 256 triangulations, partitioned into 247 451 symmetry classes.

==> Proposition3/Matlab/triangsS1.txt <==
{{0,1,3,6}}
{{0,1,3,7},{1,3,6,7}}
{{0,1,3,7},{1,3,7,8},{3,6,7,8}}
{{0,1,3,7},{1,3,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,3,7},{1,3,7,10},{1,6,7,10}}
{{0,1,3,7},{1,3,7,10},{1,7,8,10},{6,7,8,10}}
{{0,1,3,8},{0,3,6,8}}
{{0,1,3,8},{0,3,7,8},{3,6,7,8}}
{{0,1,3,8},{0,3,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,3,8},{0,3,8,10},{0,6,8,10}}
{{0,1,3,8},{0,3,8,10},{0,7,8,10},{6,7,8,10}}
{{0,1,3,9},{0,3,6,9},{1,3,6,9}}
{{0,1,3,9},{0,3,6,9},{1,3,8,9},{3,6,8,9}}
{{0,1,3,9},{0,3,7,9},{1,3,6,9},{3,6,7,9}}
{{0,1,3,9},{0,3,7,9},{1,3,8,9},{3,6,7,8},{3,7,8,9}}
{{0,1,3,9},{0,3,7,9},{1,3,8,9},{3,6,7,9},{3,6,8,9}}
{{0,1,3,9},{0,3,7,9},{1,3,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,1,3,9},{0,3,7,9},{1,3,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,3,9},{0,3,7,9},{1,3,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,9},{0,3,7,9},{1,3,9,10},{1,6,9,10},{3,7,9,10},{6,7,9,10}}
{{0,1,3,9},{0,3,7,9},{1,3,9,10},{1,8,9,10},{3,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,3,9},{0,3,7,9},{1,3,9,10},{1,8,9,10},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,9},{0,3,9,10},{0,6,9,10},{1,3,8,9},{3,8,9,10},{6,8,9,10}}
{{0,1,3,9},{0,3,9,10},{0,6,9,10},{1,3,9,10},{1,6,9,10}}
{{0,1,3,9},{0,3,9,10},{0,6,9,10},{1,3,9,10},{1,8,9,10},{6,8,9,10}}
{{0,1,3,9},{0,3,9,10},{0,7,9,10},{1,3,8,9},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,3,9},{0,3,9,10},{0,7,9,10},{1,3,8,9},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,9},{0,3,9,10},{0,7,9,10},{1,3,9,10},{1,6,9,10},{6,7,9,10}}
{{0,1,3,9},{0,3,9,10},{0,7,9,10},{1,3,9,10},{1,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,3,9},{0,3,9,10},{0,7,9,10},{1,3,9,10},{1,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,10},{0,1,6,10}}
{{0,1,3,10},{0,1,7,10},{1,6,7,10}}
{{0,1,3,10},{0,1,7,10},{1,7,8,10},{6,7,8,10}}
{{0,1,3,10},{0,1,8,10},{0,6,8,10}}
{{0,1,3,10},{0,1,8,10},{0,7,8,10},{6,7,8,10}}
{{0,1,3,10},{0,1,9,10},{0,6,9,10},{1,6,9,10}}
{{0,1,3,10},{0,1,9,10},{0,6,9,10},{1,8,9,10},{6,8,9,10}}
{{0,1,3,10},{0,1,9,10},{0,7,9,10},{1,6,9,10},{6,7,9,10}}
{{0,1,3,10},{0,1,9,10},{0,7,9,10},{1,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,3,10},{0,1,9,10},{0,7,9,10},{1,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,6},{1,3,4,6}}
{{0,1,4,6},{1,3,4,10},{1,4,6,10}}
{{0,1,4,6},{1,4,5,6},{3,4,5,6}}
{{0,1,4,6},{1,4,5,6},{3,4,5,10},{4,5,6,10}}
{{0,1,4,6},{1,4,5,10},{1,4,6,10},{3,4,5,10}}
{{0,1,4,7},{1,3,4,6},{1,4,6,7}}
{{0,1,4,7},{1,3,4,7},{1,3,6,7}}
{{0,1,4,7},{1,3,4,7},{1,3,7,8},{3,6,7,8}}
{{0,1,4,7},{1,3,4,7},{1,3,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,4,7},{1,3,4,7},{1,3,7,10},{1,6,7,10}}
{{0,1,4,7},{1,3,4,7},{1,3,7,10},{1,7,8,10},{6,7,8,10}}
{{0,1,4,7},{1,3,4,8},{1,4,7,8},{3,4,6,8},{4,6,7,8}}
{{0,1,4,7},{1,3,4,8},{1,4,7,8},{3,4,7,8},{3,6,7,8}}
{{0,1,4,7},{1,3,4,8},{1,4,7,8},{3,4,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,4,7},{1,3,4,8},{1,4,7,8},{3,4,8,10},{4,6,7,8},{4,6,8,10}}
{{0,1,4,7},{1,3,4,8},{1,4,7,8},{3,4,8,10},{4,7,8,10},{6,7,8,10}}
{{0,1,4,7},{1,3,4,10},{1,4,6,7},{1,4,6,10}}
{{0,1,4,7},{1,3,4,10},{1,4,7,8},{1,4,8,10},{4,6,7,8},{4,6,8,10}}
{{0,1,4,7},{1,3,4,10},{1,4,7,8},{1,4,8,10},{4,7,8,10},{6,7,8,10}}
{{0,1,4,7},{1,3,4,10},{1,4,7,10},{1,6,7,10}}
{{0,1,4,7},{1,3,4,10},{1,4,7,10},{1,7,8,10},{6,7,8,10}}
{{0,1,4,7},{1,4,5,6},{1,4,6,7},{3,4,5,6}}
{{0,1,4,7},{1,4,5,6},{1,4,6,7},{3,4,5,10},{4,5,6,10}}
{{0,1,4,7},{1,4,5,7},{1,5,6,7},{3,4,5,6},{4,5,6,7}}
{{0,1,4,7},{1,4,5,7},{1,5,6,7},{3,4,5,7},{3,5,6,7}}
{{0,1,4,7},{1,4,5,7},{1,5,6,7},{3,4,5,7},{3,5,7,10},{5,6,7,10}}
{{0,1,4,7},{1,4,5,7},{1,5,6,7},{3,4,5,10},{4,5,6,7},{4,5,6,10}}
{{0,1,4,7},{1,4,5,7},{1,5,6,7},{3,4,5,10},{4,5,7,10},{5,6,7,10}}
{{0,1,4,7},{1,4,5,7},{1,5,7,8},{3,4,5,6},{4,5,6,7},{5,6,7,8}}
{{0,1,4,7},{1,4,5,7},{1,5,7,8},{3,4,5,7},{3,5,6,7},{5,6,7,8}}
{{0,1,4,7},{1,4,5,7},{1,5,7,8},{3,4,5,7},{3,5,7,8},{3,6,7,8}}
{{0,1,4,7},{1,4,5,7},{1,5,7,8},{3,4,5,7},{3,5,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,4,7},{1,4,5,7},{1,5,7,8},{3,4,5,7},{3,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,1,4,7},{1,4,5,7},{1,5,7,8},{3,4,5,7},{3,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,1,4,7},{1,4,5,7},{1,5,7,8},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,8}}
{{0,1,4,7},{1,4,5,7},{1,5,7,8},{3,4,5,10},{4,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,1,4,7},{1,4,5,7},{1,5,7,8},{3,4,5,10},{4,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,1,4,7},{1,4,5,7},{1,5,7,10},{1,6,7,10},{3,4,5,7},{3,5,7,10}}
{{0,1,4,7},{1,4,5,7},{1,5,7,10},{1,6,7,10},{3,4,5,10},{4,5,7,10}}
{{0,1,4,7},{1,4,5,7},{1,5,7,10},{1,7,8,10},{3,4,5,7},{3,5,7,10},{6,7,8,10}}
{{0,1,4,7},{1,4,5,7},{1,5,7,10},{1,7,8,10},{3,4,5,10},{4,5,7,10},{6,7,8,10}}
{{0,1,4,7},{1,4,5,8},{1,4,7,8},{3,4,5,6},{4,5,6,8},{4,6,7,8}}
{{0,1,4,7},{1,4,5,8},{1,4,7,8},{3,4,5,8},{3,4,6,8},{4,6,7,8}}
{{0,1,4,7},{1,4,5,8},{1,4,7,8},{3,4,5,8},{3,4,7,8},{3,6,7,8}}
{{0,1,4,7},{1,4,5,8},{1,4,7,8},{3,4,5,8},{3,4,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,4,7},{1,4,5,8},{1,4,7,8},{3,4,5,8},{3,4,8,10},{4,6,7,8},{4,6,8,10}}
{{0,1,4,7},{1,4,5,8},{1,4,7,8},{3,4,5,8},{3,4,8,10},{4,7,8,10},{6,7,8,10}}
{{0,1,4,7},{1,4,5,8},{1,4,7,8},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,7,8}}
{{0,1,4,7},{1,4,5,8},{1,4,7,8},{3,4,5,10},{4,5,8,10},{4,6,7,8},{4,6,8,10}}
{{0,1,4,7},{1,4,5,8},{1,4,7,8},{3,4,5,10},{4,5,8,10},{4,7,8,10},{6,7,8,10}}
{{0,1,4,7},{1,4,5,10},{1,4,6,7},{1,4,6,10},{3,4,5,10}}
{{0,1,4,7},{1,4,5,10},{1,4,7,8},{1,4,8,10},{3,4,5,10},{4,6,7,8},{4,6,8,10}}
{{0,1,4,7},{1,4,5,10},{1,4,7,8},{1,4,8,10},{3,4,5,10},{4,7,8,10},{6,7,8,10}}
{{0,1,4,7},{1,4,5,10},{1,4,7,10},{1,6,7,10},{3,4,5,10}}
{{0,1,4,7},{1,4,5,10},{1,4,7,10},{1,7,8,10},{3,4,5,10},{6,7,8,10}}
{{0,1,4,8},{0,4,6,8},{1,3,4,8},{3,4,6,8}}
{{0,1,4,8},{0,4,6,8},{1,3,4,8},{3,4,8,10},{4,6,8,10}}
{{0,1,4,8},{0,4,6,8},{1,3,4,10},{1,4,8,10},{4,6,8,10}}
{{0,1,4,8},{0,4,6,8},{1,4,5,8},{3,4,5,6},{4,5,6,8}}
{{0,1,4,8},{0,4,6,8},{1,4,5,8},{3,4,5,8},{3,4,6,8}}
{{0,1,4,8},{0,4,6,8},{1,4,5,8},{3,4,5,8},{3,4,8,10},{4,6,8,10}}
{{0,1,4,8},{0,4,6,8},{1,4,5,8},{3,4,5,10},{4,5,6,8},{4,5,6,10}}
{{0,1,4,8},{0,4,6,8},{1,4,5,8},{3,4,5,10},{4,5,8,10},{4,6,8,10}}
{{0,1,4,8},{0,4,6,8},{1,4,5,10},{1,4,8,10},{3,4,5,10},{4,6,8,10}}
{{0,1,4,8},{0,4,7,8},{1,3,4,8},{3,4,6,8},{4,6,7,8}}
{{0,1,4,8},{0,4,7,8},{1,3,4,8},{3,4,7,8},{3,6,7,8}}
{{0,1,4,8},{0,4,7,8},{1,3,4,8},{3,4,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,4,8},{0,4,7,8},{1,3,4,8},{3,4,8,10},{4,6,7,8},{4,6,8,10}}
{{0,1,4,8},{0,4,7,8},{1,3,4,8},{3,4,8,10},{4,7,8,10},{6,7,8,10}}
{{0,1,4,8},{0,4,7,8},{1,3,4,10},{1,4,8,10},{4,6,7,8},{4,6,8,10}}
{{0,1,4,8},{0,4,7,8},{1,3,4,10},{1,4,8,10},{4,7,8,10},{6,7,8,10}}
{{0,1,4,8},{0,4,7,8},{1,4,5,8},{3,4,5,6},{4,5,6,8},{4,6,7,8}}
{{0,1,4,8},{0,4,7,8},{1,4,5,8},{3,4,5,8},{3,4,6,8},{4,6,7,8}}
{{0,1,4,8},{0,4,7,8},{1,4,5,8},{3,4,5,8},{3,4,7,8},{3,6,7,8}}
{{0,1,4,8},{0,4,7,8},{1,4,5,8},{3,4,5,8},{3,4,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,4,8},{0,4,7,8},{1,4,5,8},{3,4,5,8},{3,4,8,10},{4,6,7,8},{4,6,8,10}}
{{0,1,4,8},{0,4,7,8},{1,4,5,8},{3,4,5,8},{3,4,8,10},{4,7,8,10},{6,7,8,10}}
{{0,1,4,8},{0,4,7,8},{1,4,5,8},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,7,8}}
{{0,1,4,8},{0,4,7,8},{1,4,5,8},{3,4,5,10},{4,5,8,10},{4,6,7,8},{4,6,8,10}}
{{0,1,4,8},{0,4,7,8},{1,4,5,8},{3,4,5,10},{4,5,8,10},{4,7,8,10},{6,7,8,10}}
{{0,1,4,8},{0,4,7,8},{1,4,5,10},{1,4,8,10},{3,4,5,10},{4,6,7,8},{4,6,8,10}}
{{0,1,4,8},{0,4,7,8},{1,4,5,10},{1,4,8,10},{3,4,5,10},{4,7,8,10},{6,7,8,10}}
{{0,1,4,8},{0,4,8,10},{0,6,8,10},{1,3,4,8},{3,4,8,10}}
{{0,1,4,8},{0,4,8,10},{0,6,8,10},{1,3,4,10},{1,4,8,10}}
{{0,1,4,8},{0,4,8,10},{0,6,8,10},{1,4,5,8},{3,4,5,8},{3,4,8,10}}
{{0,1,4,8},{0,4,8,10},{0,6,8,10},{1,4,5,8},{3,4,5,10},{4,5,8,10}}
{{0,1,4,8},{0,4,8,10},{0,6,8,10},{1,4,5,10},{1,4,8,10},{3,4,5,10}}
{{0,1,4,8},{0,4,8,10},{0,7,8,10},{1,3,4,8},{3,4,8,10},{6,7,8,10}}
{{0,1,4,8},{0,4,8,10},{0,7,8,10},{1,3,4,10},{1,4,8,10},{6,7,8,10}}
{{0,1,4,8},{0,4,8,10},{0,7,8,10},{1,4,5,8},{3,4,5,8},{3,4,8,10},{6,7,8,10}}
{{0,1,4,8},{0,4,8,10},{0,7,8,10},{1,4,5,8},{3,4,5,10},{4,5,8,10},{6,7,8,10}}
{{0,1,4,8},{0,4,8,10},{0,7,8,10},{1,4,5,10},{1,4,8,10},{3,4,5,10},{6,7,8,10}}
{{0,1,4,9},{0,4,6,9},{1,3,4,6},{1,4,6,9}}
{{0,1,4,9},{0,4,6,9},{1,3,4,8},{1,4,8,9},{3,4,6,8},{4,6,8,9}}
{{0,1,4,9},{0,4,6,9},{1,3,4,8},{1,4,8,9},{3,4,8,10},{4,6,8,9},{4,6,8,10}}
{{0,1,4,9},{0,4,6,9},{1,3,4,8},{1,4,8,9},{3,4,8,10},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,6,9},{1,3,4,9},{1,3,6,9},{3,4,6,9}}
{{0,1,4,9},{0,4,6,9},{1,3,4,9},{1,3,8,9},{3,4,6,9},{3,6,8,9}}
{{0,1,4,9},{0,4,6,9},{1,3,4,9},{1,3,8,9},{3,4,9,10},{3,8,9,10},{4,6,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,6,9},{1,3,4,9},{1,3,9,10},{1,6,9,10},{3,4,9,10},{4,6,9,10}}
{{0,1,4,9},{0,4,6,9},{1,3,4,9},{1,3,9,10},{1,8,9,10},{3,4,9,10},{4,6,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,6,9},{1,3,4,10},{1,4,6,9},{1,4,6,10}}
{{0,1,4,9},{0,4,6,9},{1,3,4,10},{1,4,8,9},{1,4,8,10},{4,6,8,9},{4,6,8,10}}
{{0,1,4,9},{0,4,6,9},{1,3,4,10},{1,4,8,9},{1,4,8,10},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,6,9},{1,3,4,10},{1,4,9,10},{1,6,9,10},{4,6,9,10}}
{{0,1,4,9},{0,4,6,9},{1,3,4,10},{1,4,9,10},{1,8,9,10},{4,6,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,6},{1,4,6,9},{3,4,5,6}}
{{0,1,4,9},{0,4,6,9},{1,4,5,6},{1,4,6,9},{3,4,5,10},{4,5,6,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,8},{1,4,8,9},{3,4,5,6},{4,5,6,8},{4,6,8,9}}
{{0,1,4,9},{0,4,6,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,6,8},{4,6,8,9}}
{{0,1,4,9},{0,4,6,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,8,9},{4,6,8,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,8,9}}
{{0,1,4,9},{0,4,6,9},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,8,9},{4,6,8,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,9},{1,5,6,9},{3,4,5,6},{4,5,6,9}}
{{0,1,4,9},{0,4,6,9},{1,4,5,9},{1,5,6,9},{3,4,5,9},{3,4,6,9},{3,5,6,9}}
{{0,1,4,9},{0,4,6,9},{1,4,5,9},{1,5,6,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{5,6,9,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,9},{1,5,6,9},{3,4,5,10},{4,5,6,9},{4,5,6,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,9},{1,5,6,9},{3,4,5,10},{4,5,9,10},{4,6,9,10},{5,6,9,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,9},{1,5,8,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,8,9}}
{{0,1,4,9},{0,4,6,9},{1,4,5,9},{1,5,8,9},{3,4,5,6},{4,5,6,9},{5,6,8,9}}
{{0,1,4,9},{0,4,6,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,8,9}}
{{0,1,4,9},{0,4,6,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,8,9},{4,6,8,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,6,9},{5,6,8,9}}
{{0,1,4,9},{0,4,6,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,8,9},{3,6,8,9}}
{{0,1,4,9},{0,4,6,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,6,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,8,9}}
{{0,1,4,9},{0,4,6,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,6,9},{4,5,6,10},{5,6,8,9}}
{{0,1,4,9},{0,4,6,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,8,9},{4,6,8,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,9,10},{4,6,9,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{4,6,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,10},{1,4,6,9},{1,4,6,10},{3,4,5,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,10},{1,4,8,9},{1,4,8,10},{3,4,5,10},{4,6,8,9},{4,6,8,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,10},{1,4,8,9},{1,4,8,10},{3,4,5,10},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,10},{1,4,9,10},{1,6,9,10},{3,4,5,10},{4,6,9,10}}
{{0,1,4,9},{0,4,6,9},{1,4,5,10},{1,4,9,10},{1,8,9,10},{3,4,5,10},{4,6,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,6},{1,4,6,9},{4,6,7,9}}
{{0,1,4,9},{0,4,7,9},{1,3,4,8},{1,4,8,9},{3,4,6,8},{4,6,7,8},{4,7,8,9}}
{{0,1,4,9},{0,4,7,9},{1,3,4,8},{1,4,8,9},{3,4,6,8},{4,6,7,9},{4,6,8,9}}
{{0,1,4,9},{0,4,7,9},{1,3,4,8},{1,4,8,9},{3,4,7,8},{3,6,7,8},{4,7,8,9}}
{{0,1,4,9},{0,4,7,9},{1,3,4,8},{1,4,8,9},{3,4,7,8},{3,7,8,10},{4,7,8,9},{6,7,8,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,8},{1,4,8,9},{3,4,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,1,4,9},{0,4,7,9},{1,3,4,8},{1,4,8,9},{3,4,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,8},{1,4,8,9},{3,4,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,8},{1,4,8,9},{3,4,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,8},{1,4,8,9},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,8},{1,4,8,9},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,9},{1,3,6,9},{3,4,6,9},{4,6,7,9}}
{{0,1,4,9},{0,4,7,9},{1,3,4,9},{1,3,6,9},{3,4,7,9},{3,6,7,9}}
{{0,1,4,9},{0,4,7,9},{1,3,4,9},{1,3,8,9},{3,4,6,9},{3,6,8,9},{4,6,7,9}}
{{0,1,4,9},{0,4,7,9},{1,3,4,9},{1,3,8,9},{3,4,7,9},{3,6,7,8},{3,7,8,9}}
{{0,1,4,9},{0,4,7,9},{1,3,4,9},{1,3,8,9},{3,4,7,9},{3,6,7,9},{3,6,8,9}}
{{0,1,4,9},{0,4,7,9},{1,3,4,9},{1,3,8,9},{3,4,7,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,9},{1,3,8,9},{3,4,7,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,9},{1,3,8,9},{3,4,7,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,9},{1,3,8,9},{3,4,9,10},{3,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,9},{1,3,8,9},{3,4,9,10},{3,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,9},{1,3,8,9},{3,4,9,10},{3,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,9},{1,3,9,10},{1,6,9,10},{3,4,7,9},{3,7,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,9},{1,3,9,10},{1,6,9,10},{3,4,9,10},{4,6,7,9},{4,6,9,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,9},{1,3,9,10},{1,6,9,10},{3,4,9,10},{4,7,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,9},{1,3,9,10},{1,8,9,10},{3,4,7,9},{3,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,9},{1,3,9,10},{1,8,9,10},{3,4,7,9},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,9},{1,3,9,10},{1,8,9,10},{3,4,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,9},{1,3,9,10},{1,8,9,10},{3,4,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,9},{1,3,9,10},{1,8,9,10},{3,4,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,10},{1,4,6,9},{1,4,6,10},{4,6,7,9}}
{{0,1,4,9},{0,4,7,9},{1,3,4,10},{1,4,8,9},{1,4,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,1,4,9},{0,4,7,9},{1,3,4,10},{1,4,8,9},{1,4,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,10},{1,4,8,9},{1,4,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,10},{1,4,8,9},{1,4,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,10},{1,4,8,9},{1,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,10},{1,4,8,9},{1,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,10},{1,4,9,10},{1,6,9,10},{4,6,7,9},{4,6,9,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,10},{1,4,9,10},{1,6,9,10},{4,7,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,10},{1,4,9,10},{1,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,10},{1,4,9,10},{1,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,3,4,10},{1,4,9,10},{1,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,6},{1,4,6,9},{3,4,5,6},{4,6,7,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,6},{1,4,6,9},{3,4,5,10},{4,5,6,10},{4,6,7,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,8},{1,4,8,9},{3,4,5,6},{4,5,6,8},{4,6,7,8},{4,7,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,8},{1,4,8,9},{3,4,5,6},{4,5,6,8},{4,6,7,9},{4,6,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,6,8},{4,6,7,8},{4,7,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,6,8},{4,6,7,9},{4,6,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,7,8},{3,6,7,8},{4,7,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,7,8},{3,7,8,10},{4,7,8,9},{6,7,8,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,7,8},{4,7,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,7,9},{4,6,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,6,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,6,9},{3,4,5,6},{4,5,6,9},{4,6,7,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,6,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,6,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,9},{5,6,7,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,6,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,6,9},{3,4,5,9},{3,4,6,9},{3,5,6,9},{4,6,7,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,6,9},{3,4,5,9},{3,4,7,9},{3,5,6,9},{3,6,7,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,6,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,6,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,6,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,6,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,6,9},{3,4,5,10},{4,5,6,9},{4,5,6,10},{4,6,7,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,6,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,9},{5,6,7,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,6,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,6,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,6,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,6},{4,5,6,9},{4,6,7,9},{5,6,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,8},{3,6,7,8},{4,5,7,9},{5,7,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,8},{3,7,8,10},{4,5,7,9},{5,7,8,9},{6,7,8,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,7,8},{3,6,7,8},{4,5,8,9},{4,7,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,7,8},{3,7,8,10},{4,5,8,9},{4,7,8,9},{6,7,8,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,6,9},{4,6,7,9},{5,6,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,8,9},{3,6,8,9},{4,6,7,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,6,9},{3,6,7,9},{5,6,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,6,7,8},{3,7,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,6,7,9},{3,6,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,6,9},{4,5,6,10},{4,6,7,9},{5,6,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,9,10},{4,7,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,10},{1,4,6,9},{1,4,6,10},{3,4,5,10},{4,6,7,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,10},{1,4,8,9},{1,4,8,10},{3,4,5,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,1,4,9},{0,4,7,9},{1,4,5,10},{1,4,8,9},{1,4,8,10},{3,4,5,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,10},{1,4,8,9},{1,4,8,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,10},{1,4,8,9},{1,4,8,10},{3,4,5,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,10},{1,4,8,9},{1,4,8,10},{3,4,5,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,10},{1,4,8,9},{1,4,8,10},{3,4,5,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,10},{1,4,9,10},{1,6,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,10},{1,4,9,10},{1,6,9,10},{3,4,5,10},{4,7,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,10},{1,4,9,10},{1,8,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,10},{1,4,9,10},{1,8,9,10},{3,4,5,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,7,9},{1,4,5,10},{1,4,9,10},{1,8,9,10},{3,4,5,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,6,9,10},{1,3,4,8},{1,4,8,9},{3,4,8,10},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,6,9,10},{1,3,4,9},{1,3,8,9},{3,4,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,6,9,10},{1,3,4,9},{1,3,9,10},{1,6,9,10},{3,4,9,10}}
{{0,1,4,9},{0,4,9,10},{0,6,9,10},{1,3,4,9},{1,3,9,10},{1,8,9,10},{3,4,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,6,9,10},{1,3,4,10},{1,4,8,9},{1,4,8,10},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,6,9,10},{1,3,4,10},{1,4,9,10},{1,6,9,10}}
{{0,1,4,9},{0,4,9,10},{0,6,9,10},{1,3,4,10},{1,4,9,10},{1,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,6,9,10},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,8,10},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,6,9,10},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,8,10},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,6,9,10},{1,4,5,9},{1,5,6,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,6,9,10}}
{{0,1,4,9},{0,4,9,10},{0,6,9,10},{1,4,5,9},{1,5,6,9},{3,4,5,10},{4,5,9,10},{5,6,9,10}}
{{0,1,4,9},{0,4,9,10},{0,6,9,10},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,6,9,10},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,6,9,10},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,1,4,9},{0,4,9,10},{0,6,9,10},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,6,9,10},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,6,9,10},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,1,4,9},{0,4,9,10},{0,6,9,10},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,6,9,10},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10}}
{{0,1,4,9},{0,4,9,10},{0,6,9,10},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,9,10}}
{{0,1,4,9},{0,4,9,10},{0,6,9,10},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,6,9,10},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,6,9,10},{1,4,5,10},{1,4,8,9},{1,4,8,10},{3,4,5,10},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,6,9,10},{1,4,5,10},{1,4,9,10},{1,6,9,10},{3,4,5,10}}
{{0,1,4,9},{0,4,9,10},{0,6,9,10},{1,4,5,10},{1,4,9,10},{1,8,9,10},{3,4,5,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,3,4,8},{1,4,8,9},{3,4,8,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,3,4,8},{1,4,8,9},{3,4,8,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,3,4,9},{1,3,8,9},{3,4,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,3,4,9},{1,3,8,9},{3,4,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,3,4,9},{1,3,9,10},{1,6,9,10},{3,4,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,3,4,9},{1,3,9,10},{1,8,9,10},{3,4,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,3,4,9},{1,3,9,10},{1,8,9,10},{3,4,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,3,4,10},{1,4,8,9},{1,4,8,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,3,4,10},{1,4,8,9},{1,4,8,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,3,4,10},{1,4,9,10},{1,6,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,3,4,10},{1,4,9,10},{1,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,3,4,10},{1,4,9,10},{1,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,8,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,8,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,8,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,8,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,9},{1,5,6,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,6,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,9},{1,5,6,9},{3,4,5,10},{4,5,9,10},{5,6,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,9,10},{6,7,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,10},{1,4,8,9},{1,4,8,10},{3,4,5,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,10},{1,4,8,9},{1,4,8,10},{3,4,5,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,10},{1,4,9,10},{1,6,9,10},{3,4,5,10},{6,7,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,10},{1,4,9,10},{1,8,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,4,9,10},{0,7,9,10},{1,4,5,10},{1,4,9,10},{1,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,6,10},{1,3,4,10}}
{{0,1,4,10},{0,1,6,10},{1,4,5,10},{3,4,5,10}}
{{0,1,4,10},{0,1,7,10},{1,3,4,10},{1,6,7,10}}
{{0,1,4,10},{0,1,7,10},{1,3,4,10},{1,7,8,10},{6,7,8,10}}
{{0,1,4,10},{0,1,7,10},{1,4,5,10},{1,6,7,10},{3,4,5,10}}
{{0,1,4,10},{0,1,7,10},{1,4,5,10},{1,7,8,10},{3,4,5,10},{6,7,8,10}}
{{0,1,4,10},{0,1,8,10},{0,6,8,10},{1,3,4,10}}
{{0,1,4,10},{0,1,8,10},{0,6,8,10},{1,4,5,10},{3,4,5,10}}
{{0,1,4,10},{0,1,8,10},{0,7,8,10},{1,3,4,10},{6,7,8,10}}
{{0,1,4,10},{0,1,8,10},{0,7,8,10},{1,4,5,10},{3,4,5,10},{6,7,8,10}}
{{0,1,4,10},{0,1,9,10},{0,6,9,10},{1,3,4,10},{1,6,9,10}}
{{0,1,4,10},{0,1,9,10},{0,6,9,10},{1,3,4,10},{1,8,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,9,10},{0,6,9,10},{1,4,5,10},{1,6,9,10},{3,4,5,10}}
{{0,1,4,10},{0,1,9,10},{0,6,9,10},{1,4,5,10},{1,8,9,10},{3,4,5,10},{6,8,9,10}}
{{0,1,4,10},{0,1,9,10},{0,7,9,10},{1,3,4,10},{1,6,9,10},{6,7,9,10}}
{{0,1,4,10},{0,1,9,10},{0,7,9,10},{1,3,4,10},{1,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,10},{0,1,9,10},{0,7,9,10},{1,3,4,10},{1,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,9,10},{0,7,9,10},{1,4,5,10},{1,6,9,10},{3,4,5,10},{6,7,9,10}}
{{0,1,4,10},{0,1,9,10},{0,7,9,10},{1,4,5,10},{1,8,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,1,4,10},{0,1,9,10},{0,7,9,10},{1,4,5,10},{1,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,6},{0,3,5,6}}
{{0,1,5,6},{0,3,5,10},{0,5,6,10}}
{{0,1,5,6},{0,4,5,6},{3,4,5,6}}
{{0,1,5,6},{0,4,5,6},{3,4,5,10},{4,5,6,10}}
{{0,1,5,6},{0,4,5,10},{0,5,6,10},{3,4,5,10}}
{{0,1,5,7},{0,3,5,7},{1,5,6,7},{3,5,6,7}}
{{0,1,5,7},{0,3,5,7},{1,5,6,7},{3,5,7,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,7},{1,5,7,8},{3,5,6,7},{5,6,7,8}}
{{0,1,5,7},{0,3,5,7},{1,5,7,8},{3,5,7,8},{3,6,7,8}}
{{0,1,5,7},{0,3,5,7},{1,5,7,8},{3,5,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{1,5,7,8},{3,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,1,5,7},{0,3,5,7},{1,5,7,8},{3,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{1,5,7,10},{1,6,7,10},{3,5,7,10}}
{{0,1,5,7},{0,3,5,7},{1,5,7,10},{1,7,8,10},{3,5,7,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,10},{0,5,7,10},{1,5,6,7},{5,6,7,10}}
{{0,1,5,7},{0,3,5,10},{0,5,7,10},{1,5,7,8},{5,6,7,8},{5,6,7,10}}
{{0,1,5,7},{0,3,5,10},{0,5,7,10},{1,5,7,8},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,10},{0,5,7,10},{1,5,7,10},{1,6,7,10}}
{{0,1,5,7},{0,3,5,10},{0,5,7,10},{1,5,7,10},{1,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,4,5,7},{1,5,6,7},{3,4,5,6},{4,5,6,7}}
{{0,1,5,7},{0,4,5,7},{1,5,6,7},{3,4,5,7},{3,5,6,7}}
{{0,1,5,7},{0,4,5,7},{1,5,6,7},{3,4,5,7},{3,5,7,10},{5,6,7,10}}
{{0,1,5,7},{0,4,5,7},{1,5,6,7},{3,4,5,10},{4,5,6,7},{4,5,6,10}}
{{0,1,5,7},{0,4,5,7},{1,5,6,7},{3,4,5,10},{4,5,7,10},{5,6,7,10}}
{{0,1,5,7},{0,4,5,7},{1,5,7,8},{3,4,5,6},{4,5,6,7},{5,6,7,8}}
{{0,1,5,7},{0,4,5,7},{1,5,7,8},{3,4,5,7},{3,5,6,7},{5,6,7,8}}
{{0,1,5,7},{0,4,5,7},{1,5,7,8},{3,4,5,7},{3,5,7,8},{3,6,7,8}}
{{0,1,5,7},{0,4,5,7},{1,5,7,8},{3,4,5,7},{3,5,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,4,5,7},{1,5,7,8},{3,4,5,7},{3,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,1,5,7},{0,4,5,7},{1,5,7,8},{3,4,5,7},{3,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,4,5,7},{1,5,7,8},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,8}}
{{0,1,5,7},{0,4,5,7},{1,5,7,8},{3,4,5,10},{4,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,1,5,7},{0,4,5,7},{1,5,7,8},{3,4,5,10},{4,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,4,5,7},{1,5,7,10},{1,6,7,10},{3,4,5,7},{3,5,7,10}}
{{0,1,5,7},{0,4,5,7},{1,5,7,10},{1,6,7,10},{3,4,5,10},{4,5,7,10}}
{{0,1,5,7},{0,4,5,7},{1,5,7,10},{1,7,8,10},{3,4,5,7},{3,5,7,10},{6,7,8,10}}
{{0,1,5,7},{0,4,5,7},{1,5,7,10},{1,7,8,10},{3,4,5,10},{4,5,7,10},{6,7,8,10}}
{{0,1,5,7},{0,4,5,10},{0,5,7,10},{1,5,6,7},{3,4,5,10},{5,6,7,10}}
{{0,1,5,7},{0,4,5,10},{0,5,7,10},{1,5,7,8},{3,4,5,10},{5,6,7,8},{5,6,7,10}}
{{0,1,5,7},{0,4,5,10},{0,5,7,10},{1,5,7,8},{3,4,5,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,4,5,10},{0,5,7,10},{1,5,7,10},{1,6,7,10},{3,4,5,10}}
{{0,1,5,7},{0,4,5,10},{0,5,7,10},{1,5,7,10},{1,7,8,10},{3,4,5,10},{6,7,8,10}}
{{0,1,5,8},{0,3,5,6},{0,5,6,8}}
{{0,1,5,8},{0,3,5,7},{0,5,7,8},{3,5,6,7},{5,6,7,8}}
{{0,1,5,8},{0,3,5,7},{0,5,7,8},{3,5,7,8},{3,6,7,8}}
{{0,1,5,8},{0,3,5,7},{0,5,7,8},{3,5,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,5,8},{0,3,5,7},{0,5,7,8},{3,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,1,5,8},{0,3,5,7},{0,5,7,8},{3,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,8},{0,3,5,8},{0,3,6,8}}
{{0,1,5,8},{0,3,5,8},{0,3,7,8},{3,6,7,8}}
{{0,1,5,8},{0,3,5,8},{0,3,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,5,8},{0,3,5,8},{0,3,8,10},{0,6,8,10}}
{{0,1,5,8},{0,3,5,8},{0,3,8,10},{0,7,8,10},{6,7,8,10}}
{{0,1,5,8},{0,3,5,10},{0,5,6,8},{0,5,6,10}}
{{0,1,5,8},{0,3,5,10},{0,5,7,8},{0,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,1,5,8},{0,3,5,10},{0,5,7,8},{0,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,8},{0,3,5,10},{0,5,8,10},{0,6,8,10}}
{{0,1,5,8},{0,3,5,10},{0,5,8,10},{0,7,8,10},{6,7,8,10}}
{{0,1,5,8},{0,4,5,6},{0,5,6,8},{3,4,5,6}}
{{0,1,5,8},{0,4,5,6},{0,5,6,8},{3,4,5,10},{4,5,6,10}}
{{0,1,5,8},{0,4,5,7},{0,5,7,8},{3,4,5,6},{4,5,6,7},{5,6,7,8}}
{{0,1,5,8},{0,4,5,7},{0,5,7,8},{3,4,5,7},{3,5,6,7},{5,6,7,8}}
{{0,1,5,8},{0,4,5,7},{0,5,7,8},{3,4,5,7},{3,5,7,8},{3,6,7,8}}
{{0,1,5,8},{0,4,5,7},{0,5,7,8},{3,4,5,7},{3,5,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,5,8},{0,4,5,7},{0,5,7,8},{3,4,5,7},{3,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,1,5,8},{0,4,5,7},{0,5,7,8},{3,4,5,7},{3,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,8},{0,4,5,7},{0,5,7,8},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,8}}
{{0,1,5,8},{0,4,5,7},{0,5,7,8},{3,4,5,10},{4,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,1,5,8},{0,4,5,7},{0,5,7,8},{3,4,5,10},{4,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,8},{0,4,5,8},{0,4,6,8},{3,4,5,6},{4,5,6,8}}
{{0,1,5,8},{0,4,5,8},{0,4,6,8},{3,4,5,8},{3,4,6,8}}
{{0,1,5,8},{0,4,5,8},{0,4,6,8},{3,4,5,8},{3,4,8,10},{4,6,8,10}}
{{0,1,5,8},{0,4,5,8},{0,4,6,8},{3,4,5,10},{4,5,6,8},{4,5,6,10}}
{{0,1,5,8},{0,4,5,8},{0,4,6,8},{3,4,5,10},{4,5,8,10},{4,6,8,10}}
{{0,1,5,8},{0,4,5,8},{0,4,7,8},{3,4,5,6},{4,5,6,8},{4,6,7,8}}
{{0,1,5,8},{0,4,5,8},{0,4,7,8},{3,4,5,8},{3,4,6,8},{4,6,7,8}}
{{0,1,5,8},{0,4,5,8},{0,4,7,8},{3,4,5,8},{3,4,7,8},{3,6,7,8}}
{{0,1,5,8},{0,4,5,8},{0,4,7,8},{3,4,5,8},{3,4,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,5,8},{0,4,5,8},{0,4,7,8},{3,4,5,8},{3,4,8,10},{4,6,7,8},{4,6,8,10}}
{{0,1,5,8},{0,4,5,8},{0,4,7,8},{3,4,5,8},{3,4,8,10},{4,7,8,10},{6,7,8,10}}
{{0,1,5,8},{0,4,5,8},{0,4,7,8},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,7,8}}
{{0,1,5,8},{0,4,5,8},{0,4,7,8},{3,4,5,10},{4,5,8,10},{4,6,7,8},{4,6,8,10}}
{{0,1,5,8},{0,4,5,8},{0,4,7,8},{3,4,5,10},{4,5,8,10},{4,7,8,10},{6,7,8,10}}
{{0,1,5,8},{0,4,5,8},{0,4,8,10},{0,6,8,10},{3,4,5,8},{3,4,8,10}}
{{0,1,5,8},{0,4,5,8},{0,4,8,10},{0,6,8,10},{3,4,5,10},{4,5,8,10}}
{{0,1,5,8},{0,4,5,8},{0,4,8,10},{0,7,8,10},{3,4,5,8},{3,4,8,10},{6,7,8,10}}
{{0,1,5,8},{0,4,5,8},{0,4,8,10},{0,7,8,10},{3,4,5,10},{4,5,8,10},{6,7,8,10}}
{{0,1,5,8},{0,4,5,10},{0,5,6,8},{0,5,6,10},{3,4,5,10}}
{{0,1,5,8},{0,4,5,10},{0,5,7,8},{0,5,7,10},{3,4,5,10},{5,6,7,8},{5,6,7,10}}
{{0,1,5,8},{0,4,5,10},{0,5,7,8},{0,5,7,10},{3,4,5,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,8},{0,4,5,10},{0,5,8,10},{0,6,8,10},{3,4,5,10}}
{{0,1,5,8},{0,4,5,10},{0,5,8,10},{0,7,8,10},{3,4,5,10},{6,7,8,10}}
{{0,1,5,9},{0,3,5,6},{0,5,6,9},{1,5,6,9}}
{{0,1,5,9},{0,3,5,6},{0,5,6,9},{1,5,8,9},{5,6,8,9}}
{{0,1,5,9},{0,3,5,7},{0,5,7,9},{1,5,6,9},{3,5,6,7},{5,6,7,9}}
{{0,1,5,9},{0,3,5,7},{0,5,7,9},{1,5,6,9},{3,5,7,10},{5,6,7,9},{5,6,7,10}}
{{0,1,5,9},{0,3,5,7},{0,5,7,9},{1,5,6,9},{3,5,7,10},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,9},{0,3,5,7},{0,5,7,9},{1,5,8,9},{3,5,6,7},{5,6,7,8},{5,7,8,9}}
{{0,1,5,9},{0,3,5,7},{0,5,7,9},{1,5,8,9},{3,5,6,7},{5,6,7,9},{5,6,8,9}}
{{0,1,5,9},{0,3,5,7},{0,5,7,9},{1,5,8,9},{3,5,7,8},{3,6,7,8},{5,7,8,9}}
{{0,1,5,9},{0,3,5,7},{0,5,7,9},{1,5,8,9},{3,5,7,8},{3,7,8,10},{5,7,8,9},{6,7,8,10}}
{{0,1,5,9},{0,3,5,7},{0,5,7,9},{1,5,8,9},{3,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,1,5,9},{0,3,5,7},{0,5,7,9},{1,5,8,9},{3,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,1,5,9},{0,3,5,7},{0,5,7,9},{1,5,8,9},{3,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,9},{0,3,5,7},{0,5,7,9},{1,5,8,9},{3,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,1,5,9},{0,3,5,7},{0,5,7,9},{1,5,8,9},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,3,5,7},{0,5,7,9},{1,5,8,9},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,3,5,7},{0,5,7,9},{1,5,9,10},{1,6,9,10},{3,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,9},{0,3,5,7},{0,5,7,9},{1,5,9,10},{1,8,9,10},{3,5,7,10},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,3,5,7},{0,5,7,9},{1,5,9,10},{1,8,9,10},{3,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,3,5,9},{0,3,6,9},{1,5,6,9},{3,5,6,9}}
{{0,1,5,9},{0,3,5,9},{0,3,6,9},{1,5,8,9},{3,5,6,9},{5,6,8,9}}
{{0,1,5,9},{0,3,5,9},{0,3,6,9},{1,5,8,9},{3,5,8,9},{3,6,8,9}}
{{0,1,5,9},{0,3,5,9},{0,3,7,9},{1,5,6,9},{3,5,6,9},{3,6,7,9}}
{{0,1,5,9},{0,3,5,9},{0,3,7,9},{1,5,6,9},{3,5,9,10},{3,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,3,5,9},{0,3,7,9},{1,5,8,9},{3,5,6,9},{3,6,7,9},{5,6,8,9}}
{{0,1,5,9},{0,3,5,9},{0,3,7,9},{1,5,8,9},{3,5,8,9},{3,6,7,8},{3,7,8,9}}
{{0,1,5,9},{0,3,5,9},{0,3,7,9},{1,5,8,9},{3,5,8,9},{3,6,7,9},{3,6,8,9}}
{{0,1,5,9},{0,3,5,9},{0,3,7,9},{1,5,8,9},{3,5,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,1,5,9},{0,3,5,9},{0,3,7,9},{1,5,8,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,3,5,9},{0,3,7,9},{1,5,8,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,3,5,9},{0,3,7,9},{1,5,8,9},{3,5,9,10},{3,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,3,5,9},{0,3,7,9},{1,5,8,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,3,5,9},{0,3,7,9},{1,5,8,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,3,5,9},{0,3,7,9},{1,5,9,10},{1,6,9,10},{3,5,9,10},{3,7,9,10},{6,7,9,10}}
{{0,1,5,9},{0,3,5,9},{0,3,7,9},{1,5,9,10},{1,8,9,10},{3,5,9,10},{3,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,3,5,9},{0,3,7,9},{1,5,9,10},{1,8,9,10},{3,5,9,10},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,3,5,9},{0,3,9,10},{0,6,9,10},{1,5,6,9},{3,5,9,10},{5,6,9,10}}
{{0,1,5,9},{0,3,5,9},{0,3,9,10},{0,6,9,10},{1,5,8,9},{3,5,8,9},{3,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,3,5,9},{0,3,9,10},{0,6,9,10},{1,5,8,9},{3,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,1,5,9},{0,3,5,9},{0,3,9,10},{0,6,9,10},{1,5,8,9},{3,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,3,5,9},{0,3,9,10},{0,6,9,10},{1,5,9,10},{1,6,9,10},{3,5,9,10}}
{{0,1,5,9},{0,3,5,9},{0,3,9,10},{0,6,9,10},{1,5,9,10},{1,8,9,10},{3,5,9,10},{6,8,9,10}}
{{0,1,5,9},{0,3,5,9},{0,3,9,10},{0,7,9,10},{1,5,6,9},{3,5,9,10},{5,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,3,5,9},{0,3,9,10},{0,7,9,10},{1,5,8,9},{3,5,8,9},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,3,5,9},{0,3,9,10},{0,7,9,10},{1,5,8,9},{3,5,8,9},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,3,5,9},{0,3,9,10},{0,7,9,10},{1,5,8,9},{3,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,3,5,9},{0,3,9,10},{0,7,9,10},{1,5,8,9},{3,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,3,5,9},{0,3,9,10},{0,7,9,10},{1,5,8,9},{3,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,3,5,9},{0,3,9,10},{0,7,9,10},{1,5,9,10},{1,6,9,10},{3,5,9,10},{6,7,9,10}}
{{0,1,5,9},{0,3,5,9},{0,3,9,10},{0,7,9,10},{1,5,9,10},{1,8,9,10},{3,5,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,3,5,9},{0,3,9,10},{0,7,9,10},{1,5,9,10},{1,8,9,10},{3,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,3,5,10},{0,5,6,9},{0,5,6,10},{1,5,6,9}}
{{0,1,5,9},{0,3,5,10},{0,5,6,9},{0,5,6,10},{1,5,8,9},{5,6,8,9}}
{{0,1,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,5,6,9},{5,6,7,9},{5,6,7,10}}
{{0,1,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,5,6,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,5,8,9},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,1,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,5,8,9},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,1,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,5,8,9},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,5,8,9},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,1,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,5,8,9},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,5,8,9},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,5,9,10},{1,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,5,9,10},{1,8,9,10},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,5,9,10},{1,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,3,5,10},{0,5,9,10},{0,6,9,10},{1,5,6,9},{5,6,9,10}}
{{0,1,5,9},{0,3,5,10},{0,5,9,10},{0,6,9,10},{1,5,8,9},{5,6,8,9},{5,6,9,10}}
{{0,1,5,9},{0,3,5,10},{0,5,9,10},{0,6,9,10},{1,5,8,9},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,3,5,10},{0,5,9,10},{0,6,9,10},{1,5,9,10},{1,6,9,10}}
{{0,1,5,9},{0,3,5,10},{0,5,9,10},{0,6,9,10},{1,5,9,10},{1,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,3,5,10},{0,5,9,10},{0,7,9,10},{1,5,6,9},{5,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,3,5,10},{0,5,9,10},{0,7,9,10},{1,5,8,9},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,3,5,10},{0,5,9,10},{0,7,9,10},{1,5,8,9},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,3,5,10},{0,5,9,10},{0,7,9,10},{1,5,8,9},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,3,5,10},{0,5,9,10},{0,7,9,10},{1,5,9,10},{1,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,3,5,10},{0,5,9,10},{0,7,9,10},{1,5,9,10},{1,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,3,5,10},{0,5,9,10},{0,7,9,10},{1,5,9,10},{1,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,6},{0,5,6,9},{1,5,6,9},{3,4,5,6}}
{{0,1,5,9},{0,4,5,6},{0,5,6,9},{1,5,6,9},{3,4,5,10},{4,5,6,10}}
{{0,1,5,9},{0,4,5,6},{0,5,6,9},{1,5,8,9},{3,4,5,6},{5,6,8,9}}
{{0,1,5,9},{0,4,5,6},{0,5,6,9},{1,5,8,9},{3,4,5,10},{4,5,6,10},{5,6,8,9}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,6,9},{3,4,5,6},{4,5,6,7},{5,6,7,9}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,6,9},{3,4,5,7},{3,5,6,7},{5,6,7,9}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,6,9},{3,4,5,7},{3,5,7,10},{5,6,7,9},{5,6,7,10}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,6,9},{3,4,5,7},{3,5,7,10},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,6,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,9}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,6,9},{3,4,5,10},{4,5,7,10},{5,6,7,9},{5,6,7,10}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,6,9},{3,4,5,10},{4,5,7,10},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,8,9},{3,4,5,6},{4,5,6,7},{5,6,7,8},{5,7,8,9}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,8,9},{3,4,5,6},{4,5,6,7},{5,6,7,9},{5,6,8,9}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,8,9},{3,4,5,7},{3,5,6,7},{5,6,7,8},{5,7,8,9}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,8,9},{3,4,5,7},{3,5,6,7},{5,6,7,9},{5,6,8,9}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,8,9},{3,4,5,7},{3,5,7,8},{3,6,7,8},{5,7,8,9}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,8,9},{3,4,5,7},{3,5,7,8},{3,7,8,10},{5,7,8,9},{6,7,8,10}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,8,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,8},{5,7,8,9}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,8,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,9},{5,6,8,9}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,8,9},{3,4,5,10},{4,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,8,9},{3,4,5,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,8,9},{3,4,5,10},{4,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,8,9},{3,4,5,10},{4,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,8,9},{3,4,5,10},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,8,9},{3,4,5,10},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,9,10},{1,6,9,10},{3,4,5,7},{3,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,9,10},{1,8,9,10},{3,4,5,7},{3,5,7,10},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,9,10},{1,8,9,10},{3,4,5,7},{3,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,7,10},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,7},{0,5,7,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,6,9},{1,5,6,9},{3,4,5,6},{4,5,6,9}}
{{0,1,5,9},{0,4,5,9},{0,4,6,9},{1,5,6,9},{3,4,5,9},{3,4,6,9},{3,5,6,9}}
{{0,1,5,9},{0,4,5,9},{0,4,6,9},{1,5,6,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{5,6,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,6,9},{1,5,6,9},{3,4,5,10},{4,5,6,9},{4,5,6,10}}
{{0,1,5,9},{0,4,5,9},{0,4,6,9},{1,5,6,9},{3,4,5,10},{4,5,9,10},{4,6,9,10},{5,6,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,6,9},{1,5,8,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,6,9},{1,5,8,9},{3,4,5,6},{4,5,6,9},{5,6,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,6,9},{1,5,8,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,6,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,8,9},{4,6,8,10}}
{{0,1,5,9},{0,4,5,9},{0,4,6,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,6,9},{1,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,6,9},{5,6,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,6,9},{1,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,8,9},{3,6,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,6,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,6,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,6,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,6,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,6,9},{1,5,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,6,9},{1,5,8,9},{3,4,5,10},{4,5,6,9},{4,5,6,10},{5,6,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,6,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,8,9},{4,6,8,10}}
{{0,1,5,9},{0,4,5,9},{0,4,6,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,6,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,6,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,6,9},{1,5,9,10},{1,6,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,6,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,9,10},{4,6,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,6,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,6,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{4,6,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,6,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,6,9},{3,4,5,6},{4,5,6,9},{4,6,7,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,6,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,6,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,9},{5,6,7,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,6,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,6,9},{3,4,5,9},{3,4,6,9},{3,5,6,9},{4,6,7,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,6,9},{3,4,5,9},{3,4,7,9},{3,5,6,9},{3,6,7,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,6,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,6,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,6,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,6,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,6,9},{3,4,5,10},{4,5,6,9},{4,5,6,10},{4,6,7,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,6,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,9},{5,6,7,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,6,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,6,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,6,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,6},{4,5,6,9},{4,6,7,9},{5,6,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,7},{3,5,7,8},{3,6,7,8},{4,5,7,9},{5,7,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,7},{3,5,7,8},{3,7,8,10},{4,5,7,9},{5,7,8,9},{6,7,8,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,8},{3,4,7,8},{3,6,7,8},{4,5,8,9},{4,7,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,8},{3,4,7,8},{3,7,8,10},{4,5,8,9},{4,7,8,9},{6,7,8,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,6,9},{4,6,7,9},{5,6,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,8,9},{3,6,8,9},{4,6,7,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,6,9},{3,6,7,9},{5,6,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,6,7,8},{3,7,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,6,7,9},{3,6,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,10},{4,5,6,9},{4,5,6,10},{4,6,7,9},{5,6,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,9,10},{1,6,9,10},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,9,10},{1,6,9,10},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,9,10},{1,6,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,9,10},{1,6,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,9,10},{4,7,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,9,10},{1,8,9,10},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,9,10},{1,8,9,10},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,7,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,5,6,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,6,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,5,6,9},{3,4,5,10},{4,5,9,10},{5,6,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,5,8,9},{3,4,5,10},{4,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,5,8,9},{3,4,5,10},{4,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,5,9,10},{1,6,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,5,6,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,5,6,9},{3,4,5,10},{4,5,9,10},{5,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,5,8,9},{3,4,5,10},{4,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,5,8,9},{3,4,5,10},{4,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,5,8,9},{3,4,5,10},{4,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,5,9,10},{1,6,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,10},{0,5,6,9},{0,5,6,10},{1,5,6,9},{3,4,5,10}}
{{0,1,5,9},{0,4,5,10},{0,5,6,9},{0,5,6,10},{1,5,8,9},{3,4,5,10},{5,6,8,9}}
{{0,1,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,5,6,9},{3,4,5,10},{5,6,7,9},{5,6,7,10}}
{{0,1,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,5,6,9},{3,4,5,10},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,5,8,9},{3,4,5,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,1,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,5,8,9},{3,4,5,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,1,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,5,8,9},{3,4,5,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,5,8,9},{3,4,5,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,1,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,5,8,9},{3,4,5,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,5,8,9},{3,4,5,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,5,9,10},{1,6,9,10},{3,4,5,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,5,9,10},{1,8,9,10},{3,4,5,10},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,5,9,10},{1,8,9,10},{3,4,5,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,10},{0,5,9,10},{0,6,9,10},{1,5,6,9},{3,4,5,10},{5,6,9,10}}
{{0,1,5,9},{0,4,5,10},{0,5,9,10},{0,6,9,10},{1,5,8,9},{3,4,5,10},{5,6,8,9},{5,6,9,10}}
{{0,1,5,9},{0,4,5,10},{0,5,9,10},{0,6,9,10},{1,5,8,9},{3,4,5,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,10},{0,5,9,10},{0,6,9,10},{1,5,9,10},{1,6,9,10},{3,4,5,10}}
{{0,1,5,9},{0,4,5,10},{0,5,9,10},{0,6,9,10},{1,5,9,10},{1,8,9,10},{3,4,5,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,10},{0,5,9,10},{0,7,9,10},{1,5,6,9},{3,4,5,10},{5,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,10},{0,5,9,10},{0,7,9,10},{1,5,8,9},{3,4,5,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,10},{0,5,9,10},{0,7,9,10},{1,5,8,9},{3,4,5,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,10},{0,5,9,10},{0,7,9,10},{1,5,8,9},{3,4,5,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,4,5,10},{0,5,9,10},{0,7,9,10},{1,5,9,10},{1,6,9,10},{3,4,5,10},{6,7,9,10}}
{{0,1,5,9},{0,4,5,10},{0,5,9,10},{0,7,9,10},{1,5,9,10},{1,8,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,4,5,10},{0,5,9,10},{0,7,9,10},{1,5,9,10},{1,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,10}}
{{0,1,5,10},{0,1,6,10},{0,4,5,10},{3,4,5,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{1,6,7,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{1,7,8,10},{6,7,8,10}}
{{0,1,5,10},{0,1,7,10},{0,4,5,10},{1,6,7,10},{3,4,5,10}}
{{0,1,5,10},{0,1,7,10},{0,4,5,10},{1,7,8,10},{3,4,5,10},{6,7,8,10}}
{{0,1,5,10},{0,1,8,10},{0,3,5,10},{0,6,8,10}}
{{0,1,5,10},{0,1,8,10},{0,3,5,10},{0,7,8,10},{6,7,8,10}}
{{0,1,5,10},{0,1,8,10},{0,4,5,10},{0,6,8,10},{3,4,5,10}}
{{0,1,5,10},{0,1,8,10},{0,4,5,10},{0,7,8,10},{3,4,5,10},{6,7,8,10}}
{{0,1,5,10},{0,1,9,10},{0,3,5,10},{0,6,9,10},{1,6,9,10}}
{{0,1,5,10},{0,1,9,10},{0,3,5,10},{0,6,9,10},{1,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,9,10},{0,3,5,10},{0,7,9,10},{1,6,9,10},{6,7,9,10}}
{{0,1,5,10},{0,1,9,10},{0,3,5,10},{0,7,9,10},{1,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,9,10},{0,3,5,10},{0,7,9,10},{1,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,9,10},{0,4,5,10},{0,6,9,10},{1,6,9,10},{3,4,5,10}}
{{0,1,5,10},{0,1,9,10},{0,4,5,10},{0,6,9,10},{1,8,9,10},{3,4,5,10},{6,8,9,10}}
{{0,1,5,10},{0,1,9,10},{0,4,5,10},{0,7,9,10},{1,6,9,10},{3,4,5,10},{6,7,9,10}}
{{0,1,5,10},{0,1,9,10},{0,4,5,10},{0,7,9,10},{1,8,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,9,10},{0,4,5,10},{0,7,9,10},{1,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,6},{1,2,3,6}}
{{0,2,3,6},{1,2,3,8},{2,3,6,8}}
{{0,2,3,6},{1,2,5,6},{2,3,5,6}}
{{0,2,3,6},{1,2,5,8},{2,3,5,6},{2,5,6,8}}
{{0,2,3,6},{1,2,5,8},{2,3,5,8},{2,3,6,8}}
{{0,2,3,7},{1,2,3,6},{2,3,6,7}}
{{0,2,3,7},{1,2,3,7},{1,3,6,7}}
{{0,2,3,7},{1,2,3,7},{1,3,7,8},{3,6,7,8}}
{{0,2,3,7},{1,2,3,7},{1,3,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,3,7},{1,2,3,7},{1,3,7,10},{1,6,7,10}}
{{0,2,3,7},{1,2,3,7},{1,3,7,10},{1,7,8,10},{6,7,8,10}}
{{0,2,3,7},{1,2,3,8},{2,3,6,7},{2,3,6,8}}
{{0,2,3,7},{1,2,3,8},{2,3,7,8},{3,6,7,8}}
{{0,2,3,7},{1,2,3,8},{2,3,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,3,7},{1,2,3,8},{2,3,7,9},{2,3,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,3,7},{1,2,3,8},{2,3,7,9},{2,3,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,3,7},{1,2,3,8},{2,3,7,9},{2,3,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,3,7},{1,2,3,8},{2,3,7,9},{2,3,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,7},{1,2,3,8},{2,3,7,9},{2,3,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,7},{1,2,3,8},{2,3,7,10},{2,3,8,10},{2,6,7,10},{2,6,8,10}}
{{0,2,3,7},{1,2,3,8},{2,3,7,10},{2,3,8,10},{2,7,8,10},{6,7,8,10}}
{{0,2,3,7},{1,2,3,8},{2,3,7,10},{2,3,8,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,7},{1,2,3,8},{2,3,7,10},{2,3,8,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,7},{1,2,3,9},{1,3,6,9},{2,3,7,9},{3,6,7,9}}
{{0,2,3,7},{1,2,3,9},{1,3,8,9},{2,3,7,9},{3,6,7,8},{3,7,8,9}}
{{0,2,3,7},{1,2,3,9},{1,3,8,9},{2,3,7,9},{3,6,7,9},{3,6,8,9}}
{{0,2,3,7},{1,2,3,9},{1,3,8,9},{2,3,7,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,3,7},{1,2,3,9},{1,3,8,9},{2,3,7,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,7},{1,2,3,9},{1,3,8,9},{2,3,7,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,7},{1,2,3,9},{1,3,9,10},{1,6,9,10},{2,3,7,9},{3,7,9,10},{6,7,9,10}}
{{0,2,3,7},{1,2,3,9},{1,3,9,10},{1,8,9,10},{2,3,7,9},{3,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,7},{1,2,3,9},{1,3,9,10},{1,8,9,10},{2,3,7,9},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,7},{1,2,3,10},{1,2,6,10},{2,3,7,10},{2,6,7,10}}
{{0,2,3,7},{1,2,3,10},{1,2,7,10},{1,6,7,10},{2,3,7,10}}
{{0,2,3,7},{1,2,3,10},{1,2,7,10},{1,7,8,10},{2,3,7,10},{6,7,8,10}}
{{0,2,3,7},{1,2,3,10},{1,2,8,10},{2,3,7,10},{2,6,7,10},{2,6,8,10}}
{{0,2,3,7},{1,2,3,10},{1,2,8,10},{2,3,7,10},{2,7,8,10},{6,7,8,10}}
{{0,2,3,7},{1,2,3,10},{1,2,8,10},{2,3,7,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,7},{1,2,3,10},{1,2,8,10},{2,3,7,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,7},{1,2,3,10},{1,2,9,10},{1,6,9,10},{2,3,7,10},{2,7,9,10},{6,7,9,10}}
{{0,2,3,7},{1,2,3,10},{1,2,9,10},{1,8,9,10},{2,3,7,10},{2,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,7},{1,2,3,10},{1,2,9,10},{1,8,9,10},{2,3,7,10},{2,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,7},{1,2,5,6},{2,3,5,6},{2,3,6,7}}
{{0,2,3,7},{1,2,5,6},{2,3,5,7},{2,5,6,7},{3,5,6,7}}
{{0,2,3,7},{1,2,5,6},{2,3,5,7},{2,5,6,7},{3,5,7,10},{5,6,7,10}}
{{0,2,3,7},{1,2,5,6},{2,3,5,10},{2,3,7,10},{2,5,6,10},{2,6,7,10}}
{{0,2,3,7},{1,2,5,7},{1,5,6,7},{2,3,5,7},{3,5,6,7}}
{{0,2,3,7},{1,2,5,7},{1,5,6,7},{2,3,5,7},{3,5,7,10},{5,6,7,10}}
{{0,2,3,7},{1,2,5,7},{1,5,7,8},{2,3,5,7},{3,5,6,7},{5,6,7,8}}
{{0,2,3,7},{1,2,5,7},{1,5,7,8},{2,3,5,7},{3,5,7,8},{3,6,7,8}}
{{0,2,3,7},{1,2,5,7},{1,5,7,8},{2,3,5,7},{3,5,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,3,7},{1,2,5,7},{1,5,7,8},{2,3,5,7},{3,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,2,3,7},{1,2,5,7},{1,5,7,8},{2,3,5,7},{3,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,2,3,7},{1,2,5,7},{1,5,7,10},{1,6,7,10},{2,3,5,7},{3,5,7,10}}
{{0,2,3,7},{1,2,5,7},{1,5,7,10},{1,7,8,10},{2,3,5,7},{3,5,7,10},{6,7,8,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,6},{2,3,6,7},{2,5,6,8}}
{{0,2,3,7},{1,2,5,8},{2,3,5,7},{2,5,6,7},{2,5,6,8},{3,5,6,7}}
{{0,2,3,7},{1,2,5,8},{2,3,5,7},{2,5,6,7},{2,5,6,8},{3,5,7,10},{5,6,7,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,7},{2,5,7,8},{3,5,6,7},{5,6,7,8}}
{{0,2,3,7},{1,2,5,8},{2,3,5,7},{2,5,7,8},{3,5,7,8},{3,6,7,8}}
{{0,2,3,7},{1,2,5,8},{2,3,5,7},{2,5,7,8},{3,5,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,7},{2,5,7,8},{3,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,7},{2,5,7,8},{3,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,7},{2,5,7,9},{2,5,8,9},{3,5,6,7},{5,6,7,8},{5,7,8,9}}
{{0,2,3,7},{1,2,5,8},{2,3,5,7},{2,5,7,9},{2,5,8,9},{3,5,6,7},{5,6,7,9},{5,6,8,9}}
{{0,2,3,7},{1,2,5,8},{2,3,5,7},{2,5,7,9},{2,5,8,9},{3,5,7,8},{3,6,7,8},{5,7,8,9}}
{{0,2,3,7},{1,2,5,8},{2,3,5,7},{2,5,7,9},{2,5,8,9},{3,5,7,8},{3,7,8,10},{5,7,8,9},{6,7,8,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,7},{2,5,7,9},{2,5,8,9},{3,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,3,7},{1,2,5,8},{2,3,5,7},{2,5,7,9},{2,5,8,9},{3,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,3,7},{1,2,5,8},{2,3,5,7},{2,5,7,9},{2,5,8,9},{3,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,7},{2,5,7,9},{2,5,8,9},{3,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,7},{2,5,7,9},{2,5,8,9},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,7},{2,5,7,9},{2,5,8,9},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,8},{2,3,6,7},{2,3,6,8}}
{{0,2,3,7},{1,2,5,8},{2,3,5,8},{2,3,7,8},{3,6,7,8}}
{{0,2,3,7},{1,2,5,8},{2,3,5,8},{2,3,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,8},{2,3,7,9},{2,3,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,3,7},{1,2,5,8},{2,3,5,8},{2,3,7,9},{2,3,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,3,7},{1,2,5,8},{2,3,5,8},{2,3,7,9},{2,3,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,8},{2,3,7,9},{2,3,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,8},{2,3,7,9},{2,3,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,8},{2,3,7,10},{2,3,8,10},{2,6,7,10},{2,6,8,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,8},{2,3,7,10},{2,3,8,10},{2,7,8,10},{6,7,8,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,8},{2,3,7,10},{2,3,8,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,8},{2,3,7,10},{2,3,8,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,9},{2,3,7,9},{2,5,8,9},{3,5,6,9},{3,6,7,9},{5,6,8,9}}
{{0,2,3,7},{1,2,5,8},{2,3,5,9},{2,3,7,9},{2,5,8,9},{3,5,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,3,7},{1,2,5,8},{2,3,5,9},{2,3,7,9},{2,5,8,9},{3,5,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,3,7},{1,2,5,8},{2,3,5,9},{2,3,7,9},{2,5,8,9},{3,5,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,9},{2,3,7,9},{2,5,8,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,9},{2,3,7,9},{2,5,8,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,9},{2,3,7,9},{2,5,8,9},{3,5,9,10},{3,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,9},{2,3,7,9},{2,5,8,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,9},{2,3,7,9},{2,5,8,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,10},{2,3,7,10},{2,5,6,8},{2,5,6,10},{2,6,7,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,10},{2,3,7,10},{2,5,8,9},{2,5,9,10},{2,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,10},{2,3,7,10},{2,5,8,9},{2,5,9,10},{2,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,10},{2,3,7,10},{2,5,8,9},{2,5,9,10},{2,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,10},{2,3,7,10},{2,5,8,10},{2,6,7,10},{2,6,8,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,10},{2,3,7,10},{2,5,8,10},{2,7,8,10},{6,7,8,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,10},{2,3,7,10},{2,5,8,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,7},{1,2,5,8},{2,3,5,10},{2,3,7,10},{2,5,8,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,7},{1,2,5,9},{1,5,6,9},{2,3,5,7},{2,5,7,9},{3,5,6,7},{5,6,7,9}}
{{0,2,3,7},{1,2,5,9},{1,5,6,9},{2,3,5,7},{2,5,7,9},{3,5,7,10},{5,6,7,9},{5,6,7,10}}
{{0,2,3,7},{1,2,5,9},{1,5,6,9},{2,3,5,7},{2,5,7,9},{3,5,7,10},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,3,7},{1,2,5,9},{1,5,6,9},{2,3,5,9},{2,3,7,9},{3,5,6,9},{3,6,7,9}}
{{0,2,3,7},{1,2,5,9},{1,5,6,9},{2,3,5,9},{2,3,7,9},{3,5,9,10},{3,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,3,7},{1,2,5,9},{1,5,6,9},{2,3,5,10},{2,3,7,10},{2,5,9,10},{2,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,3,7},{1,2,5,9},{1,5,8,9},{2,3,5,7},{2,5,7,9},{3,5,6,7},{5,6,7,8},{5,7,8,9}}
{{0,2,3,7},{1,2,5,9},{1,5,8,9},{2,3,5,7},{2,5,7,9},{3,5,6,7},{5,6,7,9},{5,6,8,9}}
{{0,2,3,7},{1,2,5,9},{1,5,8,9},{2,3,5,7},{2,5,7,9},{3,5,7,8},{3,6,7,8},{5,7,8,9}}
{{0,2,3,7},{1,2,5,9},{1,5,8,9},{2,3,5,7},{2,5,7,9},{3,5,7,8},{3,7,8,10},{5,7,8,9},{6,7,8,10}}
{{0,2,3,7},{1,2,5,9},{1,5,8,9},{2,3,5,7},{2,5,7,9},{3,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,3,7},{1,2,5,9},{1,5,8,9},{2,3,5,7},{2,5,7,9},{3,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,3,7},{1,2,5,9},{1,5,8,9},{2,3,5,7},{2,5,7,9},{3,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,3,7},{1,2,5,9},{1,5,8,9},{2,3,5,7},{2,5,7,9},{3,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,3,7},{1,2,5,9},{1,5,8,9},{2,3,5,7},{2,5,7,9},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,7},{1,2,5,9},{1,5,8,9},{2,3,5,7},{2,5,7,9},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,7},{1,2,5,9},{1,5,8,9},{2,3,5,9},{2,3,7,9},{3,5,6,9},{3,6,7,9},{5,6,8,9}}
{{0,2,3,7},{1,2,5,9},{1,5,8,9},{2,3,5,9},{2,3,7,9},{3,5,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,3,7},{1,2,5,9},{1,5,8,9},{2,3,5,9},{2,3,7,9},{3,5,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,3,7},{1,2,5,9},{1,5,8,9},{2,3,5,9},{2,3,7,9},{3,5,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,3,7},{1,2,5,9},{1,5,8,9},{2,3,5,9},{2,3,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,7},{1,2,5,9},{1,5,8,9},{2,3,5,9},{2,3,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,7},{1,2,5,9},{1,5,8,9},{2,3,5,9},{2,3,7,9},{3,5,9,10},{3,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,3,7},{1,2,5,9},{1,5,8,9},{2,3,5,9},{2,3,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,7},{1,2,5,9},{1,5,8,9},{2,3,5,9},{2,3,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,7},{1,2,5,9},{1,5,8,9},{2,3,5,10},{2,3,7,10},{2,5,9,10},{2,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,3,7},{1,2,5,9},{1,5,8,9},{2,3,5,10},{2,3,7,10},{2,5,9,10},{2,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,7},{1,2,5,9},{1,5,8,9},{2,3,5,10},{2,3,7,10},{2,5,9,10},{2,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,5,7},{2,5,7,9},{3,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,2,3,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,5,9},{2,3,7,9},{3,5,9,10},{3,7,9,10},{6,7,9,10}}
{{0,2,3,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,5,10},{2,3,7,10},{2,5,9,10},{2,7,9,10},{6,7,9,10}}
{{0,2,3,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,5,7},{2,5,7,9},{3,5,7,10},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,5,7},{2,5,7,9},{3,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,5,9},{2,3,7,9},{3,5,9,10},{3,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,5,9},{2,3,7,9},{3,5,9,10},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,5,10},{2,3,7,10},{2,5,9,10},{2,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,5,10},{2,3,7,10},{2,5,9,10},{2,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,7},{1,2,5,10},{1,2,6,10},{2,3,5,10},{2,3,7,10},{2,6,7,10}}
{{0,2,3,7},{1,2,5,10},{1,2,7,10},{1,6,7,10},{2,3,5,10},{2,3,7,10}}
{{0,2,3,7},{1,2,5,10},{1,2,7,10},{1,7,8,10},{2,3,5,10},{2,3,7,10},{6,7,8,10}}
{{0,2,3,7},{1,2,5,10},{1,2,8,10},{2,3,5,10},{2,3,7,10},{2,6,7,10},{2,6,8,10}}
{{0,2,3,7},{1,2,5,10},{1,2,8,10},{2,3,5,10},{2,3,7,10},{2,7,8,10},{6,7,8,10}}
{{0,2,3,7},{1,2,5,10},{1,2,8,10},{2,3,5,10},{2,3,7,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,7},{1,2,5,10},{1,2,8,10},{2,3,5,10},{2,3,7,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,7},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,3,5,10},{2,3,7,10},{2,7,9,10},{6,7,9,10}}
{{0,2,3,7},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,5,10},{2,3,7,10},{2,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,7},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,5,10},{2,3,7,10},{2,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,8},{0,3,6,8},{1,2,3,8}}
{{0,2,3,8},{0,3,6,8},{1,2,5,8},{2,3,5,8}}
{{0,2,3,8},{0,3,7,8},{1,2,3,8},{3,6,7,8}}
{{0,2,3,8},{0,3,7,8},{1,2,3,8},{3,7,8,10},{6,7,8,10}}
{{0,2,3,8},{0,3,7,8},{1,2,5,8},{2,3,5,8},{3,6,7,8}}
{{0,2,3,8},{0,3,7,8},{1,2,5,8},{2,3,5,8},{3,7,8,10},{6,7,8,10}}
{{0,2,3,8},{0,3,8,10},{0,6,8,10},{1,2,3,8}}
{{0,2,3,8},{0,3,8,10},{0,6,8,10},{1,2,5,8},{2,3,5,8}}
{{0,2,3,8},{0,3,8,10},{0,7,8,10},{1,2,3,8},{6,7,8,10}}
{{0,2,3,8},{0,3,8,10},{0,7,8,10},{1,2,5,8},{2,3,5,8},{6,7,8,10}}
{{0,2,3,9},{0,3,6,9},{1,2,3,8},{2,3,8,9},{3,6,8,9}}
{{0,2,3,9},{0,3,6,9},{1,2,3,9},{1,3,6,9}}
{{0,2,3,9},{0,3,6,9},{1,2,3,9},{1,3,8,9},{3,6,8,9}}
{{0,2,3,9},{0,3,6,9},{1,2,5,8},{2,3,5,8},{2,3,8,9},{3,6,8,9}}
{{0,2,3,9},{0,3,6,9},{1,2,5,8},{2,3,5,9},{2,5,8,9},{3,5,6,9},{5,6,8,9}}
{{0,2,3,9},{0,3,6,9},{1,2,5,8},{2,3,5,9},{2,5,8,9},{3,5,8,9},{3,6,8,9}}
{{0,2,3,9},{0,3,6,9},{1,2,5,9},{1,5,6,9},{2,3,5,9},{3,5,6,9}}
{{0,2,3,9},{0,3,6,9},{1,2,5,9},{1,5,8,9},{2,3,5,9},{3,5,6,9},{5,6,8,9}}
{{0,2,3,9},{0,3,6,9},{1,2,5,9},{1,5,8,9},{2,3,5,9},{3,5,8,9},{3,6,8,9}}
{{0,2,3,9},{0,3,7,9},{1,2,3,8},{2,3,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,3,9},{0,3,7,9},{1,2,3,8},{2,3,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,3,9},{0,3,7,9},{1,2,3,8},{2,3,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,3,9},{0,3,7,9},{1,2,3,8},{2,3,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,9},{0,3,7,9},{1,2,3,8},{2,3,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,7,9},{1,2,3,9},{1,3,6,9},{3,6,7,9}}
{{0,2,3,9},{0,3,7,9},{1,2,3,9},{1,3,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,3,9},{0,3,7,9},{1,2,3,9},{1,3,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,3,9},{0,3,7,9},{1,2,3,9},{1,3,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,3,9},{0,3,7,9},{1,2,3,9},{1,3,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,9},{0,3,7,9},{1,2,3,9},{1,3,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,7,9},{1,2,3,9},{1,3,9,10},{1,6,9,10},{3,7,9,10},{6,7,9,10}}
{{0,2,3,9},{0,3,7,9},{1,2,3,9},{1,3,9,10},{1,8,9,10},{3,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,9},{0,3,7,9},{1,2,3,9},{1,3,9,10},{1,8,9,10},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,7,9},{1,2,5,8},{2,3,5,8},{2,3,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,3,9},{0,3,7,9},{1,2,5,8},{2,3,5,8},{2,3,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,3,9},{0,3,7,9},{1,2,5,8},{2,3,5,8},{2,3,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,3,9},{0,3,7,9},{1,2,5,8},{2,3,5,8},{2,3,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,9},{0,3,7,9},{1,2,5,8},{2,3,5,8},{2,3,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,7,9},{1,2,5,8},{2,3,5,9},{2,5,8,9},{3,5,6,9},{3,6,7,9},{5,6,8,9}}
{{0,2,3,9},{0,3,7,9},{1,2,5,8},{2,3,5,9},{2,5,8,9},{3,5,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,3,9},{0,3,7,9},{1,2,5,8},{2,3,5,9},{2,5,8,9},{3,5,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,3,9},{0,3,7,9},{1,2,5,8},{2,3,5,9},{2,5,8,9},{3,5,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,3,9},{0,3,7,9},{1,2,5,8},{2,3,5,9},{2,5,8,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,9},{0,3,7,9},{1,2,5,8},{2,3,5,9},{2,5,8,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,7,9},{1,2,5,8},{2,3,5,9},{2,5,8,9},{3,5,9,10},{3,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,3,9},{0,3,7,9},{1,2,5,8},{2,3,5,9},{2,5,8,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,9},{0,3,7,9},{1,2,5,8},{2,3,5,9},{2,5,8,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,7,9},{1,2,5,9},{1,5,6,9},{2,3,5,9},{3,5,6,9},{3,6,7,9}}
{{0,2,3,9},{0,3,7,9},{1,2,5,9},{1,5,6,9},{2,3,5,9},{3,5,9,10},{3,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,3,9},{0,3,7,9},{1,2,5,9},{1,5,8,9},{2,3,5,9},{3,5,6,9},{3,6,7,9},{5,6,8,9}}
{{0,2,3,9},{0,3,7,9},{1,2,5,9},{1,5,8,9},{2,3,5,9},{3,5,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,3,9},{0,3,7,9},{1,2,5,9},{1,5,8,9},{2,3,5,9},{3,5,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,3,9},{0,3,7,9},{1,2,5,9},{1,5,8,9},{2,3,5,9},{3,5,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,3,9},{0,3,7,9},{1,2,5,9},{1,5,8,9},{2,3,5,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,9},{0,3,7,9},{1,2,5,9},{1,5,8,9},{2,3,5,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,7,9},{1,2,5,9},{1,5,8,9},{2,3,5,9},{3,5,9,10},{3,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,3,9},{0,3,7,9},{1,2,5,9},{1,5,8,9},{2,3,5,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,9},{0,3,7,9},{1,2,5,9},{1,5,8,9},{2,3,5,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,5,9},{3,5,9,10},{3,7,9,10},{6,7,9,10}}
{{0,2,3,9},{0,3,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,5,9},{3,5,9,10},{3,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,9},{0,3,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,5,9},{3,5,9,10},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,6,9,10},{1,2,3,8},{2,3,8,9},{3,8,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,6,9,10},{1,2,3,9},{1,3,8,9},{3,8,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,6,9,10},{1,2,3,9},{1,3,9,10},{1,6,9,10}}
{{0,2,3,9},{0,3,9,10},{0,6,9,10},{1,2,3,9},{1,3,9,10},{1,8,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,6,9,10},{1,2,5,8},{2,3,5,8},{2,3,8,9},{3,8,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,6,9,10},{1,2,5,8},{2,3,5,9},{2,5,8,9},{3,5,8,9},{3,8,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,6,9,10},{1,2,5,8},{2,3,5,9},{2,5,8,9},{3,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,3,9},{0,3,9,10},{0,6,9,10},{1,2,5,8},{2,3,5,9},{2,5,8,9},{3,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,6,9,10},{1,2,5,9},{1,5,6,9},{2,3,5,9},{3,5,9,10},{5,6,9,10}}
{{0,2,3,9},{0,3,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,3,5,9},{3,5,8,9},{3,8,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,3,5,9},{3,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,3,9},{0,3,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,3,5,9},{3,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,5,9},{3,5,9,10}}
{{0,2,3,9},{0,3,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,5,9},{3,5,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,7,9,10},{1,2,3,8},{2,3,8,9},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,7,9,10},{1,2,3,8},{2,3,8,9},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,7,9,10},{1,2,3,9},{1,3,8,9},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,7,9,10},{1,2,3,9},{1,3,8,9},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,7,9,10},{1,2,3,9},{1,3,9,10},{1,6,9,10},{6,7,9,10}}
{{0,2,3,9},{0,3,9,10},{0,7,9,10},{1,2,3,9},{1,3,9,10},{1,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,7,9,10},{1,2,3,9},{1,3,9,10},{1,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,7,9,10},{1,2,5,8},{2,3,5,8},{2,3,8,9},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,7,9,10},{1,2,5,8},{2,3,5,8},{2,3,8,9},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,7,9,10},{1,2,5,8},{2,3,5,9},{2,5,8,9},{3,5,8,9},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,7,9,10},{1,2,5,8},{2,3,5,9},{2,5,8,9},{3,5,8,9},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,7,9,10},{1,2,5,8},{2,3,5,9},{2,5,8,9},{3,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,3,9},{0,3,9,10},{0,7,9,10},{1,2,5,8},{2,3,5,9},{2,5,8,9},{3,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,7,9,10},{1,2,5,8},{2,3,5,9},{2,5,8,9},{3,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,7,9,10},{1,2,5,9},{1,5,6,9},{2,3,5,9},{3,5,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,3,9},{0,3,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,3,5,9},{3,5,8,9},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,3,5,9},{3,5,8,9},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,3,5,9},{3,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,3,9},{0,3,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,3,5,9},{3,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,3,5,9},{3,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,5,9},{3,5,9,10},{6,7,9,10}}
{{0,2,3,9},{0,3,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,5,9},{3,5,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,9},{0,3,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,5,9},{3,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,6,10},{1,2,3,8},{2,3,8,10},{2,6,8,10}}
{{0,2,3,10},{0,2,6,10},{1,2,3,10},{1,2,6,10}}
{{0,2,3,10},{0,2,6,10},{1,2,3,10},{1,2,8,10},{2,6,8,10}}
{{0,2,3,10},{0,2,6,10},{1,2,5,6},{2,3,5,10},{2,5,6,10}}
{{0,2,3,10},{0,2,6,10},{1,2,5,8},{2,3,5,8},{2,3,8,10},{2,6,8,10}}
{{0,2,3,10},{0,2,6,10},{1,2,5,8},{2,3,5,10},{2,5,6,8},{2,5,6,10}}
{{0,2,3,10},{0,2,6,10},{1,2,5,8},{2,3,5,10},{2,5,8,10},{2,6,8,10}}
{{0,2,3,10},{0,2,6,10},{1,2,5,10},{1,2,6,10},{2,3,5,10}}
{{0,2,3,10},{0,2,6,10},{1,2,5,10},{1,2,8,10},{2,3,5,10},{2,6,8,10}}
{{0,2,3,10},{0,2,7,10},{1,2,3,8},{2,3,8,10},{2,6,7,10},{2,6,8,10}}
{{0,2,3,10},{0,2,7,10},{1,2,3,8},{2,3,8,10},{2,7,8,10},{6,7,8,10}}
{{0,2,3,10},{0,2,7,10},{1,2,3,8},{2,3,8,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,10},{0,2,7,10},{1,2,3,8},{2,3,8,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,7,10},{1,2,3,10},{1,2,6,10},{2,6,7,10}}
{{0,2,3,10},{0,2,7,10},{1,2,3,10},{1,2,7,10},{1,6,7,10}}
{{0,2,3,10},{0,2,7,10},{1,2,3,10},{1,2,7,10},{1,7,8,10},{6,7,8,10}}
{{0,2,3,10},{0,2,7,10},{1,2,3,10},{1,2,8,10},{2,6,7,10},{2,6,8,10}}
{{0,2,3,10},{0,2,7,10},{1,2,3,10},{1,2,8,10},{2,7,8,10},{6,7,8,10}}
{{0,2,3,10},{0,2,7,10},{1,2,3,10},{1,2,8,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,10},{0,2,7,10},{1,2,3,10},{1,2,8,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,7,10},{1,2,3,10},{1,2,9,10},{1,6,9,10},{2,7,9,10},{6,7,9,10}}
{{0,2,3,10},{0,2,7,10},{1,2,3,10},{1,2,9,10},{1,8,9,10},{2,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,10},{0,2,7,10},{1,2,3,10},{1,2,9,10},{1,8,9,10},{2,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,6},{2,3,5,10},{2,5,6,10},{2,6,7,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,8},{2,3,5,8},{2,3,8,10},{2,6,7,10},{2,6,8,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,8},{2,3,5,8},{2,3,8,10},{2,7,8,10},{6,7,8,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,8},{2,3,5,8},{2,3,8,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,8},{2,3,5,8},{2,3,8,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,8},{2,3,5,10},{2,5,6,8},{2,5,6,10},{2,6,7,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,8},{2,3,5,10},{2,5,8,9},{2,5,9,10},{2,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,8},{2,3,5,10},{2,5,8,9},{2,5,9,10},{2,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,8},{2,3,5,10},{2,5,8,9},{2,5,9,10},{2,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,8},{2,3,5,10},{2,5,8,10},{2,6,7,10},{2,6,8,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,8},{2,3,5,10},{2,5,8,10},{2,7,8,10},{6,7,8,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,8},{2,3,5,10},{2,5,8,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,8},{2,3,5,10},{2,5,8,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,9},{1,5,6,9},{2,3,5,10},{2,5,9,10},{2,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,9},{1,5,8,9},{2,3,5,10},{2,5,9,10},{2,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,9},{1,5,8,9},{2,3,5,10},{2,5,9,10},{2,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,9},{1,5,8,9},{2,3,5,10},{2,5,9,10},{2,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,5,10},{2,5,9,10},{2,7,9,10},{6,7,9,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,5,10},{2,5,9,10},{2,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,5,10},{2,5,9,10},{2,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,10},{1,2,6,10},{2,3,5,10},{2,6,7,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,10},{1,2,7,10},{1,6,7,10},{2,3,5,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,10},{1,2,7,10},{1,7,8,10},{2,3,5,10},{6,7,8,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,10},{1,2,8,10},{2,3,5,10},{2,6,7,10},{2,6,8,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,10},{1,2,8,10},{2,3,5,10},{2,7,8,10},{6,7,8,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,10},{1,2,8,10},{2,3,5,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,10},{1,2,8,10},{2,3,5,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,3,5,10},{2,7,9,10},{6,7,9,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,5,10},{2,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,10},{0,2,7,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,5,10},{2,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,8,10},{0,6,8,10},{1,2,3,8},{2,3,8,10}}
{{0,2,3,10},{0,2,8,10},{0,6,8,10},{1,2,3,10},{1,2,8,10}}
{{0,2,3,10},{0,2,8,10},{0,6,8,10},{1,2,5,8},{2,3,5,8},{2,3,8,10}}
{{0,2,3,10},{0,2,8,10},{0,6,8,10},{1,2,5,8},{2,3,5,10},{2,5,8,10}}
{{0,2,3,10},{0,2,8,10},{0,6,8,10},{1,2,5,10},{1,2,8,10},{2,3,5,10}}
{{0,2,3,10},{0,2,8,10},{0,7,8,10},{1,2,3,8},{2,3,8,10},{6,7,8,10}}
{{0,2,3,10},{0,2,8,10},{0,7,8,10},{1,2,3,10},{1,2,8,10},{6,7,8,10}}
{{0,2,3,10},{0,2,8,10},{0,7,8,10},{1,2,5,8},{2,3,5,8},{2,3,8,10},{6,7,8,10}}
{{0,2,3,10},{0,2,8,10},{0,7,8,10},{1,2,5,8},{2,3,5,10},{2,5,8,10},{6,7,8,10}}
{{0,2,3,10},{0,2,8,10},{0,7,8,10},{1,2,5,10},{1,2,8,10},{2,3,5,10},{6,7,8,10}}
{{0,2,3,10},{0,2,9,10},{0,6,9,10},{1,2,3,8},{2,3,8,10},{2,8,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,6,9,10},{1,2,3,10},{1,2,8,10},{2,8,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,6,9,10},{1,2,3,10},{1,2,9,10},{1,6,9,10}}
{{0,2,3,10},{0,2,9,10},{0,6,9,10},{1,2,3,10},{1,2,9,10},{1,8,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,6,9,10},{1,2,5,8},{2,3,5,8},{2,3,8,10},{2,8,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,6,9,10},{1,2,5,8},{2,3,5,10},{2,5,8,9},{2,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,3,10},{0,2,9,10},{0,6,9,10},{1,2,5,8},{2,3,5,10},{2,5,8,9},{2,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,6,9,10},{1,2,5,8},{2,3,5,10},{2,5,8,10},{2,8,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,6,9,10},{1,2,5,9},{1,5,6,9},{2,3,5,10},{2,5,9,10},{5,6,9,10}}
{{0,2,3,10},{0,2,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,3,5,10},{2,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,3,10},{0,2,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,3,5,10},{2,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,5,10},{2,5,9,10}}
{{0,2,3,10},{0,2,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,5,10},{2,5,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,6,9,10},{1,2,5,10},{1,2,8,10},{2,3,5,10},{2,8,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,6,9,10},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,3,5,10}}
{{0,2,3,10},{0,2,9,10},{0,6,9,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,5,10},{6,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,3,8},{2,3,8,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,3,8},{2,3,8,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,3,10},{1,2,8,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,3,10},{1,2,8,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,3,10},{1,2,9,10},{1,6,9,10},{6,7,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,3,10},{1,2,9,10},{1,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,3,10},{1,2,9,10},{1,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,5,8},{2,3,5,8},{2,3,8,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,5,8},{2,3,5,8},{2,3,8,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,5,8},{2,3,5,10},{2,5,8,9},{2,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,5,8},{2,3,5,10},{2,5,8,9},{2,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,5,8},{2,3,5,10},{2,5,8,9},{2,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,5,8},{2,3,5,10},{2,5,8,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,5,8},{2,3,5,10},{2,5,8,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,5,9},{1,5,6,9},{2,3,5,10},{2,5,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,3,5,10},{2,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,3,5,10},{2,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,3,5,10},{2,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,5,10},{2,5,9,10},{6,7,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,5,10},{2,5,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,5,10},{2,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,5,10},{1,2,8,10},{2,3,5,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,5,10},{1,2,8,10},{2,3,5,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,3,5,10},{6,7,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,3,10},{0,2,9,10},{0,7,9,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,6},{1,2,3,6},{2,3,4,6}}
{{0,2,4,6},{1,2,3,8},{2,3,4,6},{2,3,6,8}}
{{0,2,4,6},{1,2,3,8},{2,3,4,8},{2,4,6,8},{3,4,6,8}}
{{0,2,4,6},{1,2,3,8},{2,3,4,8},{2,4,6,8},{3,4,8,10},{4,6,8,10}}
{{0,2,4,6},{1,2,3,8},{2,3,4,10},{2,3,8,10},{2,4,6,10},{2,6,8,10}}
{{0,2,4,6},{1,2,3,10},{1,2,6,10},{2,3,4,10},{2,4,6,10}}
{{0,2,4,6},{1,2,3,10},{1,2,8,10},{2,3,4,10},{2,4,6,10},{2,6,8,10}}
{{0,2,4,6},{1,2,4,6},{1,3,4,6}}
{{0,2,4,6},{1,2,4,6},{1,3,4,10},{1,4,6,10}}
{{0,2,4,6},{1,2,4,6},{1,4,5,6},{3,4,5,6}}
{{0,2,4,6},{1,2,4,6},{1,4,5,6},{3,4,5,10},{4,5,6,10}}
{{0,2,4,6},{1,2,4,6},{1,4,5,10},{1,4,6,10},{3,4,5,10}}
{{0,2,4,6},{1,2,4,8},{1,3,4,8},{2,4,6,8},{3,4,6,8}}
{{0,2,4,6},{1,2,4,8},{1,3,4,8},{2,4,6,8},{3,4,8,10},{4,6,8,10}}
{{0,2,4,6},{1,2,4,8},{1,3,4,10},{1,4,8,10},{2,4,6,8},{4,6,8,10}}
{{0,2,4,6},{1,2,4,8},{1,4,5,8},{2,4,6,8},{3,4,5,6},{4,5,6,8}}
{{0,2,4,6},{1,2,4,8},{1,4,5,8},{2,4,6,8},{3,4,5,8},{3,4,6,8}}
{{0,2,4,6},{1,2,4,8},{1,4,5,8},{2,4,6,8},{3,4,5,8},{3,4,8,10},{4,6,8,10}}
{{0,2,4,6},{1,2,4,8},{1,4,5,8},{2,4,6,8},{3,4,5,10},{4,5,6,8},{4,5,6,10}}
{{0,2,4,6},{1,2,4,8},{1,4,5,8},{2,4,6,8},{3,4,5,10},{4,5,8,10},{4,6,8,10}}
{{0,2,4,6},{1,2,4,8},{1,4,5,10},{1,4,8,10},{2,4,6,8},{3,4,5,10},{4,6,8,10}}
{{0,2,4,6},{1,2,4,10},{1,2,6,10},{1,3,4,10},{2,4,6,10}}
{{0,2,4,6},{1,2,4,10},{1,2,6,10},{1,4,5,10},{2,4,6,10},{3,4,5,10}}
{{0,2,4,6},{1,2,4,10},{1,2,8,10},{1,3,4,10},{2,4,6,10},{2,6,8,10}}
{{0,2,4,6},{1,2,4,10},{1,2,8,10},{1,4,5,10},{2,4,6,10},{2,6,8,10},{3,4,5,10}}
{{0,2,4,6},{1,2,5,6},{2,3,4,6},{2,3,5,6}}
{{0,2,4,6},{1,2,5,6},{2,3,4,10},{2,3,5,10},{2,4,6,10},{2,5,6,10}}
{{0,2,4,6},{1,2,5,6},{2,4,5,6},{3,4,5,6}}
{{0,2,4,6},{1,2,5,6},{2,4,5,6},{3,4,5,10},{4,5,6,10}}
{{0,2,4,6},{1,2,5,6},{2,4,5,10},{2,4,6,10},{2,5,6,10},{3,4,5,10}}
{{0,2,4,6},{1,2,5,8},{2,3,4,6},{2,3,5,6},{2,5,6,8}}
{{0,2,4,6},{1,2,5,8},{2,3,4,6},{2,3,5,8},{2,3,6,8}}
{{0,2,4,6},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,6,8},{3,4,6,8}}
{{0,2,4,6},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,6,8},{3,4,8,10},{4,6,8,10}}
{{0,2,4,6},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10},{2,4,6,10},{2,6,8,10}}
{{0,2,4,6},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,6,10},{2,5,6,8},{2,5,6,10}}
{{0,2,4,6},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,6,10},{2,5,8,10},{2,6,8,10}}
{{0,2,4,6},{1,2,5,8},{2,4,5,6},{2,5,6,8},{3,4,5,6}}
{{0,2,4,6},{1,2,5,8},{2,4,5,6},{2,5,6,8},{3,4,5,10},{4,5,6,10}}
{{0,2,4,6},{1,2,5,8},{2,4,5,8},{2,4,6,8},{3,4,5,6},{4,5,6,8}}
{{0,2,4,6},{1,2,5,8},{2,4,5,8},{2,4,6,8},{3,4,5,8},{3,4,6,8}}
{{0,2,4,6},{1,2,5,8},{2,4,5,8},{2,4,6,8},{3,4,5,8},{3,4,8,10},{4,6,8,10}}
{{0,2,4,6},{1,2,5,8},{2,4,5,8},{2,4,6,8},{3,4,5,10},{4,5,6,8},{4,5,6,10}}
{{0,2,4,6},{1,2,5,8},{2,4,5,8},{2,4,6,8},{3,4,5,10},{4,5,8,10},{4,6,8,10}}
{{0,2,4,6},{1,2,5,8},{2,4,5,10},{2,4,6,10},{2,5,6,8},{2,5,6,10},{3,4,5,10}}
{{0,2,4,6},{1,2,5,8},{2,4,5,10},{2,4,6,10},{2,5,8,10},{2,6,8,10},{3,4,5,10}}
{{0,2,4,6},{1,2,5,10},{1,2,6,10},{2,3,4,10},{2,3,5,10},{2,4,6,10}}
{{0,2,4,6},{1,2,5,10},{1,2,6,10},{2,4,5,10},{2,4,6,10},{3,4,5,10}}
{{0,2,4,6},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10},{2,4,6,10},{2,6,8,10}}
{{0,2,4,6},{1,2,5,10},{1,2,8,10},{2,4,5,10},{2,4,6,10},{2,6,8,10},{3,4,5,10}}
{{0,2,4,7},{1,2,3,6},{2,3,4,6},{2,4,6,7}}
{{0,2,4,7},{1,2,3,6},{2,3,4,7},{2,3,6,7}}
{{0,2,4,7},{1,2,3,7},{1,3,6,7},{2,3,4,7}}
{{0,2,4,7},{1,2,3,7},{1,3,7,8},{2,3,4,7},{3,6,7,8}}
{{0,2,4,7},{1,2,3,7},{1,3,7,8},{2,3,4,7},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,3,7},{1,3,7,10},{1,6,7,10},{2,3,4,7}}
{{0,2,4,7},{1,2,3,7},{1,3,7,10},{1,7,8,10},{2,3,4,7},{6,7,8,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,6},{2,3,6,8},{2,4,6,7}}
{{0,2,4,7},{1,2,3,8},{2,3,4,7},{2,3,6,7},{2,3,6,8}}
{{0,2,4,7},{1,2,3,8},{2,3,4,7},{2,3,7,8},{3,6,7,8}}
{{0,2,4,7},{1,2,3,8},{2,3,4,7},{2,3,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,7},{2,3,7,9},{2,3,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,4,7},{1,2,3,8},{2,3,4,7},{2,3,7,9},{2,3,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,4,7},{1,2,3,8},{2,3,4,7},{2,3,7,9},{2,3,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,7},{2,3,7,9},{2,3,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,7},{2,3,7,9},{2,3,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,7},{2,3,7,10},{2,3,8,10},{2,6,7,10},{2,6,8,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,7},{2,3,7,10},{2,3,8,10},{2,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,7},{2,3,7,10},{2,3,8,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,7},{2,3,7,10},{2,3,8,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,8},{2,4,6,7},{2,4,6,8},{3,4,6,8}}
{{0,2,4,7},{1,2,3,8},{2,3,4,8},{2,4,6,7},{2,4,6,8},{3,4,8,10},{4,6,8,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,8},{2,4,7,8},{3,4,6,8},{4,6,7,8}}
{{0,2,4,7},{1,2,3,8},{2,3,4,8},{2,4,7,8},{3,4,7,8},{3,6,7,8}}
{{0,2,4,7},{1,2,3,8},{2,3,4,8},{2,4,7,8},{3,4,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,8},{2,4,7,8},{3,4,8,10},{4,6,7,8},{4,6,8,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,8},{2,4,7,8},{3,4,8,10},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,8},{2,4,7,9},{2,4,8,9},{3,4,6,8},{4,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,3,8},{2,3,4,8},{2,4,7,9},{2,4,8,9},{3,4,6,8},{4,6,7,9},{4,6,8,9}}
{{0,2,4,7},{1,2,3,8},{2,3,4,8},{2,4,7,9},{2,4,8,9},{3,4,7,8},{3,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,3,8},{2,3,4,8},{2,4,7,9},{2,4,8,9},{3,4,7,8},{3,7,8,10},{4,7,8,9},{6,7,8,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,8},{2,4,7,9},{2,4,8,9},{3,4,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,7},{1,2,3,8},{2,3,4,8},{2,4,7,9},{2,4,8,9},{3,4,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,8},{2,4,7,9},{2,4,8,9},{3,4,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,8},{2,4,7,9},{2,4,8,9},{3,4,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,8},{2,4,7,9},{2,4,8,9},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,8},{2,4,7,9},{2,4,8,9},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,9},{2,3,8,9},{2,4,7,9},{3,4,6,9},{3,6,8,9},{4,6,7,9}}
{{0,2,4,7},{1,2,3,8},{2,3,4,9},{2,3,8,9},{2,4,7,9},{3,4,7,9},{3,6,7,8},{3,7,8,9}}
{{0,2,4,7},{1,2,3,8},{2,3,4,9},{2,3,8,9},{2,4,7,9},{3,4,7,9},{3,6,7,9},{3,6,8,9}}
{{0,2,4,7},{1,2,3,8},{2,3,4,9},{2,3,8,9},{2,4,7,9},{3,4,7,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,9},{2,3,8,9},{2,4,7,9},{3,4,7,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,9},{2,3,8,9},{2,4,7,9},{3,4,7,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,9},{2,3,8,9},{2,4,7,9},{3,4,9,10},{3,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,9},{2,3,8,9},{2,4,7,9},{3,4,9,10},{3,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,9},{2,3,8,9},{2,4,7,9},{3,4,9,10},{3,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,10},{2,3,8,10},{2,4,6,7},{2,4,6,10},{2,6,8,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,10},{2,3,8,10},{2,4,7,9},{2,4,9,10},{2,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,10},{2,3,8,10},{2,4,7,9},{2,4,9,10},{2,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,10},{2,3,8,10},{2,4,7,9},{2,4,9,10},{2,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,10},{2,3,8,10},{2,4,7,10},{2,6,7,10},{2,6,8,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,10},{2,3,8,10},{2,4,7,10},{2,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,10},{2,3,8,10},{2,4,7,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,3,8},{2,3,4,10},{2,3,8,10},{2,4,7,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,3,9},{1,3,6,9},{2,3,4,7},{2,3,7,9},{3,6,7,9}}
{{0,2,4,7},{1,2,3,9},{1,3,6,9},{2,3,4,9},{2,4,7,9},{3,4,6,9},{4,6,7,9}}
{{0,2,4,7},{1,2,3,9},{1,3,6,9},{2,3,4,9},{2,4,7,9},{3,4,7,9},{3,6,7,9}}
{{0,2,4,7},{1,2,3,9},{1,3,8,9},{2,3,4,7},{2,3,7,9},{3,6,7,8},{3,7,8,9}}
{{0,2,4,7},{1,2,3,9},{1,3,8,9},{2,3,4,7},{2,3,7,9},{3,6,7,9},{3,6,8,9}}
{{0,2,4,7},{1,2,3,9},{1,3,8,9},{2,3,4,7},{2,3,7,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,3,9},{1,3,8,9},{2,3,4,7},{2,3,7,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,3,9},{1,3,8,9},{2,3,4,7},{2,3,7,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,3,9},{1,3,8,9},{2,3,4,9},{2,4,7,9},{3,4,6,9},{3,6,8,9},{4,6,7,9}}
{{0,2,4,7},{1,2,3,9},{1,3,8,9},{2,3,4,9},{2,4,7,9},{3,4,7,9},{3,6,7,8},{3,7,8,9}}
{{0,2,4,7},{1,2,3,9},{1,3,8,9},{2,3,4,9},{2,4,7,9},{3,4,7,9},{3,6,7,9},{3,6,8,9}}
{{0,2,4,7},{1,2,3,9},{1,3,8,9},{2,3,4,9},{2,4,7,9},{3,4,7,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,3,9},{1,3,8,9},{2,3,4,9},{2,4,7,9},{3,4,7,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,3,9},{1,3,8,9},{2,3,4,9},{2,4,7,9},{3,4,7,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,3,9},{1,3,8,9},{2,3,4,9},{2,4,7,9},{3,4,9,10},{3,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,3,9},{1,3,8,9},{2,3,4,9},{2,4,7,9},{3,4,9,10},{3,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,3,9},{1,3,8,9},{2,3,4,9},{2,4,7,9},{3,4,9,10},{3,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,3,9},{1,3,9,10},{1,6,9,10},{2,3,4,7},{2,3,7,9},{3,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,3,9},{1,3,9,10},{1,6,9,10},{2,3,4,9},{2,4,7,9},{3,4,7,9},{3,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,3,9},{1,3,9,10},{1,6,9,10},{2,3,4,9},{2,4,7,9},{3,4,9,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,7},{1,2,3,9},{1,3,9,10},{1,6,9,10},{2,3,4,9},{2,4,7,9},{3,4,9,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,3,9},{1,3,9,10},{1,8,9,10},{2,3,4,7},{2,3,7,9},{3,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,3,9},{1,3,9,10},{1,8,9,10},{2,3,4,7},{2,3,7,9},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,3,9},{1,3,9,10},{1,8,9,10},{2,3,4,9},{2,4,7,9},{3,4,7,9},{3,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,3,9},{1,3,9,10},{1,8,9,10},{2,3,4,9},{2,4,7,9},{3,4,7,9},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,3,9},{1,3,9,10},{1,8,9,10},{2,3,4,9},{2,4,7,9},{3,4,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,3,9},{1,3,9,10},{1,8,9,10},{2,3,4,9},{2,4,7,9},{3,4,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,3,9},{1,3,9,10},{1,8,9,10},{2,3,4,9},{2,4,7,9},{3,4,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,3,10},{1,2,6,10},{2,3,4,7},{2,3,7,10},{2,6,7,10}}
{{0,2,4,7},{1,2,3,10},{1,2,6,10},{2,3,4,10},{2,4,6,7},{2,4,6,10}}
{{0,2,4,7},{1,2,3,10},{1,2,6,10},{2,3,4,10},{2,4,7,10},{2,6,7,10}}
{{0,2,4,7},{1,2,3,10},{1,2,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,10}}
{{0,2,4,7},{1,2,3,10},{1,2,7,10},{1,6,7,10},{2,3,4,10},{2,4,7,10}}
{{0,2,4,7},{1,2,3,10},{1,2,7,10},{1,7,8,10},{2,3,4,7},{2,3,7,10},{6,7,8,10}}
{{0,2,4,7},{1,2,3,10},{1,2,7,10},{1,7,8,10},{2,3,4,10},{2,4,7,10},{6,7,8,10}}
{{0,2,4,7},{1,2,3,10},{1,2,8,10},{2,3,4,7},{2,3,7,10},{2,6,7,10},{2,6,8,10}}
{{0,2,4,7},{1,2,3,10},{1,2,8,10},{2,3,4,7},{2,3,7,10},{2,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,3,10},{1,2,8,10},{2,3,4,7},{2,3,7,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,3,10},{1,2,8,10},{2,3,4,7},{2,3,7,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,3,10},{1,2,8,10},{2,3,4,10},{2,4,6,7},{2,4,6,10},{2,6,8,10}}
{{0,2,4,7},{1,2,3,10},{1,2,8,10},{2,3,4,10},{2,4,7,9},{2,4,9,10},{2,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,3,10},{1,2,8,10},{2,3,4,10},{2,4,7,9},{2,4,9,10},{2,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,3,10},{1,2,8,10},{2,3,4,10},{2,4,7,9},{2,4,9,10},{2,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,3,10},{1,2,8,10},{2,3,4,10},{2,4,7,10},{2,6,7,10},{2,6,8,10}}
{{0,2,4,7},{1,2,3,10},{1,2,8,10},{2,3,4,10},{2,4,7,10},{2,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,3,10},{1,2,8,10},{2,3,4,10},{2,4,7,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,3,10},{1,2,8,10},{2,3,4,10},{2,4,7,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,3,10},{1,2,9,10},{1,6,9,10},{2,3,4,7},{2,3,7,10},{2,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,3,10},{1,2,9,10},{1,6,9,10},{2,3,4,10},{2,4,7,9},{2,4,9,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,7},{1,2,3,10},{1,2,9,10},{1,6,9,10},{2,3,4,10},{2,4,7,9},{2,4,9,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,3,10},{1,2,9,10},{1,6,9,10},{2,3,4,10},{2,4,7,10},{2,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,3,10},{1,2,9,10},{1,8,9,10},{2,3,4,7},{2,3,7,10},{2,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,3,10},{1,2,9,10},{1,8,9,10},{2,3,4,7},{2,3,7,10},{2,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,3,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,4,7,9},{2,4,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,3,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,4,7,9},{2,4,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,3,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,4,7,9},{2,4,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,3,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,4,7,10},{2,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,3,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,4,7,10},{2,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,6},{1,3,4,6},{2,4,6,7}}
{{0,2,4,7},{1,2,4,6},{1,3,4,10},{1,4,6,10},{2,4,6,7}}
{{0,2,4,7},{1,2,4,6},{1,4,5,6},{2,4,6,7},{3,4,5,6}}
{{0,2,4,7},{1,2,4,6},{1,4,5,6},{2,4,6,7},{3,4,5,10},{4,5,6,10}}
{{0,2,4,7},{1,2,4,6},{1,4,5,10},{1,4,6,10},{2,4,6,7},{3,4,5,10}}
{{0,2,4,7},{1,2,4,7},{1,3,4,6},{1,4,6,7}}
{{0,2,4,7},{1,2,4,7},{1,3,4,7},{1,3,6,7}}
{{0,2,4,7},{1,2,4,7},{1,3,4,7},{1,3,7,8},{3,6,7,8}}
{{0,2,4,7},{1,2,4,7},{1,3,4,7},{1,3,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,7},{1,3,4,7},{1,3,7,10},{1,6,7,10}}
{{0,2,4,7},{1,2,4,7},{1,3,4,7},{1,3,7,10},{1,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,7},{1,3,4,8},{1,4,7,8},{3,4,6,8},{4,6,7,8}}
{{0,2,4,7},{1,2,4,7},{1,3,4,8},{1,4,7,8},{3,4,7,8},{3,6,7,8}}
{{0,2,4,7},{1,2,4,7},{1,3,4,8},{1,4,7,8},{3,4,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,7},{1,3,4,8},{1,4,7,8},{3,4,8,10},{4,6,7,8},{4,6,8,10}}
{{0,2,4,7},{1,2,4,7},{1,3,4,8},{1,4,7,8},{3,4,8,10},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,7},{1,3,4,10},{1,4,6,7},{1,4,6,10}}
{{0,2,4,7},{1,2,4,7},{1,3,4,10},{1,4,7,8},{1,4,8,10},{4,6,7,8},{4,6,8,10}}
{{0,2,4,7},{1,2,4,7},{1,3,4,10},{1,4,7,8},{1,4,8,10},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,7},{1,3,4,10},{1,4,7,10},{1,6,7,10}}
{{0,2,4,7},{1,2,4,7},{1,3,4,10},{1,4,7,10},{1,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,7},{1,4,5,6},{1,4,6,7},{3,4,5,6}}
{{0,2,4,7},{1,2,4,7},{1,4,5,6},{1,4,6,7},{3,4,5,10},{4,5,6,10}}
{{0,2,4,7},{1,2,4,7},{1,4,5,7},{1,5,6,7},{3,4,5,6},{4,5,6,7}}
{{0,2,4,7},{1,2,4,7},{1,4,5,7},{1,5,6,7},{3,4,5,7},{3,5,6,7}}
{{0,2,4,7},{1,2,4,7},{1,4,5,7},{1,5,6,7},{3,4,5,7},{3,5,7,10},{5,6,7,10}}
{{0,2,4,7},{1,2,4,7},{1,4,5,7},{1,5,6,7},{3,4,5,10},{4,5,6,7},{4,5,6,10}}
{{0,2,4,7},{1,2,4,7},{1,4,5,7},{1,5,6,7},{3,4,5,10},{4,5,7,10},{5,6,7,10}}
{{0,2,4,7},{1,2,4,7},{1,4,5,7},{1,5,7,8},{3,4,5,6},{4,5,6,7},{5,6,7,8}}
{{0,2,4,7},{1,2,4,7},{1,4,5,7},{1,5,7,8},{3,4,5,7},{3,5,6,7},{5,6,7,8}}
{{0,2,4,7},{1,2,4,7},{1,4,5,7},{1,5,7,8},{3,4,5,7},{3,5,7,8},{3,6,7,8}}
{{0,2,4,7},{1,2,4,7},{1,4,5,7},{1,5,7,8},{3,4,5,7},{3,5,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,7},{1,4,5,7},{1,5,7,8},{3,4,5,7},{3,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,2,4,7},{1,2,4,7},{1,4,5,7},{1,5,7,8},{3,4,5,7},{3,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,7},{1,4,5,7},{1,5,7,8},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,8}}
{{0,2,4,7},{1,2,4,7},{1,4,5,7},{1,5,7,8},{3,4,5,10},{4,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,2,4,7},{1,2,4,7},{1,4,5,7},{1,5,7,8},{3,4,5,10},{4,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,7},{1,4,5,7},{1,5,7,10},{1,6,7,10},{3,4,5,7},{3,5,7,10}}
{{0,2,4,7},{1,2,4,7},{1,4,5,7},{1,5,7,10},{1,6,7,10},{3,4,5,10},{4,5,7,10}}
{{0,2,4,7},{1,2,4,7},{1,4,5,7},{1,5,7,10},{1,7,8,10},{3,4,5,7},{3,5,7,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,7},{1,4,5,7},{1,5,7,10},{1,7,8,10},{3,4,5,10},{4,5,7,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,7},{1,4,5,8},{1,4,7,8},{3,4,5,6},{4,5,6,8},{4,6,7,8}}
{{0,2,4,7},{1,2,4,7},{1,4,5,8},{1,4,7,8},{3,4,5,8},{3,4,6,8},{4,6,7,8}}
{{0,2,4,7},{1,2,4,7},{1,4,5,8},{1,4,7,8},{3,4,5,8},{3,4,7,8},{3,6,7,8}}
{{0,2,4,7},{1,2,4,7},{1,4,5,8},{1,4,7,8},{3,4,5,8},{3,4,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,7},{1,4,5,8},{1,4,7,8},{3,4,5,8},{3,4,8,10},{4,6,7,8},{4,6,8,10}}
{{0,2,4,7},{1,2,4,7},{1,4,5,8},{1,4,7,8},{3,4,5,8},{3,4,8,10},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,7},{1,4,5,8},{1,4,7,8},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,7,8}}
{{0,2,4,7},{1,2,4,7},{1,4,5,8},{1,4,7,8},{3,4,5,10},{4,5,8,10},{4,6,7,8},{4,6,8,10}}
{{0,2,4,7},{1,2,4,7},{1,4,5,8},{1,4,7,8},{3,4,5,10},{4,5,8,10},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,7},{1,4,5,10},{1,4,6,7},{1,4,6,10},{3,4,5,10}}
{{0,2,4,7},{1,2,4,7},{1,4,5,10},{1,4,7,8},{1,4,8,10},{3,4,5,10},{4,6,7,8},{4,6,8,10}}
{{0,2,4,7},{1,2,4,7},{1,4,5,10},{1,4,7,8},{1,4,8,10},{3,4,5,10},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,7},{1,4,5,10},{1,4,7,10},{1,6,7,10},{3,4,5,10}}
{{0,2,4,7},{1,2,4,7},{1,4,5,10},{1,4,7,10},{1,7,8,10},{3,4,5,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,8},{1,3,4,8},{2,4,6,7},{2,4,6,8},{3,4,6,8}}
{{0,2,4,7},{1,2,4,8},{1,3,4,8},{2,4,6,7},{2,4,6,8},{3,4,8,10},{4,6,8,10}}
{{0,2,4,7},{1,2,4,8},{1,3,4,8},{2,4,7,8},{3,4,6,8},{4,6,7,8}}
{{0,2,4,7},{1,2,4,8},{1,3,4,8},{2,4,7,8},{3,4,7,8},{3,6,7,8}}
{{0,2,4,7},{1,2,4,8},{1,3,4,8},{2,4,7,8},{3,4,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,8},{1,3,4,8},{2,4,7,8},{3,4,8,10},{4,6,7,8},{4,6,8,10}}
{{0,2,4,7},{1,2,4,8},{1,3,4,8},{2,4,7,8},{3,4,8,10},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,8},{1,3,4,8},{2,4,7,9},{2,4,8,9},{3,4,6,8},{4,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,4,8},{1,3,4,8},{2,4,7,9},{2,4,8,9},{3,4,6,8},{4,6,7,9},{4,6,8,9}}
{{0,2,4,7},{1,2,4,8},{1,3,4,8},{2,4,7,9},{2,4,8,9},{3,4,7,8},{3,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,4,8},{1,3,4,8},{2,4,7,9},{2,4,8,9},{3,4,7,8},{3,7,8,10},{4,7,8,9},{6,7,8,10}}
{{0,2,4,7},{1,2,4,8},{1,3,4,8},{2,4,7,9},{2,4,8,9},{3,4,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,7},{1,2,4,8},{1,3,4,8},{2,4,7,9},{2,4,8,9},{3,4,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,7},{1,2,4,8},{1,3,4,8},{2,4,7,9},{2,4,8,9},{3,4,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,8},{1,3,4,8},{2,4,7,9},{2,4,8,9},{3,4,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,8},{1,3,4,8},{2,4,7,9},{2,4,8,9},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,8},{1,3,4,8},{2,4,7,9},{2,4,8,9},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,8},{1,3,4,10},{1,4,8,10},{2,4,6,7},{2,4,6,8},{4,6,8,10}}
{{0,2,4,7},{1,2,4,8},{1,3,4,10},{1,4,8,10},{2,4,7,8},{4,6,7,8},{4,6,8,10}}
{{0,2,4,7},{1,2,4,8},{1,3,4,10},{1,4,8,10},{2,4,7,8},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,8},{1,3,4,10},{1,4,8,10},{2,4,7,9},{2,4,8,9},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,7},{1,2,4,8},{1,3,4,10},{1,4,8,10},{2,4,7,9},{2,4,8,9},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,7},{1,2,4,8},{1,3,4,10},{1,4,8,10},{2,4,7,9},{2,4,8,9},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,8},{1,3,4,10},{1,4,8,10},{2,4,7,9},{2,4,8,9},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,8},{1,3,4,10},{1,4,8,10},{2,4,7,9},{2,4,8,9},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,8},{1,3,4,10},{1,4,8,10},{2,4,7,9},{2,4,8,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,6,7},{2,4,6,8},{3,4,5,6},{4,5,6,8}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,6,7},{2,4,6,8},{3,4,5,8},{3,4,6,8}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,6,7},{2,4,6,8},{3,4,5,8},{3,4,8,10},{4,6,8,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,6,7},{2,4,6,8},{3,4,5,10},{4,5,6,8},{4,5,6,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,6,7},{2,4,6,8},{3,4,5,10},{4,5,8,10},{4,6,8,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,8},{3,4,5,6},{4,5,6,8},{4,6,7,8}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,8},{3,4,5,8},{3,4,6,8},{4,6,7,8}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,8},{3,4,5,8},{3,4,7,8},{3,6,7,8}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,8},{3,4,5,8},{3,4,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,8},{3,4,5,8},{3,4,8,10},{4,6,7,8},{4,6,8,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,8},{3,4,5,8},{3,4,8,10},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,8},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,7,8}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,8},{3,4,5,10},{4,5,8,10},{4,6,7,8},{4,6,8,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,8},{3,4,5,10},{4,5,8,10},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,6},{4,5,6,8},{4,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,6},{4,5,6,8},{4,6,7,9},{4,6,8,9}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,8},{3,4,6,8},{4,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,8},{3,4,6,8},{4,6,7,9},{4,6,8,9}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,8},{3,4,7,8},{3,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,8},{3,4,7,8},{3,7,8,10},{4,7,8,9},{6,7,8,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,7,9},{4,6,8,9}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,10},{1,4,8,10},{2,4,6,7},{2,4,6,8},{3,4,5,10},{4,6,8,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,10},{1,4,8,10},{2,4,7,8},{3,4,5,10},{4,6,7,8},{4,6,8,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,10},{1,4,8,10},{2,4,7,8},{3,4,5,10},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,10},{1,4,8,10},{2,4,7,9},{2,4,8,9},{3,4,5,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,7},{1,2,4,8},{1,4,5,10},{1,4,8,10},{2,4,7,9},{2,4,8,9},{3,4,5,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,10},{1,4,8,10},{2,4,7,9},{2,4,8,9},{3,4,5,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,10},{1,4,8,10},{2,4,7,9},{2,4,8,9},{3,4,5,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,10},{1,4,8,10},{2,4,7,9},{2,4,8,9},{3,4,5,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,8},{1,4,5,10},{1,4,8,10},{2,4,7,9},{2,4,8,9},{3,4,5,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,6},{1,4,6,9},{2,4,7,9},{4,6,7,9}}
{{0,2,4,7},{1,2,4,9},{1,3,4,8},{1,4,8,9},{2,4,7,9},{3,4,6,8},{4,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,4,9},{1,3,4,8},{1,4,8,9},{2,4,7,9},{3,4,6,8},{4,6,7,9},{4,6,8,9}}
{{0,2,4,7},{1,2,4,9},{1,3,4,8},{1,4,8,9},{2,4,7,9},{3,4,7,8},{3,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,4,9},{1,3,4,8},{1,4,8,9},{2,4,7,9},{3,4,7,8},{3,7,8,10},{4,7,8,9},{6,7,8,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,8},{1,4,8,9},{2,4,7,9},{3,4,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,7},{1,2,4,9},{1,3,4,8},{1,4,8,9},{2,4,7,9},{3,4,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,8},{1,4,8,9},{2,4,7,9},{3,4,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,8},{1,4,8,9},{2,4,7,9},{3,4,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,8},{1,4,8,9},{2,4,7,9},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,8},{1,4,8,9},{2,4,7,9},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,9},{1,3,6,9},{2,4,7,9},{3,4,6,9},{4,6,7,9}}
{{0,2,4,7},{1,2,4,9},{1,3,4,9},{1,3,6,9},{2,4,7,9},{3,4,7,9},{3,6,7,9}}
{{0,2,4,7},{1,2,4,9},{1,3,4,9},{1,3,8,9},{2,4,7,9},{3,4,6,9},{3,6,8,9},{4,6,7,9}}
{{0,2,4,7},{1,2,4,9},{1,3,4,9},{1,3,8,9},{2,4,7,9},{3,4,7,9},{3,6,7,8},{3,7,8,9}}
{{0,2,4,7},{1,2,4,9},{1,3,4,9},{1,3,8,9},{2,4,7,9},{3,4,7,9},{3,6,7,9},{3,6,8,9}}
{{0,2,4,7},{1,2,4,9},{1,3,4,9},{1,3,8,9},{2,4,7,9},{3,4,7,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,9},{1,3,8,9},{2,4,7,9},{3,4,7,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,9},{1,3,8,9},{2,4,7,9},{3,4,7,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,9},{1,3,8,9},{2,4,7,9},{3,4,9,10},{3,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,9},{1,3,8,9},{2,4,7,9},{3,4,9,10},{3,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,9},{1,3,8,9},{2,4,7,9},{3,4,9,10},{3,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,9},{1,3,9,10},{1,6,9,10},{2,4,7,9},{3,4,7,9},{3,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,9},{1,3,9,10},{1,6,9,10},{2,4,7,9},{3,4,9,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,9},{1,3,9,10},{1,6,9,10},{2,4,7,9},{3,4,9,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,9},{1,3,9,10},{1,8,9,10},{2,4,7,9},{3,4,7,9},{3,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,9},{1,3,9,10},{1,8,9,10},{2,4,7,9},{3,4,7,9},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,9},{1,3,9,10},{1,8,9,10},{2,4,7,9},{3,4,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,9},{1,3,9,10},{1,8,9,10},{2,4,7,9},{3,4,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,9},{1,3,9,10},{1,8,9,10},{2,4,7,9},{3,4,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,10},{1,4,6,9},{1,4,6,10},{2,4,7,9},{4,6,7,9}}
{{0,2,4,7},{1,2,4,9},{1,3,4,10},{1,4,8,9},{1,4,8,10},{2,4,7,9},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,7},{1,2,4,9},{1,3,4,10},{1,4,8,9},{1,4,8,10},{2,4,7,9},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,10},{1,4,8,9},{1,4,8,10},{2,4,7,9},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,10},{1,4,8,9},{1,4,8,10},{2,4,7,9},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,10},{1,4,8,9},{1,4,8,10},{2,4,7,9},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,10},{1,4,8,9},{1,4,8,10},{2,4,7,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,10},{1,4,9,10},{1,6,9,10},{2,4,7,9},{4,6,7,9},{4,6,9,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,10},{1,4,9,10},{1,6,9,10},{2,4,7,9},{4,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,10},{1,4,9,10},{1,8,9,10},{2,4,7,9},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,10},{1,4,9,10},{1,8,9,10},{2,4,7,9},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,3,4,10},{1,4,9,10},{1,8,9,10},{2,4,7,9},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,6},{1,4,6,9},{2,4,7,9},{3,4,5,6},{4,6,7,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,6},{1,4,6,9},{2,4,7,9},{3,4,5,10},{4,5,6,10},{4,6,7,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,8},{1,4,8,9},{2,4,7,9},{3,4,5,6},{4,5,6,8},{4,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,8},{1,4,8,9},{2,4,7,9},{3,4,5,6},{4,5,6,8},{4,6,7,9},{4,6,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,8},{1,4,8,9},{2,4,7,9},{3,4,5,8},{3,4,6,8},{4,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,8},{1,4,8,9},{2,4,7,9},{3,4,5,8},{3,4,6,8},{4,6,7,9},{4,6,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,8},{1,4,8,9},{2,4,7,9},{3,4,5,8},{3,4,7,8},{3,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,8},{1,4,8,9},{2,4,7,9},{3,4,5,8},{3,4,7,8},{3,7,8,10},{4,7,8,9},{6,7,8,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,8},{1,4,8,9},{2,4,7,9},{3,4,5,8},{3,4,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,8},{1,4,8,9},{2,4,7,9},{3,4,5,8},{3,4,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,8},{1,4,8,9},{2,4,7,9},{3,4,5,8},{3,4,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,8},{1,4,8,9},{2,4,7,9},{3,4,5,8},{3,4,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,8},{1,4,8,9},{2,4,7,9},{3,4,5,8},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,8},{1,4,8,9},{2,4,7,9},{3,4,5,8},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,8},{1,4,8,9},{2,4,7,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,8},{1,4,8,9},{2,4,7,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,7,9},{4,6,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,8},{1,4,8,9},{2,4,7,9},{3,4,5,10},{4,5,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,8},{1,4,8,9},{2,4,7,9},{3,4,5,10},{4,5,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,8},{1,4,8,9},{2,4,7,9},{3,4,5,10},{4,5,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,8},{1,4,8,9},{2,4,7,9},{3,4,5,10},{4,5,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,8},{1,4,8,9},{2,4,7,9},{3,4,5,10},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,8},{1,4,8,9},{2,4,7,9},{3,4,5,10},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,6,9},{2,4,7,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,6,9},{2,4,7,9},{3,4,5,6},{4,5,6,9},{4,6,7,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,6,9},{2,4,7,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,6,9},{2,4,7,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,9},{5,6,7,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,6,9},{2,4,7,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,6,9},{2,4,7,9},{3,4,5,9},{3,4,6,9},{3,5,6,9},{4,6,7,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,6,9},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,6,9},{3,6,7,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,6,9},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,6,9},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,6,9},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,6,9},{2,4,7,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,6,9},{2,4,7,9},{3,4,5,10},{4,5,6,9},{4,5,6,10},{4,6,7,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,6,9},{2,4,7,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,9},{5,6,7,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,6,9},{2,4,7,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,6,9},{2,4,7,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,6,9},{2,4,7,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,6},{4,5,6,9},{4,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,7},{3,5,7,8},{3,6,7,8},{4,5,7,9},{5,7,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,7},{3,5,7,8},{3,7,8,10},{4,5,7,9},{5,7,8,9},{6,7,8,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,8},{3,4,7,8},{3,6,7,8},{4,5,8,9},{4,7,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,8},{3,4,7,8},{3,7,8,10},{4,5,8,9},{4,7,8,9},{6,7,8,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,9},{3,4,6,9},{3,5,6,9},{4,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,9},{3,4,6,9},{3,5,8,9},{3,6,8,9},{4,6,7,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,6,9},{3,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,10},{4,5,6,9},{4,5,6,10},{4,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,8,9},{2,4,7,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{2,4,7,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{2,4,7,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{2,4,7,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{2,4,7,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{2,4,7,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{2,4,7,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{2,4,7,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{2,4,7,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{2,4,7,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{2,4,7,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{2,4,7,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,10},{1,4,6,9},{1,4,6,10},{2,4,7,9},{3,4,5,10},{4,6,7,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,10},{1,4,8,9},{1,4,8,10},{2,4,7,9},{3,4,5,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,7},{1,2,4,9},{1,4,5,10},{1,4,8,9},{1,4,8,10},{2,4,7,9},{3,4,5,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,10},{1,4,8,9},{1,4,8,10},{2,4,7,9},{3,4,5,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,10},{1,4,8,9},{1,4,8,10},{2,4,7,9},{3,4,5,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,10},{1,4,8,9},{1,4,8,10},{2,4,7,9},{3,4,5,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,10},{1,4,8,9},{1,4,8,10},{2,4,7,9},{3,4,5,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,10},{1,4,9,10},{1,6,9,10},{2,4,7,9},{3,4,5,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,10},{1,4,9,10},{1,6,9,10},{2,4,7,9},{3,4,5,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,10},{1,4,9,10},{1,8,9,10},{2,4,7,9},{3,4,5,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,10},{1,4,9,10},{1,8,9,10},{2,4,7,9},{3,4,5,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,9},{1,4,5,10},{1,4,9,10},{1,8,9,10},{2,4,7,9},{3,4,5,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,6,10},{1,3,4,10},{2,4,6,7},{2,4,6,10}}
{{0,2,4,7},{1,2,4,10},{1,2,6,10},{1,3,4,10},{2,4,7,10},{2,6,7,10}}
{{0,2,4,7},{1,2,4,10},{1,2,6,10},{1,4,5,10},{2,4,6,7},{2,4,6,10},{3,4,5,10}}
{{0,2,4,7},{1,2,4,10},{1,2,6,10},{1,4,5,10},{2,4,7,10},{2,6,7,10},{3,4,5,10}}
{{0,2,4,7},{1,2,4,10},{1,2,7,10},{1,3,4,10},{1,6,7,10},{2,4,7,10}}
{{0,2,4,7},{1,2,4,10},{1,2,7,10},{1,3,4,10},{1,7,8,10},{2,4,7,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,10},{1,2,7,10},{1,4,5,10},{1,6,7,10},{2,4,7,10},{3,4,5,10}}
{{0,2,4,7},{1,2,4,10},{1,2,7,10},{1,4,5,10},{1,7,8,10},{2,4,7,10},{3,4,5,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,10},{1,2,8,10},{1,3,4,10},{2,4,6,7},{2,4,6,10},{2,6,8,10}}
{{0,2,4,7},{1,2,4,10},{1,2,8,10},{1,3,4,10},{2,4,7,9},{2,4,9,10},{2,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,8,10},{1,3,4,10},{2,4,7,9},{2,4,9,10},{2,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,8,10},{1,3,4,10},{2,4,7,9},{2,4,9,10},{2,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,8,10},{1,3,4,10},{2,4,7,10},{2,6,7,10},{2,6,8,10}}
{{0,2,4,7},{1,2,4,10},{1,2,8,10},{1,3,4,10},{2,4,7,10},{2,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,10},{1,2,8,10},{1,3,4,10},{2,4,7,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,8,10},{1,3,4,10},{2,4,7,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,8,10},{1,4,5,10},{2,4,6,7},{2,4,6,10},{2,6,8,10},{3,4,5,10}}
{{0,2,4,7},{1,2,4,10},{1,2,8,10},{1,4,5,10},{2,4,7,9},{2,4,9,10},{2,8,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,8,10},{1,4,5,10},{2,4,7,9},{2,4,9,10},{2,8,9,10},{3,4,5,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,8,10},{1,4,5,10},{2,4,7,9},{2,4,9,10},{2,8,9,10},{3,4,5,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,8,10},{1,4,5,10},{2,4,7,10},{2,6,7,10},{2,6,8,10},{3,4,5,10}}
{{0,2,4,7},{1,2,4,10},{1,2,8,10},{1,4,5,10},{2,4,7,10},{2,7,8,10},{3,4,5,10},{6,7,8,10}}
{{0,2,4,7},{1,2,4,10},{1,2,8,10},{1,4,5,10},{2,4,7,10},{2,7,9,10},{2,8,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,8,10},{1,4,5,10},{2,4,7,10},{2,7,9,10},{2,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,6,9,10},{2,4,7,9},{2,4,9,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,6,9,10},{2,4,7,9},{2,4,9,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,6,9,10},{2,4,7,10},{2,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,8,9,10},{2,4,7,9},{2,4,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,8,9,10},{2,4,7,9},{2,4,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,8,9,10},{2,4,7,9},{2,4,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,8,9,10},{2,4,7,10},{2,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,8,9,10},{2,4,7,10},{2,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,6,9,10},{2,4,7,9},{2,4,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,6,9,10},{2,4,7,9},{2,4,9,10},{3,4,5,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,6,9,10},{2,4,7,10},{2,7,9,10},{3,4,5,10},{6,7,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,8,9,10},{2,4,7,9},{2,4,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,8,9,10},{2,4,7,9},{2,4,9,10},{3,4,5,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,8,9,10},{2,4,7,9},{2,4,9,10},{3,4,5,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,8,9,10},{2,4,7,10},{2,7,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,8,9,10},{2,4,7,10},{2,7,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,6},{2,3,4,6},{2,3,5,6},{2,4,6,7}}
{{0,2,4,7},{1,2,5,6},{2,3,4,7},{2,3,5,6},{2,3,6,7}}
{{0,2,4,7},{1,2,5,6},{2,3,4,7},{2,3,5,7},{2,5,6,7},{3,5,6,7}}
{{0,2,4,7},{1,2,5,6},{2,3,4,7},{2,3,5,7},{2,5,6,7},{3,5,7,10},{5,6,7,10}}
{{0,2,4,7},{1,2,5,6},{2,3,4,7},{2,3,5,10},{2,3,7,10},{2,5,6,10},{2,6,7,10}}
{{0,2,4,7},{1,2,5,6},{2,3,4,10},{2,3,5,10},{2,4,6,7},{2,4,6,10},{2,5,6,10}}
{{0,2,4,7},{1,2,5,6},{2,3,4,10},{2,3,5,10},{2,4,7,10},{2,5,6,10},{2,6,7,10}}
{{0,2,4,7},{1,2,5,6},{2,4,5,6},{2,4,6,7},{3,4,5,6}}
{{0,2,4,7},{1,2,5,6},{2,4,5,6},{2,4,6,7},{3,4,5,10},{4,5,6,10}}
{{0,2,4,7},{1,2,5,6},{2,4,5,7},{2,5,6,7},{3,4,5,6},{4,5,6,7}}
{{0,2,4,7},{1,2,5,6},{2,4,5,7},{2,5,6,7},{3,4,5,7},{3,5,6,7}}
{{0,2,4,7},{1,2,5,6},{2,4,5,7},{2,5,6,7},{3,4,5,7},{3,5,7,10},{5,6,7,10}}
{{0,2,4,7},{1,2,5,6},{2,4,5,7},{2,5,6,7},{3,4,5,10},{4,5,6,7},{4,5,6,10}}
{{0,2,4,7},{1,2,5,6},{2,4,5,7},{2,5,6,7},{3,4,5,10},{4,5,7,10},{5,6,7,10}}
{{0,2,4,7},{1,2,5,6},{2,4,5,10},{2,4,6,7},{2,4,6,10},{2,5,6,10},{3,4,5,10}}
{{0,2,4,7},{1,2,5,6},{2,4,5,10},{2,4,7,10},{2,5,6,10},{2,6,7,10},{3,4,5,10}}
{{0,2,4,7},{1,2,5,7},{1,5,6,7},{2,3,4,7},{2,3,5,7},{3,5,6,7}}
{{0,2,4,7},{1,2,5,7},{1,5,6,7},{2,3,4,7},{2,3,5,7},{3,5,7,10},{5,6,7,10}}
{{0,2,4,7},{1,2,5,7},{1,5,6,7},{2,4,5,7},{3,4,5,6},{4,5,6,7}}
{{0,2,4,7},{1,2,5,7},{1,5,6,7},{2,4,5,7},{3,4,5,7},{3,5,6,7}}
{{0,2,4,7},{1,2,5,7},{1,5,6,7},{2,4,5,7},{3,4,5,7},{3,5,7,10},{5,6,7,10}}
{{0,2,4,7},{1,2,5,7},{1,5,6,7},{2,4,5,7},{3,4,5,10},{4,5,6,7},{4,5,6,10}}
{{0,2,4,7},{1,2,5,7},{1,5,6,7},{2,4,5,7},{3,4,5,10},{4,5,7,10},{5,6,7,10}}
{{0,2,4,7},{1,2,5,7},{1,5,7,8},{2,3,4,7},{2,3,5,7},{3,5,6,7},{5,6,7,8}}
{{0,2,4,7},{1,2,5,7},{1,5,7,8},{2,3,4,7},{2,3,5,7},{3,5,7,8},{3,6,7,8}}
{{0,2,4,7},{1,2,5,7},{1,5,7,8},{2,3,4,7},{2,3,5,7},{3,5,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,7},{1,5,7,8},{2,3,4,7},{2,3,5,7},{3,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,2,4,7},{1,2,5,7},{1,5,7,8},{2,3,4,7},{2,3,5,7},{3,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,7},{1,5,7,8},{2,4,5,7},{3,4,5,6},{4,5,6,7},{5,6,7,8}}
{{0,2,4,7},{1,2,5,7},{1,5,7,8},{2,4,5,7},{3,4,5,7},{3,5,6,7},{5,6,7,8}}
{{0,2,4,7},{1,2,5,7},{1,5,7,8},{2,4,5,7},{3,4,5,7},{3,5,7,8},{3,6,7,8}}
{{0,2,4,7},{1,2,5,7},{1,5,7,8},{2,4,5,7},{3,4,5,7},{3,5,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,7},{1,5,7,8},{2,4,5,7},{3,4,5,7},{3,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,2,4,7},{1,2,5,7},{1,5,7,8},{2,4,5,7},{3,4,5,7},{3,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,7},{1,5,7,8},{2,4,5,7},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,8}}
{{0,2,4,7},{1,2,5,7},{1,5,7,8},{2,4,5,7},{3,4,5,10},{4,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,2,4,7},{1,2,5,7},{1,5,7,8},{2,4,5,7},{3,4,5,10},{4,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,7},{1,5,7,10},{1,6,7,10},{2,3,4,7},{2,3,5,7},{3,5,7,10}}
{{0,2,4,7},{1,2,5,7},{1,5,7,10},{1,6,7,10},{2,4,5,7},{3,4,5,7},{3,5,7,10}}
{{0,2,4,7},{1,2,5,7},{1,5,7,10},{1,6,7,10},{2,4,5,7},{3,4,5,10},{4,5,7,10}}
{{0,2,4,7},{1,2,5,7},{1,5,7,10},{1,7,8,10},{2,3,4,7},{2,3,5,7},{3,5,7,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,7},{1,5,7,10},{1,7,8,10},{2,4,5,7},{3,4,5,7},{3,5,7,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,7},{1,5,7,10},{1,7,8,10},{2,4,5,7},{3,4,5,10},{4,5,7,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,6},{2,3,5,6},{2,4,6,7},{2,5,6,8}}
{{0,2,4,7},{1,2,5,8},{2,3,4,6},{2,3,5,8},{2,3,6,8},{2,4,6,7}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,6},{2,3,6,7},{2,5,6,8}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,7},{2,5,6,7},{2,5,6,8},{3,5,6,7}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,7},{2,5,6,7},{2,5,6,8},{3,5,7,10},{5,6,7,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,7},{2,5,7,8},{3,5,6,7},{5,6,7,8}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,7},{2,5,7,8},{3,5,7,8},{3,6,7,8}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,7},{2,5,7,8},{3,5,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,7},{2,5,7,8},{3,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,7},{2,5,7,8},{3,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,7},{2,5,7,9},{2,5,8,9},{3,5,6,7},{5,6,7,8},{5,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,7},{2,5,7,9},{2,5,8,9},{3,5,6,7},{5,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,7},{2,5,7,9},{2,5,8,9},{3,5,7,8},{3,6,7,8},{5,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,7},{2,5,7,9},{2,5,8,9},{3,5,7,8},{3,7,8,10},{5,7,8,9},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,7},{2,5,7,9},{2,5,8,9},{3,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,7},{2,5,7,9},{2,5,8,9},{3,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,7},{2,5,7,9},{2,5,8,9},{3,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,7},{2,5,7,9},{2,5,8,9},{3,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,7},{2,5,7,9},{2,5,8,9},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,7},{2,5,7,9},{2,5,8,9},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,8},{2,3,6,7},{2,3,6,8}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,8},{2,3,7,8},{3,6,7,8}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,8},{2,3,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,8},{2,3,7,9},{2,3,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,8},{2,3,7,9},{2,3,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,8},{2,3,7,9},{2,3,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,8},{2,3,7,9},{2,3,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,8},{2,3,7,9},{2,3,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,8},{2,3,7,10},{2,3,8,10},{2,6,7,10},{2,6,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,8},{2,3,7,10},{2,3,8,10},{2,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,8},{2,3,7,10},{2,3,8,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,8},{2,3,7,10},{2,3,8,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,9},{2,3,7,9},{2,5,8,9},{3,5,6,9},{3,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,9},{2,3,7,9},{2,5,8,9},{3,5,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,9},{2,3,7,9},{2,5,8,9},{3,5,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,9},{2,3,7,9},{2,5,8,9},{3,5,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,9},{2,3,7,9},{2,5,8,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,9},{2,3,7,9},{2,5,8,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,9},{2,3,7,9},{2,5,8,9},{3,5,9,10},{3,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,9},{2,3,7,9},{2,5,8,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,9},{2,3,7,9},{2,5,8,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,10},{2,3,7,10},{2,5,6,8},{2,5,6,10},{2,6,7,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,10},{2,3,7,10},{2,5,8,9},{2,5,9,10},{2,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,10},{2,3,7,10},{2,5,8,9},{2,5,9,10},{2,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,10},{2,3,7,10},{2,5,8,9},{2,5,9,10},{2,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,10},{2,3,7,10},{2,5,8,10},{2,6,7,10},{2,6,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,10},{2,3,7,10},{2,5,8,10},{2,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,10},{2,3,7,10},{2,5,8,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,7},{2,3,5,10},{2,3,7,10},{2,5,8,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,6,7},{2,4,6,8},{3,4,6,8}}
{{0,2,4,7},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,6,7},{2,4,6,8},{3,4,8,10},{4,6,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,7,8},{3,4,6,8},{4,6,7,8}}
{{0,2,4,7},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,7,8},{3,4,7,8},{3,6,7,8}}
{{0,2,4,7},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,7,8},{3,4,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,7,8},{3,4,8,10},{4,6,7,8},{4,6,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,7,8},{3,4,8,10},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,7,9},{2,4,8,9},{3,4,6,8},{4,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,7,9},{2,4,8,9},{3,4,6,8},{4,6,7,9},{4,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,7,9},{2,4,8,9},{3,4,7,8},{3,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,7,9},{2,4,8,9},{3,4,7,8},{3,7,8,10},{4,7,8,9},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,7,9},{2,4,8,9},{3,4,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,7,9},{2,4,8,9},{3,4,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,7,9},{2,4,8,9},{3,4,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,7,9},{2,4,8,9},{3,4,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,7,9},{2,4,8,9},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,7,9},{2,4,8,9},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,8},{2,3,8,9},{2,4,7,9},{3,4,6,9},{3,6,8,9},{4,6,7,9}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,8},{2,3,8,9},{2,4,7,9},{3,4,7,9},{3,6,7,8},{3,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,8},{2,3,8,9},{2,4,7,9},{3,4,7,9},{3,6,7,9},{3,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,8},{2,3,8,9},{2,4,7,9},{3,4,7,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,8},{2,3,8,9},{2,4,7,9},{3,4,7,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,8},{2,3,8,9},{2,4,7,9},{3,4,7,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,8},{2,3,8,9},{2,4,7,9},{3,4,9,10},{3,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,8},{2,3,8,9},{2,4,7,9},{3,4,9,10},{3,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,8},{2,3,8,9},{2,4,7,9},{3,4,9,10},{3,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,4,7,9},{2,5,8,9},{3,4,6,9},{3,5,6,9},{4,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,4,7,9},{2,5,8,9},{3,4,6,9},{3,5,8,9},{3,6,8,9},{4,6,7,9}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,4,7,9},{2,5,8,9},{3,4,7,9},{3,5,6,9},{3,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,4,7,9},{2,5,8,9},{3,4,7,9},{3,5,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,4,7,9},{2,5,8,9},{3,4,7,9},{3,5,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,4,7,9},{2,5,8,9},{3,4,7,9},{3,5,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,4,7,9},{2,5,8,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,4,7,9},{2,5,8,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,4,7,9},{2,5,8,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,4,7,9},{2,5,8,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,4,7,9},{2,5,8,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,4,7,9},{2,5,8,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,4,7,9},{2,5,8,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,4,7,9},{2,5,8,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,4,7,9},{2,5,8,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,4,7,9},{2,5,8,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,4,7,9},{2,5,8,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,4,7,9},{2,5,8,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,4,7,9},{2,5,8,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10},{2,4,6,7},{2,4,6,10},{2,6,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10},{2,4,7,9},{2,4,9,10},{2,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10},{2,4,7,9},{2,4,9,10},{2,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10},{2,4,7,9},{2,4,9,10},{2,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10},{2,4,7,10},{2,6,7,10},{2,6,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10},{2,4,7,10},{2,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10},{2,4,7,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10},{2,4,7,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,6,7},{2,4,6,10},{2,5,6,8},{2,5,6,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,6,7},{2,4,6,10},{2,5,8,10},{2,6,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{2,5,8,9},{2,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{2,5,8,9},{2,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{2,5,8,9},{2,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{2,5,8,9},{2,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{2,5,8,9},{2,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{2,5,8,10},{2,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{2,5,8,10},{2,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{2,5,8,10},{2,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,7,10},{2,5,6,8},{2,5,6,10},{2,6,7,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,7,10},{2,5,8,9},{2,5,9,10},{2,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,7,10},{2,5,8,9},{2,5,9,10},{2,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,7,10},{2,5,8,9},{2,5,9,10},{2,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,7,10},{2,5,8,10},{2,6,7,10},{2,6,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,7,10},{2,5,8,10},{2,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,7,10},{2,5,8,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,7,10},{2,5,8,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,6},{2,4,6,7},{2,5,6,8},{3,4,5,6}}
{{0,2,4,7},{1,2,5,8},{2,4,5,6},{2,4,6,7},{2,5,6,8},{3,4,5,10},{4,5,6,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,6,7},{2,5,6,8},{3,4,5,6},{4,5,6,7}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,6,7},{2,5,6,8},{3,4,5,7},{3,5,6,7}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,6,7},{2,5,6,8},{3,4,5,7},{3,5,7,10},{5,6,7,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,6,7},{2,5,6,8},{3,4,5,10},{4,5,6,7},{4,5,6,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,6,7},{2,5,6,8},{3,4,5,10},{4,5,7,10},{5,6,7,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,8},{3,4,5,6},{4,5,6,7},{5,6,7,8}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,8},{3,4,5,7},{3,5,6,7},{5,6,7,8}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,8},{3,4,5,7},{3,5,7,8},{3,6,7,8}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,8},{3,4,5,7},{3,5,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,8},{3,4,5,7},{3,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,8},{3,4,5,7},{3,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,8},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,8}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,8},{3,4,5,10},{4,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,8},{3,4,5,10},{4,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,9},{2,5,8,9},{3,4,5,6},{4,5,6,7},{5,6,7,8},{5,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,9},{2,5,8,9},{3,4,5,6},{4,5,6,7},{5,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,9},{2,5,8,9},{3,4,5,7},{3,5,6,7},{5,6,7,8},{5,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,9},{2,5,8,9},{3,4,5,7},{3,5,6,7},{5,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,9},{2,5,8,9},{3,4,5,7},{3,5,7,8},{3,6,7,8},{5,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,9},{2,5,8,9},{3,4,5,7},{3,5,7,8},{3,7,8,10},{5,7,8,9},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,9},{2,5,8,9},{3,4,5,7},{3,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,9},{2,5,8,9},{3,4,5,7},{3,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,9},{2,5,8,9},{3,4,5,7},{3,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,9},{2,5,8,9},{3,4,5,7},{3,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,9},{2,5,8,9},{3,4,5,7},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,9},{2,5,8,9},{3,4,5,7},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,9},{2,5,8,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,8},{5,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,9},{2,5,8,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,9},{2,5,8,9},{3,4,5,10},{4,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,9},{2,5,8,9},{3,4,5,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,9},{2,5,8,9},{3,4,5,10},{4,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,9},{2,5,8,9},{3,4,5,10},{4,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,9},{2,5,8,9},{3,4,5,10},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,7},{2,5,7,9},{2,5,8,9},{3,4,5,10},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,6,7},{2,4,6,8},{3,4,5,6},{4,5,6,8}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,6,7},{2,4,6,8},{3,4,5,8},{3,4,6,8}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,6,7},{2,4,6,8},{3,4,5,8},{3,4,8,10},{4,6,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,6,7},{2,4,6,8},{3,4,5,10},{4,5,6,8},{4,5,6,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,6,7},{2,4,6,8},{3,4,5,10},{4,5,8,10},{4,6,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,8},{3,4,5,6},{4,5,6,8},{4,6,7,8}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,8},{3,4,5,8},{3,4,6,8},{4,6,7,8}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,8},{3,4,5,8},{3,4,7,8},{3,6,7,8}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,8},{3,4,5,8},{3,4,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,8},{3,4,5,8},{3,4,8,10},{4,6,7,8},{4,6,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,8},{3,4,5,8},{3,4,8,10},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,8},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,7,8}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,8},{3,4,5,10},{4,5,8,10},{4,6,7,8},{4,6,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,8},{3,4,5,10},{4,5,8,10},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,6},{4,5,6,8},{4,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,6},{4,5,6,8},{4,6,7,9},{4,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,8},{3,4,6,8},{4,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,8},{3,4,6,8},{4,6,7,9},{4,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,8},{3,4,7,8},{3,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,8},{3,4,7,8},{3,7,8,10},{4,7,8,9},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,7,9},{4,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,8},{2,4,7,9},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,6},{4,5,6,9},{4,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,7},{3,5,7,8},{3,6,7,8},{4,5,7,9},{5,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,7},{3,5,7,8},{3,7,8,10},{4,5,7,9},{5,7,8,9},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,8},{3,4,7,8},{3,6,7,8},{4,5,8,9},{4,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,8},{3,4,7,8},{3,7,8,10},{4,5,8,9},{4,7,8,9},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,6,9},{4,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,8,9},{3,6,8,9},{4,6,7,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,6,9},{3,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,10},{4,5,6,9},{4,5,6,10},{4,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,9},{2,4,7,9},{2,5,8,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,10},{2,4,6,7},{2,4,6,10},{2,5,6,8},{2,5,6,10},{3,4,5,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,10},{2,4,6,7},{2,4,6,10},{2,5,8,10},{2,6,8,10},{3,4,5,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,10},{2,4,7,9},{2,4,9,10},{2,5,8,9},{2,5,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,10},{2,4,7,9},{2,4,9,10},{2,5,8,9},{2,5,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,10},{2,4,7,9},{2,4,9,10},{2,5,8,9},{2,5,9,10},{3,4,5,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,10},{2,4,7,9},{2,4,9,10},{2,5,8,9},{2,5,9,10},{3,4,5,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,10},{2,4,7,9},{2,4,9,10},{2,5,8,9},{2,5,9,10},{3,4,5,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,10},{2,4,7,9},{2,4,9,10},{2,5,8,10},{2,8,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,10},{2,4,7,9},{2,4,9,10},{2,5,8,10},{2,8,9,10},{3,4,5,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,10},{2,4,7,9},{2,4,9,10},{2,5,8,10},{2,8,9,10},{3,4,5,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,10},{2,4,7,10},{2,5,6,8},{2,5,6,10},{2,6,7,10},{3,4,5,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,10},{2,4,7,10},{2,5,8,9},{2,5,9,10},{2,7,9,10},{3,4,5,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,10},{2,4,7,10},{2,5,8,9},{2,5,9,10},{2,7,9,10},{3,4,5,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,10},{2,4,7,10},{2,5,8,9},{2,5,9,10},{2,7,9,10},{3,4,5,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,10},{2,4,7,10},{2,5,8,10},{2,6,7,10},{2,6,8,10},{3,4,5,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,10},{2,4,7,10},{2,5,8,10},{2,7,8,10},{3,4,5,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,10},{2,4,7,10},{2,5,8,10},{2,7,9,10},{2,8,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,8},{2,4,5,10},{2,4,7,10},{2,5,8,10},{2,7,9,10},{2,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,3,4,7},{2,3,5,7},{2,5,7,9},{3,5,6,7},{5,6,7,9}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,3,4,7},{2,3,5,7},{2,5,7,9},{3,5,7,10},{5,6,7,9},{5,6,7,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,3,4,7},{2,3,5,7},{2,5,7,9},{3,5,7,10},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,3,4,7},{2,3,5,9},{2,3,7,9},{3,5,6,9},{3,6,7,9}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,3,4,7},{2,3,5,9},{2,3,7,9},{3,5,9,10},{3,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,3,4,7},{2,3,5,10},{2,3,7,10},{2,5,9,10},{2,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,6,9},{3,5,6,9},{4,6,7,9}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,7,9},{3,5,6,9},{3,6,7,9}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{2,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{2,5,9,10},{4,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,3,4,10},{2,3,5,10},{2,4,7,10},{2,5,9,10},{2,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,7},{2,5,7,9},{3,4,5,6},{4,5,6,7},{5,6,7,9}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,7},{2,5,7,9},{3,4,5,7},{3,5,6,7},{5,6,7,9}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,7},{2,5,7,9},{3,4,5,7},{3,5,7,10},{5,6,7,9},{5,6,7,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,7},{2,5,7,9},{3,4,5,7},{3,5,7,10},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,7},{2,5,7,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,9}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,7},{2,5,7,9},{3,4,5,10},{4,5,7,10},{5,6,7,9},{5,6,7,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,7},{2,5,7,9},{3,4,5,10},{4,5,7,10},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,9},{2,4,7,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,9}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,9},{2,4,7,9},{3,4,5,6},{4,5,6,9},{4,6,7,9}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,9},{2,4,7,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,9}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,9},{2,4,7,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,9},{5,6,7,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,9},{2,4,7,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,6,9},{3,5,6,9},{4,6,7,9}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,6,9},{3,6,7,9}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,9}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,6,9},{4,5,6,10},{4,6,7,9}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,9},{5,6,7,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,10},{2,4,7,9},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{5,6,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,10},{2,4,7,9},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,6,9},{2,4,5,10},{2,4,7,10},{2,5,9,10},{2,7,9,10},{3,4,5,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,7},{2,3,5,7},{2,5,7,9},{3,5,6,7},{5,6,7,8},{5,7,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,7},{2,3,5,7},{2,5,7,9},{3,5,6,7},{5,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,7},{2,3,5,7},{2,5,7,9},{3,5,7,8},{3,6,7,8},{5,7,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,7},{2,3,5,7},{2,5,7,9},{3,5,7,8},{3,7,8,10},{5,7,8,9},{6,7,8,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,7},{2,3,5,7},{2,5,7,9},{3,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,7},{2,3,5,7},{2,5,7,9},{3,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,7},{2,3,5,7},{2,5,7,9},{3,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,7},{2,3,5,7},{2,5,7,9},{3,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,7},{2,3,5,7},{2,5,7,9},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,7},{2,3,5,7},{2,5,7,9},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,7},{2,3,5,9},{2,3,7,9},{3,5,6,9},{3,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,7},{2,3,5,9},{2,3,7,9},{3,5,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,7},{2,3,5,9},{2,3,7,9},{3,5,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,7},{2,3,5,9},{2,3,7,9},{3,5,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,7},{2,3,5,9},{2,3,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,7},{2,3,5,9},{2,3,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,7},{2,3,5,9},{2,3,7,9},{3,5,9,10},{3,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,7},{2,3,5,9},{2,3,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,7},{2,3,5,9},{2,3,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,7},{2,3,5,10},{2,3,7,10},{2,5,9,10},{2,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,7},{2,3,5,10},{2,3,7,10},{2,5,9,10},{2,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,7},{2,3,5,10},{2,3,7,10},{2,5,9,10},{2,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,6,9},{3,5,6,9},{4,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,6,9},{3,5,8,9},{3,6,8,9},{4,6,7,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,7,9},{3,5,6,9},{3,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,7,9},{3,5,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,7,9},{3,5,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,7,9},{3,5,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{2,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{2,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{2,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{2,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{2,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,4,7,10},{2,5,9,10},{2,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,4,7,10},{2,5,9,10},{2,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,4,7,10},{2,5,9,10},{2,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,7},{2,5,7,9},{3,4,5,6},{4,5,6,7},{5,6,7,8},{5,7,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,7},{2,5,7,9},{3,4,5,6},{4,5,6,7},{5,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,7},{2,5,7,9},{3,4,5,7},{3,5,6,7},{5,6,7,8},{5,7,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,7},{2,5,7,9},{3,4,5,7},{3,5,6,7},{5,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,7},{2,5,7,9},{3,4,5,7},{3,5,7,8},{3,6,7,8},{5,7,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,7},{2,5,7,9},{3,4,5,7},{3,5,7,8},{3,7,8,10},{5,7,8,9},{6,7,8,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,7},{2,5,7,9},{3,4,5,7},{3,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,7},{2,5,7,9},{3,4,5,7},{3,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,7},{2,5,7,9},{3,4,5,7},{3,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,7},{2,5,7,9},{3,4,5,7},{3,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,7},{2,5,7,9},{3,4,5,7},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,7},{2,5,7,9},{3,4,5,7},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,7},{2,5,7,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,8},{5,7,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,7},{2,5,7,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,7},{2,5,7,9},{3,4,5,10},{4,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,7},{2,5,7,9},{3,4,5,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,7},{2,5,7,9},{3,4,5,10},{4,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,7},{2,5,7,9},{3,4,5,10},{4,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,7},{2,5,7,9},{3,4,5,10},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,7},{2,5,7,9},{3,4,5,10},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,6},{4,5,6,9},{4,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,7},{3,5,7,8},{3,6,7,8},{4,5,7,9},{5,7,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,7},{3,5,7,8},{3,7,8,10},{4,5,7,9},{5,7,8,9},{6,7,8,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,8},{3,4,7,8},{3,6,7,8},{4,5,8,9},{4,7,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,8},{3,4,7,8},{3,7,8,10},{4,5,8,9},{4,7,8,9},{6,7,8,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,6,9},{3,5,6,9},{4,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,6,9},{3,5,8,9},{3,6,8,9},{4,6,7,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,6,9},{3,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,6,9},{4,5,6,10},{4,6,7,9},{5,6,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,4,7,9},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,4,7,9},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,4,7,9},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,4,7,9},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,4,7,9},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,4,7,10},{2,5,9,10},{2,7,9,10},{3,4,5,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,4,7,10},{2,5,9,10},{2,7,9,10},{3,4,5,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,4,7,10},{2,5,9,10},{2,7,9,10},{3,4,5,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,4,7},{2,3,5,7},{2,5,7,9},{3,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,4,7},{2,3,5,9},{2,3,7,9},{3,5,9,10},{3,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,4,7},{2,3,5,10},{2,3,7,10},{2,5,9,10},{2,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{2,5,9,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{2,5,9,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,4,10},{2,3,5,10},{2,4,7,10},{2,5,9,10},{2,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,7},{2,5,7,9},{3,4,5,7},{3,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,7},{2,5,7,9},{3,4,5,10},{4,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,9},{2,4,7,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,10},{2,4,7,9},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,10},{2,4,7,9},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,10},{2,4,7,10},{2,5,9,10},{2,7,9,10},{3,4,5,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,7},{2,3,5,7},{2,5,7,9},{3,5,7,10},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,7},{2,3,5,7},{2,5,7,9},{3,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,7},{2,3,5,9},{2,3,7,9},{3,5,9,10},{3,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,7},{2,3,5,9},{2,3,7,9},{3,5,9,10},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,7},{2,3,5,10},{2,3,7,10},{2,5,9,10},{2,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,7},{2,3,5,10},{2,3,7,10},{2,5,9,10},{2,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,9},{2,3,5,9},{2,4,7,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{2,5,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{2,5,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{2,5,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,4,7,10},{2,5,9,10},{2,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,4,7,10},{2,5,9,10},{2,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,7},{2,5,7,9},{3,4,5,7},{3,5,7,10},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,7},{2,5,7,9},{3,4,5,7},{3,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,7},{2,5,7,9},{3,4,5,10},{4,5,7,10},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,7},{2,5,7,9},{3,4,5,10},{4,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{2,4,7,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{2,4,7,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{2,4,7,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{2,4,7,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,10},{2,4,7,9},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,10},{2,4,7,9},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,10},{2,4,7,9},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,10},{2,4,7,10},{2,5,9,10},{2,7,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,10},{2,4,7,10},{2,5,9,10},{2,7,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,6,10},{2,3,4,7},{2,3,5,10},{2,3,7,10},{2,6,7,10}}
{{0,2,4,7},{1,2,5,10},{1,2,6,10},{2,3,4,10},{2,3,5,10},{2,4,6,7},{2,4,6,10}}
{{0,2,4,7},{1,2,5,10},{1,2,6,10},{2,3,4,10},{2,3,5,10},{2,4,7,10},{2,6,7,10}}
{{0,2,4,7},{1,2,5,10},{1,2,6,10},{2,4,5,10},{2,4,6,7},{2,4,6,10},{3,4,5,10}}
{{0,2,4,7},{1,2,5,10},{1,2,6,10},{2,4,5,10},{2,4,7,10},{2,6,7,10},{3,4,5,10}}
{{0,2,4,7},{1,2,5,10},{1,2,7,10},{1,6,7,10},{2,3,4,7},{2,3,5,10},{2,3,7,10}}
{{0,2,4,7},{1,2,5,10},{1,2,7,10},{1,6,7,10},{2,3,4,10},{2,3,5,10},{2,4,7,10}}
{{0,2,4,7},{1,2,5,10},{1,2,7,10},{1,6,7,10},{2,4,5,10},{2,4,7,10},{3,4,5,10}}
{{0,2,4,7},{1,2,5,10},{1,2,7,10},{1,7,8,10},{2,3,4,7},{2,3,5,10},{2,3,7,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,10},{1,2,7,10},{1,7,8,10},{2,3,4,10},{2,3,5,10},{2,4,7,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,10},{1,2,7,10},{1,7,8,10},{2,4,5,10},{2,4,7,10},{3,4,5,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,10},{1,2,8,10},{2,3,4,7},{2,3,5,10},{2,3,7,10},{2,6,7,10},{2,6,8,10}}
{{0,2,4,7},{1,2,5,10},{1,2,8,10},{2,3,4,7},{2,3,5,10},{2,3,7,10},{2,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,10},{1,2,8,10},{2,3,4,7},{2,3,5,10},{2,3,7,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,8,10},{2,3,4,7},{2,3,5,10},{2,3,7,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10},{2,4,6,7},{2,4,6,10},{2,6,8,10}}
{{0,2,4,7},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{2,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{2,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{2,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10},{2,4,7,10},{2,6,7,10},{2,6,8,10}}
{{0,2,4,7},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10},{2,4,7,10},{2,7,8,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10},{2,4,7,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10},{2,4,7,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,8,10},{2,4,5,10},{2,4,6,7},{2,4,6,10},{2,6,8,10},{3,4,5,10}}
{{0,2,4,7},{1,2,5,10},{1,2,8,10},{2,4,5,10},{2,4,7,9},{2,4,9,10},{2,8,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,8,10},{2,4,5,10},{2,4,7,9},{2,4,9,10},{2,8,9,10},{3,4,5,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,8,10},{2,4,5,10},{2,4,7,9},{2,4,9,10},{2,8,9,10},{3,4,5,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,8,10},{2,4,5,10},{2,4,7,10},{2,6,7,10},{2,6,8,10},{3,4,5,10}}
{{0,2,4,7},{1,2,5,10},{1,2,8,10},{2,4,5,10},{2,4,7,10},{2,7,8,10},{3,4,5,10},{6,7,8,10}}
{{0,2,4,7},{1,2,5,10},{1,2,8,10},{2,4,5,10},{2,4,7,10},{2,7,9,10},{2,8,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,8,10},{2,4,5,10},{2,4,7,10},{2,7,9,10},{2,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,3,4,7},{2,3,5,10},{2,3,7,10},{2,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,3,4,10},{2,3,5,10},{2,4,7,10},{2,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,4,5,10},{2,4,7,9},{2,4,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,4,5,10},{2,4,7,9},{2,4,9,10},{3,4,5,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,4,5,10},{2,4,7,10},{2,7,9,10},{3,4,5,10},{6,7,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,4,7},{2,3,5,10},{2,3,7,10},{2,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,4,7},{2,3,5,10},{2,3,7,10},{2,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,4,7,9},{2,4,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,4,7,10},{2,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,4,7,10},{2,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,4,5,10},{2,4,7,9},{2,4,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,4,5,10},{2,4,7,9},{2,4,9,10},{3,4,5,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,4,5,10},{2,4,7,9},{2,4,9,10},{3,4,5,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,4,5,10},{2,4,7,10},{2,7,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,7},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,4,5,10},{2,4,7,10},{2,7,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,8},{0,4,6,8},{1,2,3,8},{2,3,4,8},{3,4,6,8}}
{{0,2,4,8},{0,4,6,8},{1,2,3,8},{2,3,4,8},{3,4,8,10},{4,6,8,10}}
{{0,2,4,8},{0,4,6,8},{1,2,4,8},{1,3,4,8},{3,4,6,8}}
{{0,2,4,8},{0,4,6,8},{1,2,4,8},{1,3,4,8},{3,4,8,10},{4,6,8,10}}
{{0,2,4,8},{0,4,6,8},{1,2,4,8},{1,3,4,10},{1,4,8,10},{4,6,8,10}}
{{0,2,4,8},{0,4,6,8},{1,2,4,8},{1,4,5,8},{3,4,5,6},{4,5,6,8}}
{{0,2,4,8},{0,4,6,8},{1,2,4,8},{1,4,5,8},{3,4,5,8},{3,4,6,8}}
{{0,2,4,8},{0,4,6,8},{1,2,4,8},{1,4,5,8},{3,4,5,8},{3,4,8,10},{4,6,8,10}}
{{0,2,4,8},{0,4,6,8},{1,2,4,8},{1,4,5,8},{3,4,5,10},{4,5,6,8},{4,5,6,10}}
{{0,2,4,8},{0,4,6,8},{1,2,4,8},{1,4,5,8},{3,4,5,10},{4,5,8,10},{4,6,8,10}}
{{0,2,4,8},{0,4,6,8},{1,2,4,8},{1,4,5,10},{1,4,8,10},{3,4,5,10},{4,6,8,10}}
{{0,2,4,8},{0,4,6,8},{1,2,5,8},{2,3,4,8},{2,3,5,8},{3,4,6,8}}
{{0,2,4,8},{0,4,6,8},{1,2,5,8},{2,3,4,8},{2,3,5,8},{3,4,8,10},{4,6,8,10}}
{{0,2,4,8},{0,4,6,8},{1,2,5,8},{2,4,5,8},{3,4,5,6},{4,5,6,8}}
{{0,2,4,8},{0,4,6,8},{1,2,5,8},{2,4,5,8},{3,4,5,8},{3,4,6,8}}
{{0,2,4,8},{0,4,6,8},{1,2,5,8},{2,4,5,8},{3,4,5,8},{3,4,8,10},{4,6,8,10}}
{{0,2,4,8},{0,4,6,8},{1,2,5,8},{2,4,5,8},{3,4,5,10},{4,5,6,8},{4,5,6,10}}
{{0,2,4,8},{0,4,6,8},{1,2,5,8},{2,4,5,8},{3,4,5,10},{4,5,8,10},{4,6,8,10}}
{{0,2,4,8},{0,4,7,8},{1,2,3,8},{2,3,4,8},{3,4,6,8},{4,6,7,8}}
{{0,2,4,8},{0,4,7,8},{1,2,3,8},{2,3,4,8},{3,4,7,8},{3,6,7,8}}
{{0,2,4,8},{0,4,7,8},{1,2,3,8},{2,3,4,8},{3,4,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,4,8},{0,4,7,8},{1,2,3,8},{2,3,4,8},{3,4,8,10},{4,6,7,8},{4,6,8,10}}
{{0,2,4,8},{0,4,7,8},{1,2,3,8},{2,3,4,8},{3,4,8,10},{4,7,8,10},{6,7,8,10}}
{{0,2,4,8},{0,4,7,8},{1,2,4,8},{1,3,4,8},{3,4,6,8},{4,6,7,8}}
{{0,2,4,8},{0,4,7,8},{1,2,4,8},{1,3,4,8},{3,4,7,8},{3,6,7,8}}
{{0,2,4,8},{0,4,7,8},{1,2,4,8},{1,3,4,8},{3,4,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,4,8},{0,4,7,8},{1,2,4,8},{1,3,4,8},{3,4,8,10},{4,6,7,8},{4,6,8,10}}
{{0,2,4,8},{0,4,7,8},{1,2,4,8},{1,3,4,8},{3,4,8,10},{4,7,8,10},{6,7,8,10}}
{{0,2,4,8},{0,4,7,8},{1,2,4,8},{1,3,4,10},{1,4,8,10},{4,6,7,8},{4,6,8,10}}
{{0,2,4,8},{0,4,7,8},{1,2,4,8},{1,3,4,10},{1,4,8,10},{4,7,8,10},{6,7,8,10}}
{{0,2,4,8},{0,4,7,8},{1,2,4,8},{1,4,5,8},{3,4,5,6},{4,5,6,8},{4,6,7,8}}
{{0,2,4,8},{0,4,7,8},{1,2,4,8},{1,4,5,8},{3,4,5,8},{3,4,6,8},{4,6,7,8}}
{{0,2,4,8},{0,4,7,8},{1,2,4,8},{1,4,5,8},{3,4,5,8},{3,4,7,8},{3,6,7,8}}
{{0,2,4,8},{0,4,7,8},{1,2,4,8},{1,4,5,8},{3,4,5,8},{3,4,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,4,8},{0,4,7,8},{1,2,4,8},{1,4,5,8},{3,4,5,8},{3,4,8,10},{4,6,7,8},{4,6,8,10}}
{{0,2,4,8},{0,4,7,8},{1,2,4,8},{1,4,5,8},{3,4,5,8},{3,4,8,10},{4,7,8,10},{6,7,8,10}}
{{0,2,4,8},{0,4,7,8},{1,2,4,8},{1,4,5,8},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,7,8}}
{{0,2,4,8},{0,4,7,8},{1,2,4,8},{1,4,5,8},{3,4,5,10},{4,5,8,10},{4,6,7,8},{4,6,8,10}}
{{0,2,4,8},{0,4,7,8},{1,2,4,8},{1,4,5,8},{3,4,5,10},{4,5,8,10},{4,7,8,10},{6,7,8,10}}
{{0,2,4,8},{0,4,7,8},{1,2,4,8},{1,4,5,10},{1,4,8,10},{3,4,5,10},{4,6,7,8},{4,6,8,10}}
{{0,2,4,8},{0,4,7,8},{1,2,4,8},{1,4,5,10},{1,4,8,10},{3,4,5,10},{4,7,8,10},{6,7,8,10}}
{{0,2,4,8},{0,4,7,8},{1,2,5,8},{2,3,4,8},{2,3,5,8},{3,4,6,8},{4,6,7,8}}
{{0,2,4,8},{0,4,7,8},{1,2,5,8},{2,3,4,8},{2,3,5,8},{3,4,7,8},{3,6,7,8}}
{{0,2,4,8},{0,4,7,8},{1,2,5,8},{2,3,4,8},{2,3,5,8},{3,4,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,4,8},{0,4,7,8},{1,2,5,8},{2,3,4,8},{2,3,5,8},{3,4,8,10},{4,6,7,8},{4,6,8,10}}
{{0,2,4,8},{0,4,7,8},{1,2,5,8},{2,3,4,8},{2,3,5,8},{3,4,8,10},{4,7,8,10},{6,7,8,10}}
{{0,2,4,8},{0,4,7,8},{1,2,5,8},{2,4,5,8},{3,4,5,6},{4,5,6,8},{4,6,7,8}}
{{0,2,4,8},{0,4,7,8},{1,2,5,8},{2,4,5,8},{3,4,5,8},{3,4,6,8},{4,6,7,8}}
{{0,2,4,8},{0,4,7,8},{1,2,5,8},{2,4,5,8},{3,4,5,8},{3,4,7,8},{3,6,7,8}}
{{0,2,4,8},{0,4,7,8},{1,2,5,8},{2,4,5,8},{3,4,5,8},{3,4,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,4,8},{0,4,7,8},{1,2,5,8},{2,4,5,8},{3,4,5,8},{3,4,8,10},{4,6,7,8},{4,6,8,10}}
{{0,2,4,8},{0,4,7,8},{1,2,5,8},{2,4,5,8},{3,4,5,8},{3,4,8,10},{4,7,8,10},{6,7,8,10}}
{{0,2,4,8},{0,4,7,8},{1,2,5,8},{2,4,5,8},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,7,8}}
{{0,2,4,8},{0,4,7,8},{1,2,5,8},{2,4,5,8},{3,4,5,10},{4,5,8,10},{4,6,7,8},{4,6,8,10}}
{{0,2,4,8},{0,4,7,8},{1,2,5,8},{2,4,5,8},{3,4,5,10},{4,5,8,10},{4,7,8,10},{6,7,8,10}}
{{0,2,4,8},{0,4,8,10},{0,6,8,10},{1,2,3,8},{2,3,4,8},{3,4,8,10}}
{{0,2,4,8},{0,4,8,10},{0,6,8,10},{1,2,4,8},{1,3,4,8},{3,4,8,10}}
{{0,2,4,8},{0,4,8,10},{0,6,8,10},{1,2,4,8},{1,3,4,10},{1,4,8,10}}
{{0,2,4,8},{0,4,8,10},{0,6,8,10},{1,2,4,8},{1,4,5,8},{3,4,5,8},{3,4,8,10}}
{{0,2,4,8},{0,4,8,10},{0,6,8,10},{1,2,4,8},{1,4,5,8},{3,4,5,10},{4,5,8,10}}
{{0,2,4,8},{0,4,8,10},{0,6,8,10},{1,2,4,8},{1,4,5,10},{1,4,8,10},{3,4,5,10}}
{{0,2,4,8},{0,4,8,10},{0,6,8,10},{1,2,5,8},{2,3,4,8},{2,3,5,8},{3,4,8,10}}
{{0,2,4,8},{0,4,8,10},{0,6,8,10},{1,2,5,8},{2,4,5,8},{3,4,5,8},{3,4,8,10}}
{{0,2,4,8},{0,4,8,10},{0,6,8,10},{1,2,5,8},{2,4,5,8},{3,4,5,10},{4,5,8,10}}
{{0,2,4,8},{0,4,8,10},{0,7,8,10},{1,2,3,8},{2,3,4,8},{3,4,8,10},{6,7,8,10}}
{{0,2,4,8},{0,4,8,10},{0,7,8,10},{1,2,4,8},{1,3,4,8},{3,4,8,10},{6,7,8,10}}
{{0,2,4,8},{0,4,8,10},{0,7,8,10},{1,2,4,8},{1,3,4,10},{1,4,8,10},{6,7,8,10}}
{{0,2,4,8},{0,4,8,10},{0,7,8,10},{1,2,4,8},{1,4,5,8},{3,4,5,8},{3,4,8,10},{6,7,8,10}}
{{0,2,4,8},{0,4,8,10},{0,7,8,10},{1,2,4,8},{1,4,5,8},{3,4,5,10},{4,5,8,10},{6,7,8,10}}
{{0,2,4,8},{0,4,8,10},{0,7,8,10},{1,2,4,8},{1,4,5,10},{1,4,8,10},{3,4,5,10},{6,7,8,10}}
{{0,2,4,8},{0,4,8,10},{0,7,8,10},{1,2,5,8},{2,3,4,8},{2,3,5,8},{3,4,8,10},{6,7,8,10}}
{{0,2,4,8},{0,4,8,10},{0,7,8,10},{1,2,5,8},{2,4,5,8},{3,4,5,8},{3,4,8,10},{6,7,8,10}}
{{0,2,4,8},{0,4,8,10},{0,7,8,10},{1,2,5,8},{2,4,5,8},{3,4,5,10},{4,5,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,6,9},{1,2,3,8},{2,3,4,8},{2,4,8,9},{3,4,6,8},{4,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,3,8},{2,3,4,8},{2,4,8,9},{3,4,8,10},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,6,9},{1,2,3,8},{2,3,4,8},{2,4,8,9},{3,4,8,10},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,3,8},{2,3,4,9},{2,3,8,9},{3,4,6,9},{3,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,3,8},{2,3,4,9},{2,3,8,9},{3,4,9,10},{3,8,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,3,8},{2,3,4,10},{2,3,8,10},{2,4,9,10},{2,8,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,3,9},{1,3,6,9},{2,3,4,9},{3,4,6,9}}
{{0,2,4,9},{0,4,6,9},{1,2,3,9},{1,3,8,9},{2,3,4,9},{3,4,6,9},{3,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,3,9},{1,3,8,9},{2,3,4,9},{3,4,9,10},{3,8,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,3,9},{1,3,9,10},{1,6,9,10},{2,3,4,9},{3,4,9,10},{4,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,3,9},{1,3,9,10},{1,8,9,10},{2,3,4,9},{3,4,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,3,10},{1,2,8,10},{2,3,4,10},{2,4,9,10},{2,8,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,3,10},{1,2,9,10},{1,6,9,10},{2,3,4,10},{2,4,9,10},{4,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,3,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,4,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,8},{1,3,4,8},{2,4,8,9},{3,4,6,8},{4,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,4,8},{1,3,4,8},{2,4,8,9},{3,4,8,10},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,8},{1,3,4,8},{2,4,8,9},{3,4,8,10},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,8},{1,3,4,10},{1,4,8,10},{2,4,8,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,8},{1,3,4,10},{1,4,8,10},{2,4,8,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,6},{4,5,6,8},{4,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,6,8},{4,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,8},{1,4,5,10},{1,4,8,10},{2,4,8,9},{3,4,5,10},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,8},{1,4,5,10},{1,4,8,10},{2,4,8,9},{3,4,5,10},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,3,4,6},{1,4,6,9}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,3,4,8},{1,4,8,9},{3,4,6,8},{4,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,3,4,8},{1,4,8,9},{3,4,8,10},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,3,4,8},{1,4,8,9},{3,4,8,10},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,3,4,9},{1,3,6,9},{3,4,6,9}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,3,4,9},{1,3,8,9},{3,4,6,9},{3,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,3,4,9},{1,3,8,9},{3,4,9,10},{3,8,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,3,4,9},{1,3,9,10},{1,6,9,10},{3,4,9,10},{4,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,3,4,9},{1,3,9,10},{1,8,9,10},{3,4,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,3,4,10},{1,4,6,9},{1,4,6,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,3,4,10},{1,4,8,9},{1,4,8,10},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,3,4,10},{1,4,8,9},{1,4,8,10},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,3,4,10},{1,4,9,10},{1,6,9,10},{4,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,3,4,10},{1,4,9,10},{1,8,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,6},{1,4,6,9},{3,4,5,6}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,6},{1,4,6,9},{3,4,5,10},{4,5,6,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,6},{4,5,6,8},{4,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,6,8},{4,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,9},{1,5,6,9},{3,4,5,6},{4,5,6,9}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,9},{1,5,6,9},{3,4,5,9},{3,4,6,9},{3,5,6,9}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,9},{1,5,6,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{5,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,9},{1,5,6,9},{3,4,5,10},{4,5,6,9},{4,5,6,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,9},{1,5,6,9},{3,4,5,10},{4,5,9,10},{4,6,9,10},{5,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,6},{4,5,6,9},{5,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,6,9},{5,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,8,9},{3,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,6,9},{4,5,6,10},{5,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,9,10},{4,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,10},{1,4,6,9},{1,4,6,10},{3,4,5,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,10},{1,4,8,9},{1,4,8,10},{3,4,5,10},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,10},{1,4,8,9},{1,4,8,10},{3,4,5,10},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,10},{1,4,9,10},{1,6,9,10},{3,4,5,10},{4,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,9},{1,4,5,10},{1,4,9,10},{1,8,9,10},{3,4,5,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,10},{1,2,8,10},{1,3,4,10},{2,4,9,10},{2,8,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,10},{1,2,8,10},{1,4,5,10},{2,4,9,10},{2,8,9,10},{3,4,5,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,6,9,10},{2,4,9,10},{4,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,8,9,10},{2,4,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,6,9,10},{2,4,9,10},{3,4,5,10},{4,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,8,9,10},{2,4,9,10},{3,4,5,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,8,9},{3,4,6,8},{4,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,8,9},{3,4,8,10},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,8,9},{3,4,8,10},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,3,4,9},{2,3,5,8},{2,3,8,9},{3,4,6,9},{3,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,3,4,9},{2,3,5,8},{2,3,8,9},{3,4,9,10},{3,8,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,6,9},{3,5,6,9},{5,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,6,9},{3,5,8,9},{3,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10},{2,4,9,10},{2,8,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,8,9},{2,5,9,10},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,8,9},{2,5,9,10},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,8,10},{2,8,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,6},{4,5,6,8},{4,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,6,8},{4,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,6},{4,5,6,9},{5,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,6,9},{5,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,8,9},{3,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,6,9},{4,5,6,10},{5,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,10},{2,4,9,10},{2,5,8,9},{2,5,9,10},{3,4,5,10},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,10},{2,4,9,10},{2,5,8,9},{2,5,9,10},{3,4,5,10},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,8},{2,4,5,10},{2,4,9,10},{2,5,8,10},{2,8,9,10},{3,4,5,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,6,9},{2,3,4,9},{2,3,5,9},{3,4,6,9},{3,5,6,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,6,9},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{5,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,6,9},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{4,6,9,10},{5,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,6,9},{2,4,5,9},{3,4,5,6},{4,5,6,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,6,9},{2,4,5,9},{3,4,5,9},{3,4,6,9},{3,5,6,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,6,9},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{5,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,6,9},{2,4,5,9},{3,4,5,10},{4,5,6,9},{4,5,6,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,6,9},{2,4,5,9},{3,4,5,10},{4,5,9,10},{4,6,9,10},{5,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,6,9},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,6,9,10},{5,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,6,9},{3,5,6,9},{5,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,6,9},{3,5,8,9},{3,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,6},{4,5,6,9},{5,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,6,9},{3,5,6,9},{5,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,6,9},{3,5,8,9},{3,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,6,9},{4,5,6,10},{5,6,8,9}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,9,10},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,9,10},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{4,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,9},{3,4,5,10},{4,5,9,10},{4,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{3,4,5,10},{4,5,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,8,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,10},{1,2,8,10},{2,4,5,10},{2,4,9,10},{2,8,9,10},{3,4,5,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{4,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,4,5,10},{2,4,9,10},{3,4,5,10},{4,6,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,6,9},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,4,5,10},{2,4,9,10},{3,4,5,10},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,8},{2,3,4,8},{2,4,8,9},{3,4,6,8},{4,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,3,8},{2,3,4,8},{2,4,8,9},{3,4,6,8},{4,6,7,9},{4,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,3,8},{2,3,4,8},{2,4,8,9},{3,4,7,8},{3,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,3,8},{2,3,4,8},{2,4,8,9},{3,4,7,8},{3,7,8,10},{4,7,8,9},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,8},{2,3,4,8},{2,4,8,9},{3,4,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,3,8},{2,3,4,8},{2,4,8,9},{3,4,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,8},{2,3,4,8},{2,4,8,9},{3,4,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,8},{2,3,4,8},{2,4,8,9},{3,4,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,8},{2,3,4,8},{2,4,8,9},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,8},{2,3,4,8},{2,4,8,9},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,8},{2,3,4,9},{2,3,8,9},{3,4,6,9},{3,6,8,9},{4,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,3,8},{2,3,4,9},{2,3,8,9},{3,4,7,9},{3,6,7,8},{3,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,3,8},{2,3,4,9},{2,3,8,9},{3,4,7,9},{3,6,7,9},{3,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,3,8},{2,3,4,9},{2,3,8,9},{3,4,7,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,8},{2,3,4,9},{2,3,8,9},{3,4,7,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,8},{2,3,4,9},{2,3,8,9},{3,4,7,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,8},{2,3,4,9},{2,3,8,9},{3,4,9,10},{3,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,8},{2,3,4,9},{2,3,8,9},{3,4,9,10},{3,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,8},{2,3,4,9},{2,3,8,9},{3,4,9,10},{3,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,8},{2,3,4,10},{2,3,8,10},{2,4,9,10},{2,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,8},{2,3,4,10},{2,3,8,10},{2,4,9,10},{2,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,8},{2,3,4,10},{2,3,8,10},{2,4,9,10},{2,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,9},{1,3,6,9},{2,3,4,9},{3,4,6,9},{4,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,3,9},{1,3,6,9},{2,3,4,9},{3,4,7,9},{3,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,3,9},{1,3,8,9},{2,3,4,9},{3,4,6,9},{3,6,8,9},{4,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,3,9},{1,3,8,9},{2,3,4,9},{3,4,7,9},{3,6,7,8},{3,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,3,9},{1,3,8,9},{2,3,4,9},{3,4,7,9},{3,6,7,9},{3,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,3,9},{1,3,8,9},{2,3,4,9},{3,4,7,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,9},{1,3,8,9},{2,3,4,9},{3,4,7,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,9},{1,3,8,9},{2,3,4,9},{3,4,7,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,9},{1,3,8,9},{2,3,4,9},{3,4,9,10},{3,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,9},{1,3,8,9},{2,3,4,9},{3,4,9,10},{3,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,9},{1,3,8,9},{2,3,4,9},{3,4,9,10},{3,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,9},{1,3,9,10},{1,6,9,10},{2,3,4,9},{3,4,7,9},{3,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,9},{1,3,9,10},{1,6,9,10},{2,3,4,9},{3,4,9,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,9},{1,3,9,10},{1,6,9,10},{2,3,4,9},{3,4,9,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,9},{1,3,9,10},{1,8,9,10},{2,3,4,9},{3,4,7,9},{3,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,9},{1,3,9,10},{1,8,9,10},{2,3,4,9},{3,4,7,9},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,9},{1,3,9,10},{1,8,9,10},{2,3,4,9},{3,4,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,9},{1,3,9,10},{1,8,9,10},{2,3,4,9},{3,4,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,9},{1,3,9,10},{1,8,9,10},{2,3,4,9},{3,4,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,10},{1,2,8,10},{2,3,4,10},{2,4,9,10},{2,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,10},{1,2,8,10},{2,3,4,10},{2,4,9,10},{2,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,10},{1,2,8,10},{2,3,4,10},{2,4,9,10},{2,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,10},{1,2,9,10},{1,6,9,10},{2,3,4,10},{2,4,9,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,10},{1,2,9,10},{1,6,9,10},{2,3,4,10},{2,4,9,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,4,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,4,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,3,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,4,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,3,4,8},{2,4,8,9},{3,4,6,8},{4,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,3,4,8},{2,4,8,9},{3,4,6,8},{4,6,7,9},{4,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,3,4,8},{2,4,8,9},{3,4,7,8},{3,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,3,4,8},{2,4,8,9},{3,4,7,8},{3,7,8,10},{4,7,8,9},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,3,4,8},{2,4,8,9},{3,4,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,3,4,8},{2,4,8,9},{3,4,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,3,4,8},{2,4,8,9},{3,4,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,3,4,8},{2,4,8,9},{3,4,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,3,4,8},{2,4,8,9},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,3,4,8},{2,4,8,9},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,3,4,10},{1,4,8,10},{2,4,8,9},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,3,4,10},{1,4,8,10},{2,4,8,9},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,3,4,10},{1,4,8,10},{2,4,8,9},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,3,4,10},{1,4,8,10},{2,4,8,9},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,3,4,10},{1,4,8,10},{2,4,8,9},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,3,4,10},{1,4,8,10},{2,4,8,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,6},{4,5,6,8},{4,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,6},{4,5,6,8},{4,6,7,9},{4,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,6,8},{4,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,6,8},{4,6,7,9},{4,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,7,8},{3,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,7,8},{3,7,8,10},{4,7,8,9},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,7,9},{4,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,10},{1,4,8,10},{2,4,8,9},{3,4,5,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,10},{1,4,8,10},{2,4,8,9},{3,4,5,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,10},{1,4,8,10},{2,4,8,9},{3,4,5,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,10},{1,4,8,10},{2,4,8,9},{3,4,5,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,10},{1,4,8,10},{2,4,8,9},{3,4,5,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,8},{1,4,5,10},{1,4,8,10},{2,4,8,9},{3,4,5,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,6},{1,4,6,9},{4,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,8},{1,4,8,9},{3,4,6,8},{4,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,8},{1,4,8,9},{3,4,6,8},{4,6,7,9},{4,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,8},{1,4,8,9},{3,4,7,8},{3,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,8},{1,4,8,9},{3,4,7,8},{3,7,8,10},{4,7,8,9},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,8},{1,4,8,9},{3,4,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,8},{1,4,8,9},{3,4,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,8},{1,4,8,9},{3,4,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,8},{1,4,8,9},{3,4,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,8},{1,4,8,9},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,8},{1,4,8,9},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,9},{1,3,6,9},{3,4,6,9},{4,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,9},{1,3,6,9},{3,4,7,9},{3,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,9},{1,3,8,9},{3,4,6,9},{3,6,8,9},{4,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,9},{1,3,8,9},{3,4,7,9},{3,6,7,8},{3,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,9},{1,3,8,9},{3,4,7,9},{3,6,7,9},{3,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,9},{1,3,8,9},{3,4,7,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,9},{1,3,8,9},{3,4,7,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,9},{1,3,8,9},{3,4,7,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,9},{1,3,8,9},{3,4,9,10},{3,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,9},{1,3,8,9},{3,4,9,10},{3,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,9},{1,3,8,9},{3,4,9,10},{3,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,9},{1,3,9,10},{1,6,9,10},{3,4,7,9},{3,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,9},{1,3,9,10},{1,6,9,10},{3,4,9,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,9},{1,3,9,10},{1,6,9,10},{3,4,9,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,9},{1,3,9,10},{1,8,9,10},{3,4,7,9},{3,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,9},{1,3,9,10},{1,8,9,10},{3,4,7,9},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,9},{1,3,9,10},{1,8,9,10},{3,4,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,9},{1,3,9,10},{1,8,9,10},{3,4,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,9},{1,3,9,10},{1,8,9,10},{3,4,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,10},{1,4,6,9},{1,4,6,10},{4,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,10},{1,4,8,9},{1,4,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,10},{1,4,8,9},{1,4,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,10},{1,4,8,9},{1,4,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,10},{1,4,8,9},{1,4,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,10},{1,4,8,9},{1,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,10},{1,4,8,9},{1,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,10},{1,4,9,10},{1,6,9,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,10},{1,4,9,10},{1,6,9,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,10},{1,4,9,10},{1,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,10},{1,4,9,10},{1,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,3,4,10},{1,4,9,10},{1,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,6},{1,4,6,9},{3,4,5,6},{4,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,6},{1,4,6,9},{3,4,5,10},{4,5,6,10},{4,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,6},{4,5,6,8},{4,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,6},{4,5,6,8},{4,6,7,9},{4,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,6,8},{4,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,6,8},{4,6,7,9},{4,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,7,8},{3,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,7,8},{3,7,8,10},{4,7,8,9},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,7,9},{4,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,6,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,6,9},{3,4,5,6},{4,5,6,9},{4,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,6,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,6,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,9},{5,6,7,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,6,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,6,9},{3,4,5,9},{3,4,6,9},{3,5,6,9},{4,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,6,9},{3,4,5,9},{3,4,7,9},{3,5,6,9},{3,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,6,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,6,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,6,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,6,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,6,9},{3,4,5,10},{4,5,6,9},{4,5,6,10},{4,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,6,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,9},{5,6,7,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,6,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,6,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,6,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,6},{4,5,6,9},{4,6,7,9},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,8},{3,6,7,8},{4,5,7,9},{5,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,8},{3,7,8,10},{4,5,7,9},{5,7,8,9},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,7,8},{3,6,7,8},{4,5,8,9},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,7,8},{3,7,8,10},{4,5,8,9},{4,7,8,9},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,6,9},{4,6,7,9},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,8,9},{3,6,8,9},{4,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,6,9},{3,6,7,9},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,6,9},{4,5,6,10},{4,6,7,9},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,9,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,10},{1,4,6,9},{1,4,6,10},{3,4,5,10},{4,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,10},{1,4,8,9},{1,4,8,10},{3,4,5,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,10},{1,4,8,9},{1,4,8,10},{3,4,5,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,10},{1,4,8,9},{1,4,8,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,10},{1,4,8,9},{1,4,8,10},{3,4,5,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,10},{1,4,8,9},{1,4,8,10},{3,4,5,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,10},{1,4,8,9},{1,4,8,10},{3,4,5,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,10},{1,4,9,10},{1,6,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,10},{1,4,9,10},{1,6,9,10},{3,4,5,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,10},{1,4,9,10},{1,8,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,10},{1,4,9,10},{1,8,9,10},{3,4,5,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,9},{1,4,5,10},{1,4,9,10},{1,8,9,10},{3,4,5,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,10},{1,2,8,10},{1,3,4,10},{2,4,9,10},{2,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,10},{1,2,8,10},{1,3,4,10},{2,4,9,10},{2,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,10},{1,2,8,10},{1,3,4,10},{2,4,9,10},{2,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,10},{1,2,8,10},{1,4,5,10},{2,4,9,10},{2,8,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,10},{1,2,8,10},{1,4,5,10},{2,4,9,10},{2,8,9,10},{3,4,5,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,10},{1,2,8,10},{1,4,5,10},{2,4,9,10},{2,8,9,10},{3,4,5,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,6,9,10},{2,4,9,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,6,9,10},{2,4,9,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,8,9,10},{2,4,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,8,9,10},{2,4,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,8,9,10},{2,4,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,6,9,10},{2,4,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,6,9,10},{2,4,9,10},{3,4,5,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,8,9,10},{2,4,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,8,9,10},{2,4,9,10},{3,4,5,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,8,9,10},{2,4,9,10},{3,4,5,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,8,9},{3,4,6,8},{4,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,8,9},{3,4,6,8},{4,6,7,9},{4,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,8,9},{3,4,7,8},{3,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,8,9},{3,4,7,8},{3,7,8,10},{4,7,8,9},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,8,9},{3,4,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,8,9},{3,4,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,8,9},{3,4,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,8,9},{3,4,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,8,9},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,8,9},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,8},{2,3,8,9},{3,4,6,9},{3,6,8,9},{4,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,8},{2,3,8,9},{3,4,7,9},{3,6,7,8},{3,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,8},{2,3,8,9},{3,4,7,9},{3,6,7,9},{3,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,8},{2,3,8,9},{3,4,7,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,8},{2,3,8,9},{3,4,7,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,8},{2,3,8,9},{3,4,7,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,8},{2,3,8,9},{3,4,9,10},{3,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,8},{2,3,8,9},{3,4,9,10},{3,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,8},{2,3,8,9},{3,4,9,10},{3,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,6,9},{3,5,6,9},{4,6,7,9},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,6,9},{3,5,8,9},{3,6,8,9},{4,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,7,9},{3,5,6,9},{3,6,7,9},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,7,9},{3,5,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,7,9},{3,5,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,7,9},{3,5,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10},{2,4,9,10},{2,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10},{2,4,9,10},{2,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10},{2,4,9,10},{2,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,8,9},{2,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,8,9},{2,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,8,9},{2,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,8,9},{2,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,8,9},{2,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,8,10},{2,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,8,10},{2,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,8,10},{2,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,6},{4,5,6,8},{4,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,6},{4,5,6,8},{4,6,7,9},{4,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,6,8},{4,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,6,8},{4,6,7,9},{4,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,7,8},{3,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,7,8},{3,7,8,10},{4,7,8,9},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,7,9},{4,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,6},{4,5,6,9},{4,6,7,9},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,7},{3,5,7,8},{3,6,7,8},{4,5,7,9},{5,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,7},{3,5,7,8},{3,7,8,10},{4,5,7,9},{5,7,8,9},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,8},{3,4,7,8},{3,6,7,8},{4,5,8,9},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,8},{3,4,7,8},{3,7,8,10},{4,5,8,9},{4,7,8,9},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,6,9},{4,6,7,9},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,8,9},{3,6,8,9},{4,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,6,9},{3,6,7,9},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,6,9},{4,5,6,10},{4,6,7,9},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,10},{2,4,9,10},{2,5,8,9},{2,5,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,10},{2,4,9,10},{2,5,8,9},{2,5,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,10},{2,4,9,10},{2,5,8,9},{2,5,9,10},{3,4,5,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,10},{2,4,9,10},{2,5,8,9},{2,5,9,10},{3,4,5,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,10},{2,4,9,10},{2,5,8,9},{2,5,9,10},{3,4,5,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,10},{2,4,9,10},{2,5,8,10},{2,8,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,10},{2,4,9,10},{2,5,8,10},{2,8,9,10},{3,4,5,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,8},{2,4,5,10},{2,4,9,10},{2,5,8,10},{2,8,9,10},{3,4,5,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{2,3,4,9},{2,3,5,9},{3,4,6,9},{3,5,6,9},{4,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{2,3,4,9},{2,3,5,9},{3,4,7,9},{3,5,6,9},{3,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{2,3,4,9},{2,3,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{4,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{2,4,5,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{2,4,5,9},{3,4,5,6},{4,5,6,9},{4,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{2,4,5,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{2,4,5,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,9},{5,6,7,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{2,4,5,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{2,4,5,9},{3,4,5,9},{3,4,6,9},{3,5,6,9},{4,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{2,4,5,9},{3,4,5,9},{3,4,7,9},{3,5,6,9},{3,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{2,4,5,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{2,4,5,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{2,4,5,9},{3,4,5,10},{4,5,6,9},{4,5,6,10},{4,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{2,4,5,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,9},{5,6,7,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{2,4,5,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{2,4,5,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{2,4,5,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{5,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,6,9},{3,5,6,9},{4,6,7,9},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,6,9},{3,5,8,9},{3,6,8,9},{4,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,7,9},{3,5,6,9},{3,6,7,9},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,7,9},{3,5,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,7,9},{3,5,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,7,9},{3,5,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,6},{4,5,6,9},{4,6,7,9},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,7},{3,5,7,8},{3,6,7,8},{4,5,7,9},{5,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,7},{3,5,7,8},{3,7,8,10},{4,5,7,9},{5,7,8,9},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,8},{3,4,7,8},{3,6,7,8},{4,5,8,9},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,8},{3,4,7,8},{3,7,8,10},{4,5,8,9},{4,7,8,9},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,6,9},{3,5,6,9},{4,6,7,9},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,6,9},{3,5,8,9},{3,6,8,9},{4,6,7,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,7,9},{3,5,6,9},{3,6,7,9},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,6,9},{4,5,6,10},{4,6,7,9},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,4,9},{2,3,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,9},{2,3,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,9},{2,3,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,10},{1,2,8,10},{2,4,5,10},{2,4,9,10},{2,8,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,10},{1,2,8,10},{2,4,5,10},{2,4,9,10},{2,8,9,10},{3,4,5,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,10},{1,2,8,10},{2,4,5,10},{2,4,9,10},{2,8,9,10},{3,4,5,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,4,5,10},{2,4,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,4,5,10},{2,4,9,10},{3,4,5,10},{4,7,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,4,5,10},{2,4,9,10},{3,4,5,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,4,5,10},{2,4,9,10},{3,4,5,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,7,9},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,4,5,10},{2,4,9,10},{3,4,5,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,3,8},{2,3,4,8},{2,4,8,9},{3,4,8,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,3,8},{2,3,4,9},{2,3,8,9},{3,4,9,10},{3,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,3,8},{2,3,4,10},{2,3,8,10},{2,4,9,10},{2,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,3,9},{1,3,8,9},{2,3,4,9},{3,4,9,10},{3,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,3,9},{1,3,9,10},{1,6,9,10},{2,3,4,9},{3,4,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,3,9},{1,3,9,10},{1,8,9,10},{2,3,4,9},{3,4,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,3,10},{1,2,8,10},{2,3,4,10},{2,4,9,10},{2,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,3,10},{1,2,9,10},{1,6,9,10},{2,3,4,10},{2,4,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,3,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,4,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,8},{1,3,4,8},{2,4,8,9},{3,4,8,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,8},{1,3,4,10},{1,4,8,10},{2,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,8},{1,4,5,10},{1,4,8,10},{2,4,8,9},{3,4,5,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,9},{1,3,4,8},{1,4,8,9},{3,4,8,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,9},{1,3,4,9},{1,3,8,9},{3,4,9,10},{3,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,9},{1,3,4,9},{1,3,9,10},{1,6,9,10},{3,4,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,9},{1,3,4,9},{1,3,9,10},{1,8,9,10},{3,4,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,9},{1,3,4,10},{1,4,8,9},{1,4,8,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,9},{1,3,4,10},{1,4,9,10},{1,6,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,9},{1,3,4,10},{1,4,9,10},{1,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,8,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,8,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,9},{1,4,5,9},{1,5,6,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,6,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,9},{1,4,5,9},{1,5,6,9},{3,4,5,10},{4,5,9,10},{5,6,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,9},{1,4,5,10},{1,4,8,9},{1,4,8,10},{3,4,5,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,9},{1,4,5,10},{1,4,9,10},{1,6,9,10},{3,4,5,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,9},{1,4,5,10},{1,4,9,10},{1,8,9,10},{3,4,5,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,10},{1,2,8,10},{1,3,4,10},{2,4,9,10},{2,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,10},{1,2,8,10},{1,4,5,10},{2,4,9,10},{2,8,9,10},{3,4,5,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,6,9,10},{2,4,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,8,9,10},{2,4,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,6,9,10},{2,4,9,10},{3,4,5,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,8,9,10},{2,4,9,10},{3,4,5,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,8,9},{3,4,8,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,3,4,9},{2,3,5,8},{2,3,8,9},{3,4,9,10},{3,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,9,10},{3,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10},{2,4,9,10},{2,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,8,9},{2,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,8,9},{2,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,8,10},{2,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,4,5,10},{2,4,9,10},{2,5,8,9},{2,5,9,10},{3,4,5,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,4,5,10},{2,4,9,10},{2,5,8,9},{2,5,9,10},{3,4,5,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,4,5,10},{2,4,9,10},{2,5,8,10},{2,8,9,10},{3,4,5,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,6,9},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{5,6,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,6,9},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{5,6,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,6,9},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,6,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,6,9},{2,4,5,9},{3,4,5,10},{4,5,9,10},{5,6,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,6,9},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{5,6,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,9},{3,4,5,10},{4,5,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{3,4,5,10},{4,5,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,8,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,10},{1,2,8,10},{2,4,5,10},{2,4,9,10},{2,8,9,10},{3,4,5,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,3,4,10},{2,3,5,10},{2,4,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,4,5,10},{2,4,9,10},{3,4,5,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,6,9,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,4,5,10},{2,4,9,10},{3,4,5,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,3,8},{2,3,4,8},{2,4,8,9},{3,4,8,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,3,8},{2,3,4,8},{2,4,8,9},{3,4,8,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,3,8},{2,3,4,9},{2,3,8,9},{3,4,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,3,8},{2,3,4,9},{2,3,8,9},{3,4,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,3,8},{2,3,4,10},{2,3,8,10},{2,4,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,3,8},{2,3,4,10},{2,3,8,10},{2,4,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,3,9},{1,3,8,9},{2,3,4,9},{3,4,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,3,9},{1,3,8,9},{2,3,4,9},{3,4,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,3,9},{1,3,9,10},{1,6,9,10},{2,3,4,9},{3,4,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,3,9},{1,3,9,10},{1,8,9,10},{2,3,4,9},{3,4,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,3,9},{1,3,9,10},{1,8,9,10},{2,3,4,9},{3,4,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,3,10},{1,2,8,10},{2,3,4,10},{2,4,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,3,10},{1,2,8,10},{2,3,4,10},{2,4,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,3,10},{1,2,9,10},{1,6,9,10},{2,3,4,10},{2,4,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,3,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,4,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,3,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,4,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,8},{1,3,4,8},{2,4,8,9},{3,4,8,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,8},{1,3,4,8},{2,4,8,9},{3,4,8,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,8},{1,3,4,10},{1,4,8,10},{2,4,8,9},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,8},{1,3,4,10},{1,4,8,10},{2,4,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,8},{1,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,8},{1,4,5,10},{1,4,8,10},{2,4,8,9},{3,4,5,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,8},{1,4,5,10},{1,4,8,10},{2,4,8,9},{3,4,5,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,3,4,8},{1,4,8,9},{3,4,8,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,3,4,8},{1,4,8,9},{3,4,8,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,3,4,9},{1,3,8,9},{3,4,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,3,4,9},{1,3,8,9},{3,4,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,3,4,9},{1,3,9,10},{1,6,9,10},{3,4,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,3,4,9},{1,3,9,10},{1,8,9,10},{3,4,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,3,4,9},{1,3,9,10},{1,8,9,10},{3,4,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,3,4,10},{1,4,8,9},{1,4,8,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,3,4,10},{1,4,8,9},{1,4,8,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,3,4,10},{1,4,9,10},{1,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,3,4,10},{1,4,9,10},{1,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,3,4,10},{1,4,9,10},{1,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,8,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,8},{3,4,8,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,8,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,8},{1,4,8,9},{3,4,5,10},{4,5,8,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,9},{1,5,6,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,9},{1,5,6,9},{3,4,5,10},{4,5,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,10},{1,4,8,9},{1,4,8,10},{3,4,5,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,10},{1,4,8,9},{1,4,8,10},{3,4,5,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,10},{1,4,9,10},{1,6,9,10},{3,4,5,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,10},{1,4,9,10},{1,8,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,9},{1,4,5,10},{1,4,9,10},{1,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,10},{1,2,8,10},{1,3,4,10},{2,4,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,10},{1,2,8,10},{1,3,4,10},{2,4,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,10},{1,2,8,10},{1,4,5,10},{2,4,9,10},{2,8,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,10},{1,2,8,10},{1,4,5,10},{2,4,9,10},{2,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,6,9,10},{2,4,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,8,9,10},{2,4,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,8,9,10},{2,4,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,6,9,10},{2,4,9,10},{3,4,5,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,8,9,10},{2,4,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,8,9,10},{2,4,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,8,9},{3,4,8,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,3,4,8},{2,3,5,8},{2,4,8,9},{3,4,8,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,3,4,9},{2,3,5,8},{2,3,8,9},{3,4,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,3,4,9},{2,3,5,8},{2,3,8,9},{3,4,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,9,10},{3,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,3,4,9},{2,3,5,9},{2,5,8,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10},{2,4,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10},{2,4,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,8,9},{2,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,8,9},{2,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,8,9},{2,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,8,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,8,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,8},{3,4,8,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,8},{2,4,8,9},{3,4,5,10},{4,5,8,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,9},{2,5,8,9},{3,4,5,10},{4,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,10},{2,4,9,10},{2,5,8,9},{2,5,9,10},{3,4,5,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,10},{2,4,9,10},{2,5,8,9},{2,5,9,10},{3,4,5,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,10},{2,4,9,10},{2,5,8,9},{2,5,9,10},{3,4,5,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,10},{2,4,9,10},{2,5,8,10},{2,8,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,10},{2,4,9,10},{2,5,8,10},{2,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,6,9},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,6,9},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,6,9},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,6,9},{2,4,5,9},{3,4,5,10},{4,5,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,6,9},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,9},{3,4,5,10},{4,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,9},{3,4,5,10},{4,5,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,9},{2,3,5,9},{3,4,9,10},{3,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{3,4,5,10},{4,5,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,9},{3,4,5,10},{4,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,10},{2,4,9,10},{2,5,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,10},{1,2,8,10},{2,4,5,10},{2,4,9,10},{2,8,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,10},{1,2,8,10},{2,4,5,10},{2,4,9,10},{2,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,4,5,10},{2,4,9,10},{3,4,5,10},{6,7,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,4,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,4,5,10},{2,4,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,9},{0,4,9,10},{0,7,9,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,4,5,10},{2,4,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,6,10},{1,2,3,8},{2,3,4,10},{2,3,8,10},{2,6,8,10}}
{{0,2,4,10},{0,2,6,10},{1,2,3,10},{1,2,6,10},{2,3,4,10}}
{{0,2,4,10},{0,2,6,10},{1,2,3,10},{1,2,8,10},{2,3,4,10},{2,6,8,10}}
{{0,2,4,10},{0,2,6,10},{1,2,4,10},{1,2,6,10},{1,3,4,10}}
{{0,2,4,10},{0,2,6,10},{1,2,4,10},{1,2,6,10},{1,4,5,10},{3,4,5,10}}
{{0,2,4,10},{0,2,6,10},{1,2,4,10},{1,2,8,10},{1,3,4,10},{2,6,8,10}}
{{0,2,4,10},{0,2,6,10},{1,2,4,10},{1,2,8,10},{1,4,5,10},{2,6,8,10},{3,4,5,10}}
{{0,2,4,10},{0,2,6,10},{1,2,5,6},{2,3,4,10},{2,3,5,10},{2,5,6,10}}
{{0,2,4,10},{0,2,6,10},{1,2,5,6},{2,4,5,10},{2,5,6,10},{3,4,5,10}}
{{0,2,4,10},{0,2,6,10},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10},{2,6,8,10}}
{{0,2,4,10},{0,2,6,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,5,6,8},{2,5,6,10}}
{{0,2,4,10},{0,2,6,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,5,8,10},{2,6,8,10}}
{{0,2,4,10},{0,2,6,10},{1,2,5,8},{2,4,5,10},{2,5,6,8},{2,5,6,10},{3,4,5,10}}
{{0,2,4,10},{0,2,6,10},{1,2,5,8},{2,4,5,10},{2,5,8,10},{2,6,8,10},{3,4,5,10}}
{{0,2,4,10},{0,2,6,10},{1,2,5,10},{1,2,6,10},{2,3,4,10},{2,3,5,10}}
{{0,2,4,10},{0,2,6,10},{1,2,5,10},{1,2,6,10},{2,4,5,10},{3,4,5,10}}
{{0,2,4,10},{0,2,6,10},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10},{2,6,8,10}}
{{0,2,4,10},{0,2,6,10},{1,2,5,10},{1,2,8,10},{2,4,5,10},{2,6,8,10},{3,4,5,10}}
{{0,2,4,10},{0,2,7,10},{1,2,3,8},{2,3,4,10},{2,3,8,10},{2,6,7,10},{2,6,8,10}}
{{0,2,4,10},{0,2,7,10},{1,2,3,8},{2,3,4,10},{2,3,8,10},{2,7,8,10},{6,7,8,10}}
{{0,2,4,10},{0,2,7,10},{1,2,3,8},{2,3,4,10},{2,3,8,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,3,8},{2,3,4,10},{2,3,8,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,3,10},{1,2,6,10},{2,3,4,10},{2,6,7,10}}
{{0,2,4,10},{0,2,7,10},{1,2,3,10},{1,2,7,10},{1,6,7,10},{2,3,4,10}}
{{0,2,4,10},{0,2,7,10},{1,2,3,10},{1,2,7,10},{1,7,8,10},{2,3,4,10},{6,7,8,10}}
{{0,2,4,10},{0,2,7,10},{1,2,3,10},{1,2,8,10},{2,3,4,10},{2,6,7,10},{2,6,8,10}}
{{0,2,4,10},{0,2,7,10},{1,2,3,10},{1,2,8,10},{2,3,4,10},{2,7,8,10},{6,7,8,10}}
{{0,2,4,10},{0,2,7,10},{1,2,3,10},{1,2,8,10},{2,3,4,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,3,10},{1,2,8,10},{2,3,4,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,3,10},{1,2,9,10},{1,6,9,10},{2,3,4,10},{2,7,9,10},{6,7,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,3,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,3,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,4,10},{1,2,6,10},{1,3,4,10},{2,6,7,10}}
{{0,2,4,10},{0,2,7,10},{1,2,4,10},{1,2,6,10},{1,4,5,10},{2,6,7,10},{3,4,5,10}}
{{0,2,4,10},{0,2,7,10},{1,2,4,10},{1,2,7,10},{1,3,4,10},{1,6,7,10}}
{{0,2,4,10},{0,2,7,10},{1,2,4,10},{1,2,7,10},{1,3,4,10},{1,7,8,10},{6,7,8,10}}
{{0,2,4,10},{0,2,7,10},{1,2,4,10},{1,2,7,10},{1,4,5,10},{1,6,7,10},{3,4,5,10}}
{{0,2,4,10},{0,2,7,10},{1,2,4,10},{1,2,7,10},{1,4,5,10},{1,7,8,10},{3,4,5,10},{6,7,8,10}}
{{0,2,4,10},{0,2,7,10},{1,2,4,10},{1,2,8,10},{1,3,4,10},{2,6,7,10},{2,6,8,10}}
{{0,2,4,10},{0,2,7,10},{1,2,4,10},{1,2,8,10},{1,3,4,10},{2,7,8,10},{6,7,8,10}}
{{0,2,4,10},{0,2,7,10},{1,2,4,10},{1,2,8,10},{1,3,4,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,4,10},{1,2,8,10},{1,3,4,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,4,10},{1,2,8,10},{1,4,5,10},{2,6,7,10},{2,6,8,10},{3,4,5,10}}
{{0,2,4,10},{0,2,7,10},{1,2,4,10},{1,2,8,10},{1,4,5,10},{2,7,8,10},{3,4,5,10},{6,7,8,10}}
{{0,2,4,10},{0,2,7,10},{1,2,4,10},{1,2,8,10},{1,4,5,10},{2,7,9,10},{2,8,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,4,10},{1,2,8,10},{1,4,5,10},{2,7,9,10},{2,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,6,9,10},{2,7,9,10},{6,7,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,8,9,10},{2,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,8,9,10},{2,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,6,9,10},{2,7,9,10},{3,4,5,10},{6,7,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,8,9,10},{2,7,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,8,9,10},{2,7,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,6},{2,3,4,10},{2,3,5,10},{2,5,6,10},{2,6,7,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,6},{2,4,5,10},{2,5,6,10},{2,6,7,10},{3,4,5,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10},{2,6,7,10},{2,6,8,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10},{2,7,8,10},{6,7,8,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,5,6,8},{2,5,6,10},{2,6,7,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,5,8,9},{2,5,9,10},{2,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,5,8,9},{2,5,9,10},{2,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,5,8,9},{2,5,9,10},{2,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,5,8,10},{2,6,7,10},{2,6,8,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,5,8,10},{2,7,8,10},{6,7,8,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,5,8,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,5,8,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,8},{2,4,5,10},{2,5,6,8},{2,5,6,10},{2,6,7,10},{3,4,5,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,8},{2,4,5,10},{2,5,8,9},{2,5,9,10},{2,7,9,10},{3,4,5,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,8},{2,4,5,10},{2,5,8,9},{2,5,9,10},{2,7,9,10},{3,4,5,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,8},{2,4,5,10},{2,5,8,9},{2,5,9,10},{2,7,9,10},{3,4,5,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,8},{2,4,5,10},{2,5,8,10},{2,6,7,10},{2,6,8,10},{3,4,5,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,8},{2,4,5,10},{2,5,8,10},{2,7,8,10},{3,4,5,10},{6,7,8,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,8},{2,4,5,10},{2,5,8,10},{2,7,9,10},{2,8,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,8},{2,4,5,10},{2,5,8,10},{2,7,9,10},{2,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,9},{1,5,6,9},{2,3,4,10},{2,3,5,10},{2,5,9,10},{2,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,9},{1,5,6,9},{2,4,5,10},{2,5,9,10},{2,7,9,10},{3,4,5,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,5,9,10},{2,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,5,9,10},{2,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,5,9,10},{2,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,5,9,10},{2,7,9,10},{3,4,5,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,5,9,10},{2,7,9,10},{3,4,5,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,5,9,10},{2,7,9,10},{3,4,5,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,4,10},{2,3,5,10},{2,5,9,10},{2,7,9,10},{6,7,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,10},{2,5,9,10},{2,7,9,10},{3,4,5,10},{6,7,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,5,9,10},{2,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,5,9,10},{2,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,10},{2,5,9,10},{2,7,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,10},{2,5,9,10},{2,7,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,10},{1,2,6,10},{2,3,4,10},{2,3,5,10},{2,6,7,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,10},{1,2,6,10},{2,4,5,10},{2,6,7,10},{3,4,5,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,10},{1,2,7,10},{1,6,7,10},{2,3,4,10},{2,3,5,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,10},{1,2,7,10},{1,6,7,10},{2,4,5,10},{3,4,5,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,10},{1,2,7,10},{1,7,8,10},{2,3,4,10},{2,3,5,10},{6,7,8,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,10},{1,2,7,10},{1,7,8,10},{2,4,5,10},{3,4,5,10},{6,7,8,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10},{2,6,7,10},{2,6,8,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10},{2,7,8,10},{6,7,8,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,10},{1,2,8,10},{2,4,5,10},{2,6,7,10},{2,6,8,10},{3,4,5,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,10},{1,2,8,10},{2,4,5,10},{2,7,8,10},{3,4,5,10},{6,7,8,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,10},{1,2,8,10},{2,4,5,10},{2,7,9,10},{2,8,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,10},{1,2,8,10},{2,4,5,10},{2,7,9,10},{2,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,3,4,10},{2,3,5,10},{2,7,9,10},{6,7,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,4,5,10},{2,7,9,10},{3,4,5,10},{6,7,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,4,5,10},{2,7,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,7,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,4,5,10},{2,7,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,8,10},{0,6,8,10},{1,2,3,8},{2,3,4,10},{2,3,8,10}}
{{0,2,4,10},{0,2,8,10},{0,6,8,10},{1,2,3,10},{1,2,8,10},{2,3,4,10}}
{{0,2,4,10},{0,2,8,10},{0,6,8,10},{1,2,4,10},{1,2,8,10},{1,3,4,10}}
{{0,2,4,10},{0,2,8,10},{0,6,8,10},{1,2,4,10},{1,2,8,10},{1,4,5,10},{3,4,5,10}}
{{0,2,4,10},{0,2,8,10},{0,6,8,10},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10}}
{{0,2,4,10},{0,2,8,10},{0,6,8,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,5,8,10}}
{{0,2,4,10},{0,2,8,10},{0,6,8,10},{1,2,5,8},{2,4,5,10},{2,5,8,10},{3,4,5,10}}
{{0,2,4,10},{0,2,8,10},{0,6,8,10},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10}}
{{0,2,4,10},{0,2,8,10},{0,6,8,10},{1,2,5,10},{1,2,8,10},{2,4,5,10},{3,4,5,10}}
{{0,2,4,10},{0,2,8,10},{0,7,8,10},{1,2,3,8},{2,3,4,10},{2,3,8,10},{6,7,8,10}}
{{0,2,4,10},{0,2,8,10},{0,7,8,10},{1,2,3,10},{1,2,8,10},{2,3,4,10},{6,7,8,10}}
{{0,2,4,10},{0,2,8,10},{0,7,8,10},{1,2,4,10},{1,2,8,10},{1,3,4,10},{6,7,8,10}}
{{0,2,4,10},{0,2,8,10},{0,7,8,10},{1,2,4,10},{1,2,8,10},{1,4,5,10},{3,4,5,10},{6,7,8,10}}
{{0,2,4,10},{0,2,8,10},{0,7,8,10},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10},{6,7,8,10}}
{{0,2,4,10},{0,2,8,10},{0,7,8,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,5,8,10},{6,7,8,10}}
{{0,2,4,10},{0,2,8,10},{0,7,8,10},{1,2,5,8},{2,4,5,10},{2,5,8,10},{3,4,5,10},{6,7,8,10}}
{{0,2,4,10},{0,2,8,10},{0,7,8,10},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10},{6,7,8,10}}
{{0,2,4,10},{0,2,8,10},{0,7,8,10},{1,2,5,10},{1,2,8,10},{2,4,5,10},{3,4,5,10},{6,7,8,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,3,8},{2,3,4,10},{2,3,8,10},{2,8,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,3,10},{1,2,8,10},{2,3,4,10},{2,8,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,3,10},{1,2,9,10},{1,6,9,10},{2,3,4,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,3,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,4,10},{1,2,8,10},{1,3,4,10},{2,8,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,4,10},{1,2,8,10},{1,4,5,10},{2,8,9,10},{3,4,5,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,6,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,8,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,6,9,10},{3,4,5,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,8,9,10},{3,4,5,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10},{2,8,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,5,8,9},{2,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,5,8,9},{2,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,5,8,10},{2,8,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,5,8},{2,4,5,10},{2,5,8,9},{2,5,9,10},{3,4,5,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,5,8},{2,4,5,10},{2,5,8,9},{2,5,9,10},{3,4,5,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,5,8},{2,4,5,10},{2,5,8,10},{2,8,9,10},{3,4,5,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,5,9},{1,5,6,9},{2,3,4,10},{2,3,5,10},{2,5,9,10},{5,6,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,5,9},{1,5,6,9},{2,4,5,10},{2,5,9,10},{3,4,5,10},{5,6,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,5,9,10},{3,4,5,10},{5,6,8,9},{5,6,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,5,9,10},{3,4,5,10},{5,8,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,4,10},{2,3,5,10},{2,5,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,10},{2,5,9,10},{3,4,5,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,5,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,10},{2,5,9,10},{3,4,5,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10},{2,8,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,5,10},{1,2,8,10},{2,4,5,10},{2,8,9,10},{3,4,5,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,3,4,10},{2,3,5,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,4,5,10},{3,4,5,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,6,9,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,4,5,10},{3,4,5,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,3,8},{2,3,4,10},{2,3,8,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,3,8},{2,3,4,10},{2,3,8,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,3,10},{1,2,8,10},{2,3,4,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,3,10},{1,2,8,10},{2,3,4,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,3,10},{1,2,9,10},{1,6,9,10},{2,3,4,10},{6,7,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,3,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,3,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,4,10},{1,2,8,10},{1,3,4,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,4,10},{1,2,8,10},{1,3,4,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,4,10},{1,2,8,10},{1,4,5,10},{2,8,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,4,10},{1,2,8,10},{1,4,5,10},{2,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,6,9,10},{6,7,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,4,10},{1,2,9,10},{1,3,4,10},{1,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,6,9,10},{3,4,5,10},{6,7,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,8,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,4,10},{1,2,9,10},{1,4,5,10},{1,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,8},{2,3,4,10},{2,3,5,8},{2,3,8,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,5,8,9},{2,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,5,8,9},{2,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,5,8,9},{2,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,5,8,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,8},{2,3,4,10},{2,3,5,10},{2,5,8,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,10},{2,5,8,9},{2,5,9,10},{3,4,5,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,10},{2,5,8,9},{2,5,9,10},{3,4,5,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,10},{2,5,8,9},{2,5,9,10},{3,4,5,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,10},{2,5,8,10},{2,8,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,8},{2,4,5,10},{2,5,8,10},{2,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,9},{1,5,6,9},{2,3,4,10},{2,3,5,10},{2,5,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,9},{1,5,6,9},{2,4,5,10},{2,5,9,10},{3,4,5,10},{5,6,9,10},{6,7,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,3,4,10},{2,3,5,10},{2,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,5,9,10},{3,4,5,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,5,9,10},{3,4,5,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,4,5,10},{2,5,9,10},{3,4,5,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,3,4,10},{2,3,5,10},{2,5,9,10},{6,7,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,4,5,10},{2,5,9,10},{3,4,5,10},{6,7,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,5,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{2,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,10},{2,5,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,4,5,10},{2,5,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,10},{1,2,8,10},{2,3,4,10},{2,3,5,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,10},{1,2,8,10},{2,4,5,10},{2,8,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,10},{1,2,8,10},{2,4,5,10},{2,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,3,4,10},{2,3,5,10},{6,7,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,4,5,10},{3,4,5,10},{6,7,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,3,4,10},{2,3,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,4,5,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,4,10},{0,2,9,10},{0,7,9,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,4,5,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,6},{0,3,5,6},{1,2,5,6}}
{{0,2,5,6},{0,3,5,6},{1,2,5,8},{2,5,6,8}}
{{0,2,5,6},{0,3,5,10},{0,5,6,10},{1,2,5,6}}
{{0,2,5,6},{0,3,5,10},{0,5,6,10},{1,2,5,8},{2,5,6,8}}
{{0,2,5,6},{0,4,5,6},{1,2,5,6},{3,4,5,6}}
{{0,2,5,6},{0,4,5,6},{1,2,5,6},{3,4,5,10},{4,5,6,10}}
{{0,2,5,6},{0,4,5,6},{1,2,5,8},{2,5,6,8},{3,4,5,6}}
{{0,2,5,6},{0,4,5,6},{1,2,5,8},{2,5,6,8},{3,4,5,10},{4,5,6,10}}
{{0,2,5,6},{0,4,5,10},{0,5,6,10},{1,2,5,6},{3,4,5,10}}
{{0,2,5,6},{0,4,5,10},{0,5,6,10},{1,2,5,8},{2,5,6,8},{3,4,5,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,6},{2,5,6,7},{3,5,6,7}}
{{0,2,5,7},{0,3,5,7},{1,2,5,6},{2,5,6,7},{3,5,7,10},{5,6,7,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,7},{1,5,6,7},{3,5,6,7}}
{{0,2,5,7},{0,3,5,7},{1,2,5,7},{1,5,6,7},{3,5,7,10},{5,6,7,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,7},{1,5,7,8},{3,5,6,7},{5,6,7,8}}
{{0,2,5,7},{0,3,5,7},{1,2,5,7},{1,5,7,8},{3,5,7,8},{3,6,7,8}}
{{0,2,5,7},{0,3,5,7},{1,2,5,7},{1,5,7,8},{3,5,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,7},{1,5,7,8},{3,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,7},{1,5,7,8},{3,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,7},{1,5,7,10},{1,6,7,10},{3,5,7,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,7},{1,5,7,10},{1,7,8,10},{3,5,7,10},{6,7,8,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,8},{2,5,6,7},{2,5,6,8},{3,5,6,7}}
{{0,2,5,7},{0,3,5,7},{1,2,5,8},{2,5,6,7},{2,5,6,8},{3,5,7,10},{5,6,7,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,8},{2,5,7,8},{3,5,6,7},{5,6,7,8}}
{{0,2,5,7},{0,3,5,7},{1,2,5,8},{2,5,7,8},{3,5,7,8},{3,6,7,8}}
{{0,2,5,7},{0,3,5,7},{1,2,5,8},{2,5,7,8},{3,5,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,8},{2,5,7,8},{3,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,8},{2,5,7,8},{3,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,5,6,7},{5,6,7,8},{5,7,8,9}}
{{0,2,5,7},{0,3,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,5,6,7},{5,6,7,9},{5,6,8,9}}
{{0,2,5,7},{0,3,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,5,7,8},{3,6,7,8},{5,7,8,9}}
{{0,2,5,7},{0,3,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,5,7,8},{3,7,8,10},{5,7,8,9},{6,7,8,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,5,7},{0,3,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,5,7},{0,3,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,9},{1,5,6,9},{2,5,7,9},{3,5,6,7},{5,6,7,9}}
{{0,2,5,7},{0,3,5,7},{1,2,5,9},{1,5,6,9},{2,5,7,9},{3,5,7,10},{5,6,7,9},{5,6,7,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,9},{1,5,6,9},{2,5,7,9},{3,5,7,10},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,5,6,7},{5,6,7,8},{5,7,8,9}}
{{0,2,5,7},{0,3,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,5,6,7},{5,6,7,9},{5,6,8,9}}
{{0,2,5,7},{0,3,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,5,7,8},{3,6,7,8},{5,7,8,9}}
{{0,2,5,7},{0,3,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,5,7,8},{3,7,8,10},{5,7,8,9},{6,7,8,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,5,7},{0,3,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,5,7},{0,3,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,5,7,9},{3,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,5,7,9},{3,5,7,10},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,7},{0,3,5,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,5,7,9},{3,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,6},{2,5,6,7},{5,6,7,10}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,7},{1,5,6,7},{5,6,7,10}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,7},{1,5,7,8},{5,6,7,8},{5,6,7,10}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,7},{1,5,7,8},{5,7,8,10},{6,7,8,10}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,7},{1,5,7,10},{1,6,7,10}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,7},{1,5,7,10},{1,7,8,10},{6,7,8,10}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,8},{2,5,6,7},{2,5,6,8},{5,6,7,10}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,8},{2,5,7,8},{5,6,7,8},{5,6,7,10}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,8},{2,5,7,8},{5,7,8,10},{6,7,8,10}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,8},{2,5,7,9},{2,5,8,9},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,8},{2,5,7,9},{2,5,8,9},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,8},{2,5,7,9},{2,5,8,9},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,8},{2,5,7,9},{2,5,8,9},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,8},{2,5,7,9},{2,5,8,9},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,8},{2,5,7,9},{2,5,8,9},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,9},{1,5,6,9},{2,5,7,9},{5,6,7,9},{5,6,7,10}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,9},{1,5,6,9},{2,5,7,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,9},{1,5,8,9},{2,5,7,9},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,9},{1,5,8,9},{2,5,7,9},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,9},{1,5,8,9},{2,5,7,9},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,9},{1,5,8,9},{2,5,7,9},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,9},{1,5,8,9},{2,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,9},{1,5,8,9},{2,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,5,7,9},{5,7,9,10},{6,7,9,10}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,5,7,9},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,7},{0,3,5,10},{0,5,7,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,5,7,9},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,6},{2,5,6,7},{3,4,5,6},{4,5,6,7}}
{{0,2,5,7},{0,4,5,7},{1,2,5,6},{2,5,6,7},{3,4,5,7},{3,5,6,7}}
{{0,2,5,7},{0,4,5,7},{1,2,5,6},{2,5,6,7},{3,4,5,7},{3,5,7,10},{5,6,7,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,6},{2,5,6,7},{3,4,5,10},{4,5,6,7},{4,5,6,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,6},{2,5,6,7},{3,4,5,10},{4,5,7,10},{5,6,7,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,7},{1,5,6,7},{3,4,5,6},{4,5,6,7}}
{{0,2,5,7},{0,4,5,7},{1,2,5,7},{1,5,6,7},{3,4,5,7},{3,5,6,7}}
{{0,2,5,7},{0,4,5,7},{1,2,5,7},{1,5,6,7},{3,4,5,7},{3,5,7,10},{5,6,7,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,7},{1,5,6,7},{3,4,5,10},{4,5,6,7},{4,5,6,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,7},{1,5,6,7},{3,4,5,10},{4,5,7,10},{5,6,7,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,7},{1,5,7,8},{3,4,5,6},{4,5,6,7},{5,6,7,8}}
{{0,2,5,7},{0,4,5,7},{1,2,5,7},{1,5,7,8},{3,4,5,7},{3,5,6,7},{5,6,7,8}}
{{0,2,5,7},{0,4,5,7},{1,2,5,7},{1,5,7,8},{3,4,5,7},{3,5,7,8},{3,6,7,8}}
{{0,2,5,7},{0,4,5,7},{1,2,5,7},{1,5,7,8},{3,4,5,7},{3,5,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,7},{1,5,7,8},{3,4,5,7},{3,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,7},{1,5,7,8},{3,4,5,7},{3,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,7},{1,5,7,8},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,8}}
{{0,2,5,7},{0,4,5,7},{1,2,5,7},{1,5,7,8},{3,4,5,10},{4,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,7},{1,5,7,8},{3,4,5,10},{4,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,7},{1,5,7,10},{1,6,7,10},{3,4,5,7},{3,5,7,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,7},{1,5,7,10},{1,6,7,10},{3,4,5,10},{4,5,7,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,7},{1,5,7,10},{1,7,8,10},{3,4,5,7},{3,5,7,10},{6,7,8,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,7},{1,5,7,10},{1,7,8,10},{3,4,5,10},{4,5,7,10},{6,7,8,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,6,7},{2,5,6,8},{3,4,5,6},{4,5,6,7}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,6,7},{2,5,6,8},{3,4,5,7},{3,5,6,7}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,6,7},{2,5,6,8},{3,4,5,7},{3,5,7,10},{5,6,7,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,6,7},{2,5,6,8},{3,4,5,10},{4,5,6,7},{4,5,6,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,6,7},{2,5,6,8},{3,4,5,10},{4,5,7,10},{5,6,7,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,8},{3,4,5,6},{4,5,6,7},{5,6,7,8}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,8},{3,4,5,7},{3,5,6,7},{5,6,7,8}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,8},{3,4,5,7},{3,5,7,8},{3,6,7,8}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,8},{3,4,5,7},{3,5,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,8},{3,4,5,7},{3,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,8},{3,4,5,7},{3,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,8},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,8}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,8},{3,4,5,10},{4,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,8},{3,4,5,10},{4,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,6},{4,5,6,7},{5,6,7,8},{5,7,8,9}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,6},{4,5,6,7},{5,6,7,9},{5,6,8,9}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,7},{3,5,6,7},{5,6,7,8},{5,7,8,9}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,7},{3,5,6,7},{5,6,7,9},{5,6,8,9}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,7},{3,5,7,8},{3,6,7,8},{5,7,8,9}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,7},{3,5,7,8},{3,7,8,10},{5,7,8,9},{6,7,8,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,7},{3,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,7},{3,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,7},{3,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,7},{3,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,7},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,7},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,8},{5,7,8,9}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,9},{5,6,8,9}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,10},{4,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,10},{4,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,10},{4,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,10},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,10},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,6,9},{2,5,7,9},{3,4,5,6},{4,5,6,7},{5,6,7,9}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,6,9},{2,5,7,9},{3,4,5,7},{3,5,6,7},{5,6,7,9}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,6,9},{2,5,7,9},{3,4,5,7},{3,5,7,10},{5,6,7,9},{5,6,7,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,6,9},{2,5,7,9},{3,4,5,7},{3,5,7,10},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,6,9},{2,5,7,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,9}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,6,9},{2,5,7,9},{3,4,5,10},{4,5,7,10},{5,6,7,9},{5,6,7,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,6,9},{2,5,7,9},{3,4,5,10},{4,5,7,10},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,6},{4,5,6,7},{5,6,7,8},{5,7,8,9}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,6},{4,5,6,7},{5,6,7,9},{5,6,8,9}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,7},{3,5,6,7},{5,6,7,8},{5,7,8,9}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,7},{3,5,6,7},{5,6,7,9},{5,6,8,9}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,7},{3,5,7,8},{3,6,7,8},{5,7,8,9}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,7},{3,5,7,8},{3,7,8,10},{5,7,8,9},{6,7,8,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,7},{3,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,7},{3,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,7},{3,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,7},{3,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,7},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,7},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,8},{5,7,8,9}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,9},{5,6,8,9}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,10},{4,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,10},{4,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,10},{4,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,10},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,10},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,5,7,9},{3,4,5,7},{3,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,5,7,9},{3,4,5,10},{4,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,5,7,9},{3,4,5,7},{3,5,7,10},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,5,7,9},{3,4,5,7},{3,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,5,7,9},{3,4,5,10},{4,5,7,10},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,7},{0,4,5,7},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,5,7,9},{3,4,5,10},{4,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,6},{2,5,6,7},{3,4,5,10},{5,6,7,10}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,7},{1,5,6,7},{3,4,5,10},{5,6,7,10}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,7},{1,5,7,8},{3,4,5,10},{5,6,7,8},{5,6,7,10}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,7},{1,5,7,8},{3,4,5,10},{5,7,8,10},{6,7,8,10}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,7},{1,5,7,10},{1,6,7,10},{3,4,5,10}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,7},{1,5,7,10},{1,7,8,10},{3,4,5,10},{6,7,8,10}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,8},{2,5,6,7},{2,5,6,8},{3,4,5,10},{5,6,7,10}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,8},{2,5,7,8},{3,4,5,10},{5,6,7,8},{5,6,7,10}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,8},{2,5,7,8},{3,4,5,10},{5,7,8,10},{6,7,8,10}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,8},{2,5,7,9},{2,5,8,9},{3,4,5,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,9},{1,5,6,9},{2,5,7,9},{3,4,5,10},{5,6,7,9},{5,6,7,10}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,9},{1,5,6,9},{2,5,7,9},{3,4,5,10},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,9},{1,5,8,9},{2,5,7,9},{3,4,5,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,5,7,9},{3,4,5,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,5,7,9},{3,4,5,10},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,7},{0,4,5,10},{0,5,7,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,5,7,9},{3,4,5,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,8},{0,3,5,6},{0,5,6,8},{1,2,5,8}}
{{0,2,5,8},{0,3,5,7},{0,5,7,8},{1,2,5,8},{3,5,6,7},{5,6,7,8}}
{{0,2,5,8},{0,3,5,7},{0,5,7,8},{1,2,5,8},{3,5,7,8},{3,6,7,8}}
{{0,2,5,8},{0,3,5,7},{0,5,7,8},{1,2,5,8},{3,5,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,5,8},{0,3,5,7},{0,5,7,8},{1,2,5,8},{3,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,2,5,8},{0,3,5,7},{0,5,7,8},{1,2,5,8},{3,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,2,5,8},{0,3,5,8},{0,3,6,8},{1,2,5,8}}
{{0,2,5,8},{0,3,5,8},{0,3,7,8},{1,2,5,8},{3,6,7,8}}
{{0,2,5,8},{0,3,5,8},{0,3,7,8},{1,2,5,8},{3,7,8,10},{6,7,8,10}}
{{0,2,5,8},{0,3,5,8},{0,3,8,10},{0,6,8,10},{1,2,5,8}}
{{0,2,5,8},{0,3,5,8},{0,3,8,10},{0,7,8,10},{1,2,5,8},{6,7,8,10}}
{{0,2,5,8},{0,3,5,10},{0,5,6,8},{0,5,6,10},{1,2,5,8}}
{{0,2,5,8},{0,3,5,10},{0,5,7,8},{0,5,7,10},{1,2,5,8},{5,6,7,8},{5,6,7,10}}
{{0,2,5,8},{0,3,5,10},{0,5,7,8},{0,5,7,10},{1,2,5,8},{5,7,8,10},{6,7,8,10}}
{{0,2,5,8},{0,3,5,10},{0,5,8,10},{0,6,8,10},{1,2,5,8}}
{{0,2,5,8},{0,3,5,10},{0,5,8,10},{0,7,8,10},{1,2,5,8},{6,7,8,10}}
{{0,2,5,8},{0,4,5,6},{0,5,6,8},{1,2,5,8},{3,4,5,6}}
{{0,2,5,8},{0,4,5,6},{0,5,6,8},{1,2,5,8},{3,4,5,10},{4,5,6,10}}
{{0,2,5,8},{0,4,5,7},{0,5,7,8},{1,2,5,8},{3,4,5,6},{4,5,6,7},{5,6,7,8}}
{{0,2,5,8},{0,4,5,7},{0,5,7,8},{1,2,5,8},{3,4,5,7},{3,5,6,7},{5,6,7,8}}
{{0,2,5,8},{0,4,5,7},{0,5,7,8},{1,2,5,8},{3,4,5,7},{3,5,7,8},{3,6,7,8}}
{{0,2,5,8},{0,4,5,7},{0,5,7,8},{1,2,5,8},{3,4,5,7},{3,5,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,5,8},{0,4,5,7},{0,5,7,8},{1,2,5,8},{3,4,5,7},{3,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,2,5,8},{0,4,5,7},{0,5,7,8},{1,2,5,8},{3,4,5,7},{3,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,2,5,8},{0,4,5,7},{0,5,7,8},{1,2,5,8},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,8}}
{{0,2,5,8},{0,4,5,7},{0,5,7,8},{1,2,5,8},{3,4,5,10},{4,5,7,10},{5,6,7,8},{5,6,7,10}}
{{0,2,5,8},{0,4,5,7},{0,5,7,8},{1,2,5,8},{3,4,5,10},{4,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,2,5,8},{0,4,5,8},{0,4,6,8},{1,2,5,8},{3,4,5,6},{4,5,6,8}}
{{0,2,5,8},{0,4,5,8},{0,4,6,8},{1,2,5,8},{3,4,5,8},{3,4,6,8}}
{{0,2,5,8},{0,4,5,8},{0,4,6,8},{1,2,5,8},{3,4,5,8},{3,4,8,10},{4,6,8,10}}
{{0,2,5,8},{0,4,5,8},{0,4,6,8},{1,2,5,8},{3,4,5,10},{4,5,6,8},{4,5,6,10}}
{{0,2,5,8},{0,4,5,8},{0,4,6,8},{1,2,5,8},{3,4,5,10},{4,5,8,10},{4,6,8,10}}
{{0,2,5,8},{0,4,5,8},{0,4,7,8},{1,2,5,8},{3,4,5,6},{4,5,6,8},{4,6,7,8}}
{{0,2,5,8},{0,4,5,8},{0,4,7,8},{1,2,5,8},{3,4,5,8},{3,4,6,8},{4,6,7,8}}
{{0,2,5,8},{0,4,5,8},{0,4,7,8},{1,2,5,8},{3,4,5,8},{3,4,7,8},{3,6,7,8}}
{{0,2,5,8},{0,4,5,8},{0,4,7,8},{1,2,5,8},{3,4,5,8},{3,4,7,8},{3,7,8,10},{6,7,8,10}}
{{0,2,5,8},{0,4,5,8},{0,4,7,8},{1,2,5,8},{3,4,5,8},{3,4,8,10},{4,6,7,8},{4,6,8,10}}
{{0,2,5,8},{0,4,5,8},{0,4,7,8},{1,2,5,8},{3,4,5,8},{3,4,8,10},{4,7,8,10},{6,7,8,10}}
{{0,2,5,8},{0,4,5,8},{0,4,7,8},{1,2,5,8},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,6,7,8}}
{{0,2,5,8},{0,4,5,8},{0,4,7,8},{1,2,5,8},{3,4,5,10},{4,5,8,10},{4,6,7,8},{4,6,8,10}}
{{0,2,5,8},{0,4,5,8},{0,4,7,8},{1,2,5,8},{3,4,5,10},{4,5,8,10},{4,7,8,10},{6,7,8,10}}
{{0,2,5,8},{0,4,5,8},{0,4,8,10},{0,6,8,10},{1,2,5,8},{3,4,5,8},{3,4,8,10}}
{{0,2,5,8},{0,4,5,8},{0,4,8,10},{0,6,8,10},{1,2,5,8},{3,4,5,10},{4,5,8,10}}
{{0,2,5,8},{0,4,5,8},{0,4,8,10},{0,7,8,10},{1,2,5,8},{3,4,5,8},{3,4,8,10},{6,7,8,10}}
{{0,2,5,8},{0,4,5,8},{0,4,8,10},{0,7,8,10},{1,2,5,8},{3,4,5,10},{4,5,8,10},{6,7,8,10}}
{{0,2,5,8},{0,4,5,10},{0,5,6,8},{0,5,6,10},{1,2,5,8},{3,4,5,10}}
{{0,2,5,8},{0,4,5,10},{0,5,7,8},{0,5,7,10},{1,2,5,8},{3,4,5,10},{5,6,7,8},{5,6,7,10}}
{{0,2,5,8},{0,4,5,10},{0,5,7,8},{0,5,7,10},{1,2,5,8},{3,4,5,10},{5,7,8,10},{6,7,8,10}}
{{0,2,5,8},{0,4,5,10},{0,5,8,10},{0,6,8,10},{1,2,5,8},{3,4,5,10}}
{{0,2,5,8},{0,4,5,10},{0,5,8,10},{0,7,8,10},{1,2,5,8},{3,4,5,10},{6,7,8,10}}
{{0,2,5,9},{0,3,5,6},{0,5,6,9},{1,2,5,8},{2,5,8,9},{5,6,8,9}}
{{0,2,5,9},{0,3,5,6},{0,5,6,9},{1,2,5,9},{1,5,6,9}}
{{0,2,5,9},{0,3,5,6},{0,5,6,9},{1,2,5,9},{1,5,8,9},{5,6,8,9}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,5,6,7},{5,6,7,8},{5,7,8,9}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,5,6,7},{5,6,7,9},{5,6,8,9}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,5,7,8},{3,6,7,8},{5,7,8,9}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,5,7,8},{3,7,8,10},{5,7,8,9},{6,7,8,10}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,9},{1,5,6,9},{3,5,6,7},{5,6,7,9}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,9},{1,5,6,9},{3,5,7,10},{5,6,7,9},{5,6,7,10}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,9},{1,5,6,9},{3,5,7,10},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,5,6,7},{5,6,7,8},{5,7,8,9}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,5,6,7},{5,6,7,9},{5,6,8,9}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,5,7,8},{3,6,7,8},{5,7,8,9}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,5,7,8},{3,7,8,10},{5,7,8,9},{6,7,8,10}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{3,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,5,7,10},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,3,5,7},{0,5,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,6,9},{1,2,5,8},{2,5,8,9},{3,5,6,9},{5,6,8,9}}
{{0,2,5,9},{0,3,5,9},{0,3,6,9},{1,2,5,8},{2,5,8,9},{3,5,8,9},{3,6,8,9}}
{{0,2,5,9},{0,3,5,9},{0,3,6,9},{1,2,5,9},{1,5,6,9},{3,5,6,9}}
{{0,2,5,9},{0,3,5,9},{0,3,6,9},{1,2,5,9},{1,5,8,9},{3,5,6,9},{5,6,8,9}}
{{0,2,5,9},{0,3,5,9},{0,3,6,9},{1,2,5,9},{1,5,8,9},{3,5,8,9},{3,6,8,9}}
{{0,2,5,9},{0,3,5,9},{0,3,7,9},{1,2,5,8},{2,5,8,9},{3,5,6,9},{3,6,7,9},{5,6,8,9}}
{{0,2,5,9},{0,3,5,9},{0,3,7,9},{1,2,5,8},{2,5,8,9},{3,5,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,5,9},{0,3,5,9},{0,3,7,9},{1,2,5,8},{2,5,8,9},{3,5,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,5,9},{0,3,5,9},{0,3,7,9},{1,2,5,8},{2,5,8,9},{3,5,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,5,9},{0,3,5,9},{0,3,7,9},{1,2,5,8},{2,5,8,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,7,9},{1,2,5,8},{2,5,8,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,7,9},{1,2,5,8},{2,5,8,9},{3,5,9,10},{3,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,7,9},{1,2,5,8},{2,5,8,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,7,9},{1,2,5,8},{2,5,8,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,7,9},{1,2,5,9},{1,5,6,9},{3,5,6,9},{3,6,7,9}}
{{0,2,5,9},{0,3,5,9},{0,3,7,9},{1,2,5,9},{1,5,6,9},{3,5,9,10},{3,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,7,9},{1,2,5,9},{1,5,8,9},{3,5,6,9},{3,6,7,9},{5,6,8,9}}
{{0,2,5,9},{0,3,5,9},{0,3,7,9},{1,2,5,9},{1,5,8,9},{3,5,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,5,9},{0,3,5,9},{0,3,7,9},{1,2,5,9},{1,5,8,9},{3,5,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,5,9},{0,3,5,9},{0,3,7,9},{1,2,5,9},{1,5,8,9},{3,5,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,5,9},{0,3,5,9},{0,3,7,9},{1,2,5,9},{1,5,8,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,7,9},{1,2,5,9},{1,5,8,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,7,9},{1,2,5,9},{1,5,8,9},{3,5,9,10},{3,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,7,9},{1,2,5,9},{1,5,8,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,7,9},{1,2,5,9},{1,5,8,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{3,5,9,10},{3,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,5,9,10},{3,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,5,9,10},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,9,10},{0,6,9,10},{1,2,5,8},{2,5,8,9},{3,5,8,9},{3,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,9,10},{0,6,9,10},{1,2,5,8},{2,5,8,9},{3,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,9,10},{0,6,9,10},{1,2,5,8},{2,5,8,9},{3,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,9,10},{0,6,9,10},{1,2,5,9},{1,5,6,9},{3,5,9,10},{5,6,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{3,5,8,9},{3,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{3,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{3,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{3,5,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,5,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,9,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{3,5,8,9},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,9,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{3,5,8,9},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,9,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{3,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,9,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{3,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,9,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{3,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,9,10},{0,7,9,10},{1,2,5,9},{1,5,6,9},{3,5,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{3,5,8,9},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{3,5,8,9},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{3,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{3,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{3,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{3,5,9,10},{6,7,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,5,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,3,5,9},{0,3,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,6,9},{0,5,6,10},{1,2,5,8},{2,5,8,9},{5,6,8,9}}
{{0,2,5,9},{0,3,5,10},{0,5,6,9},{0,5,6,10},{1,2,5,9},{1,5,6,9}}
{{0,2,5,9},{0,3,5,10},{0,5,6,9},{0,5,6,10},{1,2,5,9},{1,5,8,9},{5,6,8,9}}
{{0,2,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,8},{2,5,8,9},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,8},{2,5,8,9},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,8},{2,5,8,9},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,8},{2,5,8,9},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,8},{2,5,8,9},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,8},{2,5,8,9},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,9},{1,5,6,9},{5,6,7,9},{5,6,7,10}}
{{0,2,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,9},{1,5,6,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,9},{1,5,8,9},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,9},{1,5,8,9},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,9},{1,5,8,9},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,9},{1,5,8,9},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,9},{1,5,8,9},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,9},{1,5,8,9},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,9,10},{0,6,9,10},{1,2,5,8},{2,5,8,9},{5,6,8,9},{5,6,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,9,10},{0,6,9,10},{1,2,5,8},{2,5,8,9},{5,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,9,10},{0,6,9,10},{1,2,5,9},{1,5,6,9},{5,6,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{5,6,8,9},{5,6,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{5,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,9,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,9,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,9,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,9,10},{0,7,9,10},{1,2,5,9},{1,5,6,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,3,5,10},{0,5,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,6},{0,5,6,9},{1,2,5,8},{2,5,8,9},{3,4,5,6},{5,6,8,9}}
{{0,2,5,9},{0,4,5,6},{0,5,6,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,6,10},{5,6,8,9}}
{{0,2,5,9},{0,4,5,6},{0,5,6,9},{1,2,5,9},{1,5,6,9},{3,4,5,6}}
{{0,2,5,9},{0,4,5,6},{0,5,6,9},{1,2,5,9},{1,5,6,9},{3,4,5,10},{4,5,6,10}}
{{0,2,5,9},{0,4,5,6},{0,5,6,9},{1,2,5,9},{1,5,8,9},{3,4,5,6},{5,6,8,9}}
{{0,2,5,9},{0,4,5,6},{0,5,6,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,6,10},{5,6,8,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,6},{4,5,6,7},{5,6,7,8},{5,7,8,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,6},{4,5,6,7},{5,6,7,9},{5,6,8,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,7},{3,5,6,7},{5,6,7,8},{5,7,8,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,7},{3,5,6,7},{5,6,7,9},{5,6,8,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,7},{3,5,7,8},{3,6,7,8},{5,7,8,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,7},{3,5,7,8},{3,7,8,10},{5,7,8,9},{6,7,8,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,7},{3,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,7},{3,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,7},{3,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,7},{3,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,7},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,7},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,8},{5,7,8,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,9},{5,6,8,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,6,9},{3,4,5,6},{4,5,6,7},{5,6,7,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,6,9},{3,4,5,7},{3,5,6,7},{5,6,7,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,6,9},{3,4,5,7},{3,5,7,10},{5,6,7,9},{5,6,7,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,6,9},{3,4,5,7},{3,5,7,10},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,6,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,6,9},{3,4,5,10},{4,5,7,10},{5,6,7,9},{5,6,7,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,6,9},{3,4,5,10},{4,5,7,10},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,6},{4,5,6,7},{5,6,7,8},{5,7,8,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,6},{4,5,6,7},{5,6,7,9},{5,6,8,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,7},{3,5,6,7},{5,6,7,8},{5,7,8,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,7},{3,5,6,7},{5,6,7,9},{5,6,8,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,8},{3,6,7,8},{5,7,8,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,8},{3,7,8,10},{5,7,8,9},{6,7,8,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,8},{5,7,8,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{5,6,7,9},{5,6,8,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,7},{3,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,7},{3,5,7,10},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,7},{3,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,7,10},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,7},{0,5,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,8},{2,5,8,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,8},{2,5,8,9},{3,4,5,6},{4,5,6,9},{5,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,8},{2,5,8,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,8},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,8,9},{4,6,8,10}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,8},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,6,9},{5,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,8,9},{3,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,6,9},{4,5,6,10},{5,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,8,9},{4,6,8,10}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,9},{1,5,6,9},{3,4,5,6},{4,5,6,9}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,9},{1,5,6,9},{3,4,5,9},{3,4,6,9},{3,5,6,9}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,9},{1,5,6,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{5,6,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,9},{1,5,6,9},{3,4,5,10},{4,5,6,9},{4,5,6,10}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,9},{1,5,6,9},{3,4,5,10},{4,5,9,10},{4,6,9,10},{5,6,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{3,4,5,6},{4,5,6,9},{5,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,8,9},{4,6,8,10}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,6,9},{5,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,8,9},{3,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,6,9},{4,5,6,10},{5,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,8,9},{4,6,8,10}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,9,10},{4,6,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,6,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{4,6,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,6},{4,5,6,9},{4,6,7,9},{5,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,7},{3,5,7,8},{3,6,7,8},{4,5,7,9},{5,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,7},{3,5,7,8},{3,7,8,10},{4,5,7,9},{5,7,8,9},{6,7,8,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,8},{3,4,7,8},{3,6,7,8},{4,5,8,9},{4,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,8},{3,4,7,8},{3,7,8,10},{4,5,8,9},{4,7,8,9},{6,7,8,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,6,9},{4,6,7,9},{5,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,8,9},{3,6,8,9},{4,6,7,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,6,9},{3,6,7,9},{5,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,6,9},{4,5,6,10},{4,6,7,9},{5,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{3,4,5,6},{4,5,6,9},{4,6,7,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,9},{5,6,7,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{3,4,5,9},{3,4,6,9},{3,5,6,9},{4,6,7,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{3,4,5,9},{3,4,7,9},{3,5,6,9},{3,6,7,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{3,4,5,10},{4,5,6,9},{4,5,6,10},{4,6,7,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,9},{5,6,7,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,6,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,6},{4,5,6,7},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,6},{4,5,6,8},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,6},{4,5,6,9},{4,6,7,9},{5,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,7},{3,5,6,7},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,8},{3,6,7,8},{4,5,7,9},{5,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,8},{3,7,8,10},{4,5,7,9},{5,7,8,9},{6,7,8,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,8},{3,4,6,8},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,8},{3,4,7,8},{3,6,7,8},{4,5,8,9},{4,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,8},{3,4,7,8},{3,7,8,10},{4,5,8,9},{4,7,8,9},{6,7,8,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,6,9},{4,6,7,9},{5,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,6,9},{3,5,8,9},{3,6,8,9},{4,6,7,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,6,9},{3,6,7,9},{5,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,6,7,8},{3,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,6,7,9},{3,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,8,9},{3,7,8,10},{6,7,8,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,8,9},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,8},{5,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,6,7},{4,5,6,10},{4,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,7,8},{4,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,6,8},{4,5,6,10},{4,5,8,9},{4,6,7,9},{4,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,6,9},{4,5,6,10},{4,6,7,9},{5,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,8},{4,6,8,10},{4,7,8,9}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,9},{4,6,8,9},{4,6,8,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,6,7,9},{4,6,9,10},{4,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,8,9},{4,7,8,10},{6,7,8,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{4,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,9,10},{4,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,7},{3,5,7,10},{4,5,7,9},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,7,9},{3,5,9,10},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,7,9},{4,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{4,6,7,9},{4,6,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{4,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,7,9},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,6,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,6,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,6,9},{3,4,5,10},{4,5,9,10},{5,6,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{3,4,5,10},{4,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,6,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,6,9},{3,4,5,10},{4,5,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{3,4,5,8},{3,4,8,10},{4,5,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,8,9},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{3,4,5,9},{3,4,9,10},{3,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,8,9},{4,5,8,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{3,4,5,10},{4,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{4,5,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,9},{3,4,9,10},{3,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,9},{0,4,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{4,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,6,9},{0,5,6,10},{1,2,5,8},{2,5,8,9},{3,4,5,10},{5,6,8,9}}
{{0,2,5,9},{0,4,5,10},{0,5,6,9},{0,5,6,10},{1,2,5,9},{1,5,6,9},{3,4,5,10}}
{{0,2,5,9},{0,4,5,10},{0,5,6,9},{0,5,6,10},{1,2,5,9},{1,5,8,9},{3,4,5,10},{5,6,8,9}}
{{0,2,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,8},{2,5,8,9},{3,4,5,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,8},{2,5,8,9},{3,4,5,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,8},{2,5,8,9},{3,4,5,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,8},{2,5,8,9},{3,4,5,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,8},{2,5,8,9},{3,4,5,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,8},{2,5,8,9},{3,4,5,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,9},{1,5,6,9},{3,4,5,10},{5,6,7,9},{5,6,7,10}}
{{0,2,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,9},{1,5,6,9},{3,4,5,10},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,9},{1,5,8,9},{3,4,5,10},{5,6,7,8},{5,6,7,10},{5,7,8,9}}
{{0,2,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,9},{1,5,8,9},{3,4,5,10},{5,6,7,9},{5,6,7,10},{5,6,8,9}}
{{0,2,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,9},{1,5,8,9},{3,4,5,10},{5,6,8,9},{5,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,9},{1,5,8,9},{3,4,5,10},{5,7,8,9},{5,7,8,10},{6,7,8,10}}
{{0,2,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,9},{1,5,8,9},{3,4,5,10},{5,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,9},{1,5,8,9},{3,4,5,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{5,7,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{5,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,7,9},{0,5,7,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,9,10},{0,6,9,10},{1,2,5,8},{2,5,8,9},{3,4,5,10},{5,6,8,9},{5,6,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,9,10},{0,6,9,10},{1,2,5,8},{2,5,8,9},{3,4,5,10},{5,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,9,10},{0,6,9,10},{1,2,5,9},{1,5,6,9},{3,4,5,10},{5,6,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{3,4,5,10},{5,6,8,9},{5,6,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,9,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{3,4,5,10},{5,8,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,10}}
{{0,2,5,9},{0,4,5,10},{0,5,9,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,9,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{3,4,5,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,9,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{3,4,5,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,9,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{3,4,5,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,9,10},{0,7,9,10},{1,2,5,9},{1,5,6,9},{3,4,5,10},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{3,4,5,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{3,4,5,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,9,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{3,4,5,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{3,4,5,10},{6,7,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,9},{0,4,5,10},{0,5,9,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,6,10},{0,3,5,10},{1,2,5,6},{2,5,6,10}}
{{0,2,5,10},{0,2,6,10},{0,3,5,10},{1,2,5,8},{2,5,6,8},{2,5,6,10}}
{{0,2,5,10},{0,2,6,10},{0,3,5,10},{1,2,5,8},{2,5,8,10},{2,6,8,10}}
{{0,2,5,10},{0,2,6,10},{0,3,5,10},{1,2,5,10},{1,2,6,10}}
{{0,2,5,10},{0,2,6,10},{0,3,5,10},{1,2,5,10},{1,2,8,10},{2,6,8,10}}
{{0,2,5,10},{0,2,6,10},{0,4,5,10},{1,2,5,6},{2,5,6,10},{3,4,5,10}}
{{0,2,5,10},{0,2,6,10},{0,4,5,10},{1,2,5,8},{2,5,6,8},{2,5,6,10},{3,4,5,10}}
{{0,2,5,10},{0,2,6,10},{0,4,5,10},{1,2,5,8},{2,5,8,10},{2,6,8,10},{3,4,5,10}}
{{0,2,5,10},{0,2,6,10},{0,4,5,10},{1,2,5,10},{1,2,6,10},{3,4,5,10}}
{{0,2,5,10},{0,2,6,10},{0,4,5,10},{1,2,5,10},{1,2,8,10},{2,6,8,10},{3,4,5,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,6},{2,5,6,10},{2,6,7,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,8},{2,5,6,8},{2,5,6,10},{2,6,7,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,8},{2,5,8,9},{2,5,9,10},{2,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,8},{2,5,8,9},{2,5,9,10},{2,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,8},{2,5,8,9},{2,5,9,10},{2,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,8},{2,5,8,10},{2,6,7,10},{2,6,8,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,8},{2,5,8,10},{2,7,8,10},{6,7,8,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,8},{2,5,8,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,8},{2,5,8,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,9},{1,5,6,9},{2,5,9,10},{2,7,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,9},{1,5,8,9},{2,5,9,10},{2,7,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,9},{1,5,8,9},{2,5,9,10},{2,7,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,9},{1,5,8,9},{2,5,9,10},{2,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,5,9,10},{2,7,9,10},{6,7,9,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,5,9,10},{2,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,5,9,10},{2,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,10},{1,2,6,10},{2,6,7,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,10},{1,2,7,10},{1,6,7,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,10},{1,2,7,10},{1,7,8,10},{6,7,8,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,10},{1,2,8,10},{2,6,7,10},{2,6,8,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,10},{1,2,8,10},{2,7,8,10},{6,7,8,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,10},{1,2,8,10},{2,7,9,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,10},{1,2,8,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,7,9,10},{6,7,9,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,7,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,10},{0,2,7,10},{0,3,5,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,6},{2,5,6,10},{2,6,7,10},{3,4,5,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,8},{2,5,6,8},{2,5,6,10},{2,6,7,10},{3,4,5,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,8},{2,5,8,9},{2,5,9,10},{2,7,9,10},{3,4,5,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,8},{2,5,8,9},{2,5,9,10},{2,7,9,10},{3,4,5,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,8},{2,5,8,9},{2,5,9,10},{2,7,9,10},{3,4,5,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,8},{2,5,8,10},{2,6,7,10},{2,6,8,10},{3,4,5,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,8},{2,5,8,10},{2,7,8,10},{3,4,5,10},{6,7,8,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,8},{2,5,8,10},{2,7,9,10},{2,8,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,8},{2,5,8,10},{2,7,9,10},{2,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,9},{1,5,6,9},{2,5,9,10},{2,7,9,10},{3,4,5,10},{5,6,9,10},{6,7,9,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,9},{1,5,8,9},{2,5,9,10},{2,7,9,10},{3,4,5,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,9},{1,5,8,9},{2,5,9,10},{2,7,9,10},{3,4,5,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,9},{1,5,8,9},{2,5,9,10},{2,7,9,10},{3,4,5,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,5,9,10},{2,7,9,10},{3,4,5,10},{6,7,9,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,5,9,10},{2,7,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,5,9,10},{2,7,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,10},{1,2,6,10},{2,6,7,10},{3,4,5,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,10},{1,2,7,10},{1,6,7,10},{3,4,5,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,10},{1,2,7,10},{1,7,8,10},{3,4,5,10},{6,7,8,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,10},{1,2,8,10},{2,6,7,10},{2,6,8,10},{3,4,5,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,10},{1,2,8,10},{2,7,8,10},{3,4,5,10},{6,7,8,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,10},{1,2,8,10},{2,7,9,10},{2,8,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,10},{1,2,8,10},{2,7,9,10},{2,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,10},{1,2,9,10},{1,6,9,10},{2,7,9,10},{3,4,5,10},{6,7,9,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,7,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,10},{0,2,7,10},{0,4,5,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{2,7,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,8,10},{0,3,5,10},{0,6,8,10},{1,2,5,8},{2,5,8,10}}
{{0,2,5,10},{0,2,8,10},{0,3,5,10},{0,6,8,10},{1,2,5,10},{1,2,8,10}}
{{0,2,5,10},{0,2,8,10},{0,3,5,10},{0,7,8,10},{1,2,5,8},{2,5,8,10},{6,7,8,10}}
{{0,2,5,10},{0,2,8,10},{0,3,5,10},{0,7,8,10},{1,2,5,10},{1,2,8,10},{6,7,8,10}}
{{0,2,5,10},{0,2,8,10},{0,4,5,10},{0,6,8,10},{1,2,5,8},{2,5,8,10},{3,4,5,10}}
{{0,2,5,10},{0,2,8,10},{0,4,5,10},{0,6,8,10},{1,2,5,10},{1,2,8,10},{3,4,5,10}}
{{0,2,5,10},{0,2,8,10},{0,4,5,10},{0,7,8,10},{1,2,5,8},{2,5,8,10},{3,4,5,10},{6,7,8,10}}
{{0,2,5,10},{0,2,8,10},{0,4,5,10},{0,7,8,10},{1,2,5,10},{1,2,8,10},{3,4,5,10},{6,7,8,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,6,9,10},{1,2,5,8},{2,5,8,9},{2,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,6,9,10},{1,2,5,8},{2,5,8,9},{2,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,6,9,10},{1,2,5,8},{2,5,8,10},{2,8,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,6,9,10},{1,2,5,9},{1,5,6,9},{2,5,9,10},{5,6,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,5,9,10},{5,6,8,9},{5,6,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,5,9,10},{5,8,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,5,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,5,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,6,9,10},{1,2,5,10},{1,2,8,10},{2,8,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,6,9,10},{1,2,5,10},{1,2,9,10},{1,6,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,6,9,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{2,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{2,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{2,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,7,9,10},{1,2,5,8},{2,5,8,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,7,9,10},{1,2,5,8},{2,5,8,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,7,9,10},{1,2,5,9},{1,5,6,9},{2,5,9,10},{5,6,9,10},{6,7,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,5,9,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,5,9,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,5,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,5,9,10},{6,7,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,5,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,7,9,10},{1,2,5,10},{1,2,8,10},{2,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,7,9,10},{1,2,5,10},{1,2,8,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,7,9,10},{1,2,5,10},{1,2,9,10},{1,6,9,10},{6,7,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,7,9,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,3,5,10},{0,7,9,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,6,9,10},{1,2,5,8},{2,5,8,9},{2,5,9,10},{3,4,5,10},{5,6,8,9},{5,6,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,6,9,10},{1,2,5,8},{2,5,8,9},{2,5,9,10},{3,4,5,10},{5,8,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,6,9,10},{1,2,5,8},{2,5,8,10},{2,8,9,10},{3,4,5,10},{6,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,6,9,10},{1,2,5,9},{1,5,6,9},{2,5,9,10},{3,4,5,10},{5,6,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,5,9,10},{3,4,5,10},{5,6,8,9},{5,6,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,6,9,10},{1,2,5,9},{1,5,8,9},{2,5,9,10},{3,4,5,10},{5,8,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,5,9,10},{3,4,5,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,6,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,5,9,10},{3,4,5,10},{6,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,6,9,10},{1,2,5,10},{1,2,8,10},{2,8,9,10},{3,4,5,10},{6,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,6,9,10},{1,2,5,10},{1,2,9,10},{1,6,9,10},{3,4,5,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,6,9,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{3,4,5,10},{6,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{2,5,9,10},{3,4,5,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{2,5,9,10},{3,4,5,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,7,9,10},{1,2,5,8},{2,5,8,9},{2,5,9,10},{3,4,5,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,7,9,10},{1,2,5,8},{2,5,8,10},{2,8,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,7,9,10},{1,2,5,8},{2,5,8,10},{2,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,7,9,10},{1,2,5,9},{1,5,6,9},{2,5,9,10},{3,4,5,10},{5,6,9,10},{6,7,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,5,9,10},{3,4,5,10},{5,6,8,9},{5,6,9,10},{6,7,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,5,9,10},{3,4,5,10},{5,8,9,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,7,9,10},{1,2,5,9},{1,5,8,9},{2,5,9,10},{3,4,5,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,6,9,10},{2,5,9,10},{3,4,5,10},{6,7,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,5,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,7,9,10},{1,2,5,9},{1,5,9,10},{1,8,9,10},{2,5,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,7,9,10},{1,2,5,10},{1,2,8,10},{2,8,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,7,9,10},{1,2,5,10},{1,2,8,10},{2,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,7,9,10},{1,2,5,10},{1,2,9,10},{1,6,9,10},{3,4,5,10},{6,7,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,7,9,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{3,4,5,10},{6,7,8,10},{7,8,9,10}}
{{0,2,5,10},{0,2,9,10},{0,4,5,10},{0,7,9,10},{1,2,5,10},{1,2,9,10},{1,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}


==> Proposition3/Matlab/triangsS2.txt <==
{{0,1,2,6}}
{{0,1,2,7},{0,2,6,7},{1,2,6,7}}
{{0,1,2,7},{0,2,6,7},{1,2,7,10},{1,6,7,10},{2,6,7,10}}
{{0,1,2,7},{0,2,7,8},{0,6,7,8},{1,2,7,8},{1,6,7,8}}
{{0,1,2,7},{0,2,7,8},{0,6,7,8},{1,2,7,10},{1,6,7,10},{2,7,8,10},{6,7,8,10}}
{{0,1,2,7},{0,2,7,9},{0,6,7,9},{1,2,6,7},{2,6,7,9}}
{{0,1,2,7},{0,2,7,9},{0,6,7,9},{1,2,7,8},{1,6,7,8},{2,7,8,9},{6,7,8,9}}
{{0,1,2,7},{0,2,7,9},{0,6,7,9},{1,2,7,10},{1,6,7,10},{2,6,7,9},{2,6,7,10}}
{{0,1,2,7},{0,2,7,9},{0,6,7,9},{1,2,7,10},{1,6,7,10},{2,6,9,10},{2,7,9,10},{6,7,9,10}}
{{0,1,2,7},{0,2,7,9},{0,6,7,9},{1,2,7,10},{1,6,7,10},{2,7,8,9},{2,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,2,7},{0,2,7,9},{0,6,7,9},{1,2,7,10},{1,6,7,10},{2,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,2,7},{0,2,7,9},{0,6,7,9},{1,2,7,10},{1,6,7,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,2,8},{0,1,6,8}}
{{0,1,2,8},{0,1,7,8},{0,6,7,8},{1,6,7,8}}
{{0,1,2,9},{0,1,6,9},{1,2,6,9}}
{{0,1,2,9},{0,1,6,9},{1,2,8,9},{1,6,8,9}}
{{0,1,2,9},{0,1,6,9},{1,2,9,10},{1,6,9,10},{2,6,9,10}}
{{0,1,2,9},{0,1,6,9},{1,2,9,10},{1,6,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,2,9},{0,1,7,9},{0,6,7,9},{1,2,6,9},{1,6,7,9}}
{{0,1,2,9},{0,1,7,9},{0,6,7,9},{1,2,8,9},{1,6,7,8},{1,7,8,9},{6,7,8,9}}
{{0,1,2,9},{0,1,7,9},{0,6,7,9},{1,2,8,9},{1,6,7,9},{1,6,8,9}}
{{0,1,2,9},{0,1,7,9},{0,6,7,9},{1,2,9,10},{1,6,7,9},{1,6,9,10},{2,6,9,10}}
{{0,1,2,9},{0,1,7,9},{0,6,7,9},{1,2,9,10},{1,6,7,9},{1,6,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,2,9},{0,1,7,9},{0,6,7,9},{1,2,9,10},{1,6,7,10},{1,7,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,2,9},{0,1,7,9},{0,6,7,9},{1,2,9,10},{1,6,7,10},{1,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,2,9},{0,1,7,9},{0,6,7,9},{1,2,9,10},{1,6,7,10},{1,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,2,10},{0,1,6,10},{0,2,6,10}}
{{0,1,2,10},{0,1,6,10},{0,2,8,10},{0,6,8,10}}
{{0,1,2,10},{0,1,6,10},{0,2,9,10},{0,6,9,10},{2,6,9,10}}
{{0,1,2,10},{0,1,6,10},{0,2,9,10},{0,6,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,2,10},{0,1,7,10},{0,2,6,10},{0,6,7,10},{1,6,7,10}}
{{0,1,2,10},{0,1,7,10},{0,2,8,10},{0,6,7,8},{0,7,8,10},{1,6,7,10},{6,7,8,10}}
{{0,1,2,10},{0,1,7,10},{0,2,8,10},{0,6,7,10},{0,6,8,10},{1,6,7,10}}
{{0,1,2,10},{0,1,7,10},{0,2,9,10},{0,6,7,9},{0,7,9,10},{1,6,7,10},{2,6,9,10},{6,7,9,10}}
{{0,1,2,10},{0,1,7,10},{0,2,9,10},{0,6,7,9},{0,7,9,10},{1,6,7,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,2,10},{0,1,7,10},{0,2,9,10},{0,6,7,9},{0,7,9,10},{1,6,7,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,2,10},{0,1,7,10},{0,2,9,10},{0,6,7,10},{0,6,9,10},{1,6,7,10},{2,6,9,10}}
{{0,1,2,10},{0,1,7,10},{0,2,9,10},{0,6,7,10},{0,6,9,10},{1,6,7,10},{2,8,9,10},{6,8,9,10}}
{{0,1,3,6},{1,2,3,6}}
{{0,1,3,6},{1,2,3,8},{1,3,6,8}}
{{0,1,3,6},{1,2,3,10},{1,3,6,10},{2,3,6,10}}
{{0,1,3,6},{1,2,3,10},{1,3,6,10},{2,3,8,10},{3,6,8,10}}
{{0,1,3,6},{1,3,4,6},{2,3,4,6}}
{{0,1,3,6},{1,3,4,6},{2,3,4,8},{3,4,6,8}}
{{0,1,3,6},{1,3,4,8},{1,3,6,8},{2,3,4,8}}
{{0,1,3,6},{1,3,4,10},{1,3,6,10},{2,3,4,8},{3,4,8,10},{3,6,8,10}}
{{0,1,3,6},{1,3,4,10},{1,3,6,10},{2,3,4,10},{2,3,6,10}}
{{0,1,3,6},{1,3,4,10},{1,3,6,10},{2,3,4,10},{2,3,8,10},{3,6,8,10}}
{{0,1,3,7},{0,3,6,7},{1,2,3,6},{1,3,6,7}}
{{0,1,3,7},{0,3,6,7},{1,2,3,7},{1,2,6,7},{2,3,6,7}}
{{0,1,3,7},{0,3,6,7},{1,2,3,7},{1,2,7,8},{1,6,7,8},{2,3,7,8},{3,6,7,8}}
{{0,1,3,7},{0,3,6,7},{1,2,3,7},{1,2,7,10},{1,6,7,10},{2,3,6,7},{2,6,7,10}}
{{0,1,3,7},{0,3,6,7},{1,2,3,7},{1,2,7,10},{1,6,7,10},{2,3,7,8},{2,7,8,10},{3,6,7,8},{6,7,8,10}}
{{0,1,3,7},{0,3,6,7},{1,2,3,8},{1,3,6,7},{1,3,6,8}}
{{0,1,3,7},{0,3,6,7},{1,2,3,8},{1,3,7,8},{1,6,7,8},{3,6,7,8}}
{{0,1,3,7},{0,3,6,7},{1,2,3,10},{1,3,6,7},{1,3,6,10},{2,3,6,10}}
{{0,1,3,7},{0,3,6,7},{1,2,3,10},{1,3,6,7},{1,3,6,10},{2,3,8,10},{3,6,8,10}}
{{0,1,3,7},{0,3,6,7},{1,2,3,10},{1,3,7,10},{1,6,7,10},{2,3,6,10},{3,6,7,10}}
{{0,1,3,7},{0,3,6,7},{1,2,3,10},{1,3,7,10},{1,6,7,10},{2,3,8,10},{3,6,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,3,7},{0,3,6,7},{1,2,3,10},{1,3,7,10},{1,6,7,10},{2,3,8,10},{3,6,7,10},{3,6,8,10}}
{{0,1,3,7},{0,3,6,7},{1,3,4,6},{1,3,6,7},{2,3,4,6}}
{{0,1,3,7},{0,3,6,7},{1,3,4,6},{1,3,6,7},{2,3,4,8},{3,4,6,8}}
{{0,1,3,7},{0,3,6,7},{1,3,4,7},{1,4,6,7},{2,3,4,6},{3,4,6,7}}
{{0,1,3,7},{0,3,6,7},{1,3,4,7},{1,4,6,7},{2,3,4,7},{2,3,6,7},{2,4,6,7}}
{{0,1,3,7},{0,3,6,7},{1,3,4,7},{1,4,6,7},{2,3,4,7},{2,3,7,8},{2,4,7,8},{3,6,7,8},{4,6,7,8}}
{{0,1,3,7},{0,3,6,7},{1,3,4,7},{1,4,6,7},{2,3,4,8},{3,4,6,7},{3,4,6,8}}
{{0,1,3,7},{0,3,6,7},{1,3,4,7},{1,4,6,7},{2,3,4,8},{3,4,7,8},{3,6,7,8},{4,6,7,8}}
{{0,1,3,7},{0,3,6,7},{1,3,4,7},{1,4,7,8},{1,6,7,8},{2,3,4,7},{2,3,7,8},{2,4,7,8},{3,6,7,8}}
{{0,1,3,7},{0,3,6,7},{1,3,4,7},{1,4,7,8},{1,6,7,8},{2,3,4,8},{3,4,7,8},{3,6,7,8}}
{{0,1,3,7},{0,3,6,7},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,6,7},{2,4,7,10},{2,6,7,10}}
{{0,1,3,7},{0,3,6,7},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,8},{2,4,7,8},{3,6,7,8},{4,7,8,10},{6,7,8,10}}
{{0,1,3,7},{0,3,6,7},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,8},{2,4,7,10},{2,7,8,10},{3,6,7,8},{6,7,8,10}}
{{0,1,3,7},{0,3,6,7},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,7,8},{3,6,7,8},{4,7,8,10},{6,7,8,10}}
{{0,1,3,7},{0,3,6,7},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,7,10},{3,4,8,10},{3,6,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,3,7},{0,3,6,7},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,7,10},{3,4,8,10},{3,6,7,10},{3,6,8,10}}
{{0,1,3,7},{0,3,6,7},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,6,10},{3,4,7,10},{3,6,7,10}}
{{0,1,3,7},{0,3,6,7},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,7,10},{3,6,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,3,7},{0,3,6,7},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,7,10},{3,6,7,10},{3,6,8,10}}
{{0,1,3,7},{0,3,6,7},{1,3,4,8},{1,3,6,7},{1,3,6,8},{2,3,4,8}}
{{0,1,3,7},{0,3,6,7},{1,3,4,8},{1,3,7,8},{1,6,7,8},{2,3,4,8},{3,6,7,8}}
{{0,1,3,7},{0,3,6,7},{1,3,4,10},{1,3,6,7},{1,3,6,10},{2,3,4,8},{3,4,8,10},{3,6,8,10}}
{{0,1,3,7},{0,3,6,7},{1,3,4,10},{1,3,6,7},{1,3,6,10},{2,3,4,10},{2,3,6,10}}
{{0,1,3,7},{0,3,6,7},{1,3,4,10},{1,3,6,7},{1,3,6,10},{2,3,4,10},{2,3,8,10},{3,6,8,10}}
{{0,1,3,7},{0,3,6,7},{1,3,4,10},{1,3,7,10},{1,6,7,10},{2,3,4,8},{3,4,8,10},{3,6,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,3,7},{0,3,6,7},{1,3,4,10},{1,3,7,10},{1,6,7,10},{2,3,4,8},{3,4,8,10},{3,6,7,10},{3,6,8,10}}
{{0,1,3,7},{0,3,6,7},{1,3,4,10},{1,3,7,10},{1,6,7,10},{2,3,4,10},{2,3,6,10},{3,6,7,10}}
{{0,1,3,7},{0,3,6,7},{1,3,4,10},{1,3,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,6,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,3,7},{0,3,6,7},{1,3,4,10},{1,3,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,6,7,10},{3,6,8,10}}
{{0,1,3,7},{0,3,7,8},{0,6,7,8},{1,2,3,7},{1,2,7,8},{1,6,7,8},{2,3,7,8}}
{{0,1,3,7},{0,3,7,8},{0,6,7,8},{1,2,3,7},{1,2,7,10},{1,6,7,10},{2,3,7,8},{2,7,8,10},{6,7,8,10}}
{{0,1,3,7},{0,3,7,8},{0,6,7,8},{1,2,3,8},{1,3,7,8},{1,6,7,8}}
{{0,1,3,7},{0,3,7,8},{0,6,7,8},{1,2,3,10},{1,3,7,10},{1,6,7,10},{2,3,8,10},{3,7,8,10},{6,7,8,10}}
{{0,1,3,7},{0,3,7,8},{0,6,7,8},{1,3,4,7},{1,4,6,7},{2,3,4,7},{2,3,7,8},{2,4,7,8},{4,6,7,8}}
{{0,1,3,7},{0,3,7,8},{0,6,7,8},{1,3,4,7},{1,4,6,7},{2,3,4,8},{3,4,7,8},{4,6,7,8}}
{{0,1,3,7},{0,3,7,8},{0,6,7,8},{1,3,4,7},{1,4,7,8},{1,6,7,8},{2,3,4,7},{2,3,7,8},{2,4,7,8}}
{{0,1,3,7},{0,3,7,8},{0,6,7,8},{1,3,4,7},{1,4,7,8},{1,6,7,8},{2,3,4,8},{3,4,7,8}}
{{0,1,3,7},{0,3,7,8},{0,6,7,8},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,8},{2,4,7,8},{4,7,8,10},{6,7,8,10}}
{{0,1,3,7},{0,3,7,8},{0,6,7,8},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,8},{2,4,7,10},{2,7,8,10},{6,7,8,10}}
{{0,1,3,7},{0,3,7,8},{0,6,7,8},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,7,8},{4,7,8,10},{6,7,8,10}}
{{0,1,3,7},{0,3,7,8},{0,6,7,8},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,7,10},{3,4,8,10},{3,7,8,10},{6,7,8,10}}
{{0,1,3,7},{0,3,7,8},{0,6,7,8},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,7,10},{3,7,8,10},{6,7,8,10}}
{{0,1,3,7},{0,3,7,8},{0,6,7,8},{1,3,4,8},{1,3,7,8},{1,6,7,8},{2,3,4,8}}
{{0,1,3,7},{0,3,7,8},{0,6,7,8},{1,3,4,10},{1,3,7,10},{1,6,7,10},{2,3,4,8},{3,4,8,10},{3,7,8,10},{6,7,8,10}}
{{0,1,3,7},{0,3,7,8},{0,6,7,8},{1,3,4,10},{1,3,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,7,8,10},{6,7,8,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,7},{1,2,6,7},{2,3,7,9},{2,6,7,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,7},{1,2,7,8},{1,6,7,8},{2,3,7,8},{3,7,8,9},{6,7,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,7},{1,2,7,8},{1,6,7,8},{2,3,7,9},{2,7,8,9},{6,7,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,7},{1,2,7,10},{1,6,7,10},{2,3,7,8},{2,7,8,10},{3,7,8,9},{6,7,8,9},{6,7,8,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,7},{1,2,7,10},{1,6,7,10},{2,3,7,9},{2,6,7,9},{2,6,7,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,7},{1,2,7,10},{1,6,7,10},{2,3,7,9},{2,6,9,10},{2,7,9,10},{6,7,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,7},{1,2,7,10},{1,6,7,10},{2,3,7,9},{2,7,8,9},{2,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,7},{1,2,7,10},{1,6,7,10},{2,3,7,9},{2,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,7},{1,2,7,10},{1,6,7,10},{2,3,7,9},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,8},{1,3,7,8},{1,6,7,8},{3,7,8,9},{6,7,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,8},{1,3,7,9},{1,3,8,9},{1,6,7,8},{1,7,8,9},{6,7,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,8},{1,3,7,9},{1,3,8,9},{1,6,7,9},{1,6,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,9},{1,2,6,9},{1,3,7,9},{1,6,7,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,9},{1,2,8,9},{1,3,7,9},{1,6,7,8},{1,7,8,9},{6,7,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,9},{1,2,8,9},{1,3,7,9},{1,6,7,9},{1,6,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,9},{1,2,9,10},{1,3,7,9},{1,6,7,9},{1,6,9,10},{2,6,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,9},{1,2,9,10},{1,3,7,9},{1,6,7,9},{1,6,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,9},{1,2,9,10},{1,3,7,9},{1,6,7,10},{1,7,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,9},{1,2,9,10},{1,3,7,9},{1,6,7,10},{1,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,9},{1,2,9,10},{1,3,7,9},{1,6,7,10},{1,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,10},{1,3,7,9},{1,3,9,10},{1,6,7,9},{1,6,9,10},{2,3,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,10},{1,3,7,9},{1,3,9,10},{1,6,7,9},{1,6,9,10},{2,3,9,10},{2,6,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,10},{1,3,7,9},{1,3,9,10},{1,6,7,9},{1,6,9,10},{2,3,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,10},{1,3,7,9},{1,3,9,10},{1,6,7,10},{1,7,9,10},{2,3,8,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,10},{1,3,7,9},{1,3,9,10},{1,6,7,10},{1,7,9,10},{2,3,8,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,10},{1,3,7,9},{1,3,9,10},{1,6,7,10},{1,7,9,10},{2,3,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,10},{1,3,7,9},{1,3,9,10},{1,6,7,10},{1,7,9,10},{2,3,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,10},{1,3,7,9},{1,3,9,10},{1,6,7,10},{1,7,9,10},{2,3,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,10},{1,3,7,10},{1,6,7,10},{2,3,8,10},{3,7,8,9},{3,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,10},{1,3,7,10},{1,6,7,10},{2,3,8,10},{3,7,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,10},{1,3,7,10},{1,6,7,10},{2,3,8,10},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,10},{1,3,7,10},{1,6,7,10},{2,3,9,10},{2,6,9,10},{3,7,9,10},{6,7,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,10},{1,3,7,10},{1,6,7,10},{2,3,9,10},{2,8,9,10},{3,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,2,3,10},{1,3,7,10},{1,6,7,10},{2,3,9,10},{2,8,9,10},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,6,7},{2,3,4,7},{2,3,7,8},{2,4,7,8},{3,7,8,9},{4,6,7,8},{6,7,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,6,7},{2,3,4,7},{2,3,7,9},{2,4,6,7},{2,6,7,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,6,7},{2,3,4,7},{2,3,7,9},{2,4,7,8},{2,7,8,9},{4,6,7,8},{6,7,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,6,7},{2,3,4,8},{3,4,7,8},{3,7,8,9},{4,6,7,8},{6,7,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,6,7},{2,3,4,8},{3,4,7,9},{3,4,8,9},{4,6,7,8},{4,7,8,9},{6,7,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,6,7},{2,3,4,8},{3,4,7,9},{3,4,8,9},{4,6,7,9},{4,6,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,6,7},{2,3,4,9},{2,4,6,9},{3,4,7,9},{4,6,7,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,6,7},{2,3,4,9},{2,4,8,9},{3,4,7,9},{4,6,7,8},{4,7,8,9},{6,7,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,6,7},{2,3,4,9},{2,4,8,9},{3,4,7,9},{4,6,7,9},{4,6,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,8},{1,6,7,8},{2,3,4,7},{2,3,7,8},{2,4,7,8},{3,7,8,9},{6,7,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,8},{1,6,7,8},{2,3,4,7},{2,3,7,9},{2,4,7,8},{2,7,8,9},{6,7,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,8},{1,6,7,8},{2,3,4,8},{3,4,7,8},{3,7,8,9},{6,7,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,8},{1,6,7,8},{2,3,4,8},{3,4,7,9},{3,4,8,9},{4,7,8,9},{6,7,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,8},{1,6,7,8},{2,3,4,9},{2,4,8,9},{3,4,7,9},{4,7,8,9},{6,7,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,8},{2,4,7,8},{3,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,8},{2,4,7,10},{2,7,8,10},{3,7,8,9},{6,7,8,9},{6,7,8,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,9},{2,4,7,8},{2,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,9},{2,4,7,10},{2,6,7,9},{2,6,7,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,9},{2,4,7,10},{2,6,9,10},{2,7,9,10},{6,7,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,9},{2,4,7,10},{2,7,8,9},{2,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,9},{2,4,7,10},{2,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,9},{2,4,7,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,7,8},{3,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,7,9},{3,4,8,9},{4,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,7,9},{3,4,8,9},{4,7,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,7,9},{3,4,8,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,7,10},{3,4,8,10},{3,7,8,9},{3,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,7,10},{3,4,8,10},{3,7,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,7,10},{3,4,8,10},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,7,9},{4,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,7,9},{4,7,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,7,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,7,9},{4,7,9,10},{6,7,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,7,9},{4,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,7,9},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,7,10},{3,7,8,9},{3,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,7,10},{3,7,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,7,10},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,7,10},{3,7,9,10},{6,7,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,7,10},{3,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,7,10},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,8},{1,3,7,8},{1,6,7,8},{2,3,4,8},{3,7,8,9},{6,7,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,8},{1,3,7,9},{1,3,8,9},{1,6,7,8},{1,7,8,9},{2,3,4,8},{6,7,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,8},{1,3,7,9},{1,3,8,9},{1,6,7,9},{1,6,8,9},{2,3,4,8}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,9},{1,3,7,9},{1,4,6,9},{1,6,7,9},{2,3,4,8},{3,4,8,9},{4,6,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,9},{1,3,7,9},{1,4,6,9},{1,6,7,9},{2,3,4,9},{2,4,6,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,9},{1,3,7,9},{1,4,6,9},{1,6,7,9},{2,3,4,9},{2,4,8,9},{4,6,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,9},{1,3,7,9},{1,4,8,9},{1,6,7,8},{1,7,8,9},{2,3,4,8},{3,4,8,9},{6,7,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,9},{1,3,7,9},{1,4,8,9},{1,6,7,8},{1,7,8,9},{2,3,4,9},{2,4,8,9},{6,7,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,9},{1,3,7,9},{1,4,8,9},{1,6,7,9},{1,6,8,9},{2,3,4,8},{3,4,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,9},{1,3,7,9},{1,4,8,9},{1,6,7,9},{1,6,8,9},{2,3,4,9},{2,4,8,9}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,9},{1,3,7,9},{1,4,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,8},{3,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,9},{1,3,7,9},{1,4,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,9},{1,3,7,9},{1,4,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,6,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,9},{1,3,7,9},{1,4,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,9},{1,3,7,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,8,9},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,9},{1,3,7,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,9},{1,3,7,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,8,9},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,9},{1,3,7,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,9},{1,3,7,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,9},{1,3,7,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,9},{1,3,7,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,10},{1,3,7,9},{1,3,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,8},{3,4,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,10},{1,3,7,9},{1,3,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,10},{2,3,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,10},{1,3,7,9},{1,3,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,10},{2,3,9,10},{2,6,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,10},{1,3,7,9},{1,3,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,10},{1,3,7,9},{1,3,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,8,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,10},{1,3,7,9},{1,3,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,8,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,10},{1,3,7,9},{1,3,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,10},{2,3,8,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,10},{1,3,7,9},{1,3,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,10},{2,3,8,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,10},{1,3,7,9},{1,3,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,10},{1,3,7,9},{1,3,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,10},{1,3,7,9},{1,3,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,10},{1,3,7,10},{1,6,7,10},{2,3,4,8},{3,4,8,10},{3,7,8,9},{3,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,10},{1,3,7,10},{1,6,7,10},{2,3,4,8},{3,4,8,10},{3,7,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,10},{1,3,7,10},{1,6,7,10},{2,3,4,8},{3,4,8,10},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,10},{1,3,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,7,8,9},{3,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,10},{1,3,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,7,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,10},{1,3,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,10},{1,3,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,7,9,10},{6,7,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,10},{1,3,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,7},{0,3,7,9},{0,6,7,9},{1,3,4,10},{1,3,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,8},{0,1,6,8},{1,2,3,8}}
{{0,1,3,8},{0,1,6,8},{1,3,4,8},{2,3,4,8}}
{{0,1,3,8},{0,1,7,8},{0,6,7,8},{1,2,3,8},{1,6,7,8}}
{{0,1,3,8},{0,1,7,8},{0,6,7,8},{1,3,4,8},{1,6,7,8},{2,3,4,8}}
{{0,1,3,9},{0,1,6,9},{1,2,3,8},{1,3,8,9},{1,6,8,9}}
{{0,1,3,9},{0,1,6,9},{1,2,3,9},{1,2,6,9}}
{{0,1,3,9},{0,1,6,9},{1,2,3,9},{1,2,8,9},{1,6,8,9}}
{{0,1,3,9},{0,1,6,9},{1,2,3,9},{1,2,9,10},{1,6,9,10},{2,6,9,10}}
{{0,1,3,9},{0,1,6,9},{1,2,3,9},{1,2,9,10},{1,6,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,6,9},{1,2,3,10},{1,3,9,10},{1,6,9,10},{2,3,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,6,9},{1,2,3,10},{1,3,9,10},{1,6,9,10},{2,3,9,10},{2,6,9,10}}
{{0,1,3,9},{0,1,6,9},{1,2,3,10},{1,3,9,10},{1,6,9,10},{2,3,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,6,9},{1,3,4,8},{1,3,8,9},{1,6,8,9},{2,3,4,8}}
{{0,1,3,9},{0,1,6,9},{1,3,4,9},{1,4,6,9},{2,3,4,8},{3,4,8,9},{4,6,8,9}}
{{0,1,3,9},{0,1,6,9},{1,3,4,9},{1,4,6,9},{2,3,4,9},{2,4,6,9}}
{{0,1,3,9},{0,1,6,9},{1,3,4,9},{1,4,6,9},{2,3,4,9},{2,4,8,9},{4,6,8,9}}
{{0,1,3,9},{0,1,6,9},{1,3,4,9},{1,4,8,9},{1,6,8,9},{2,3,4,8},{3,4,8,9}}
{{0,1,3,9},{0,1,6,9},{1,3,4,9},{1,4,8,9},{1,6,8,9},{2,3,4,9},{2,4,8,9}}
{{0,1,3,9},{0,1,6,9},{1,3,4,9},{1,4,9,10},{1,6,9,10},{2,3,4,8},{3,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,6,9},{1,3,4,9},{1,4,9,10},{1,6,9,10},{2,3,4,9},{2,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,6,9},{1,3,4,9},{1,4,9,10},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,6,9,10}}
{{0,1,3,9},{0,1,6,9},{1,3,4,9},{1,4,9,10},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,6,9},{1,3,4,10},{1,3,9,10},{1,6,9,10},{2,3,4,8},{3,4,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,6,9},{1,3,4,10},{1,3,9,10},{1,6,9,10},{2,3,4,10},{2,3,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,6,9},{1,3,4,10},{1,3,9,10},{1,6,9,10},{2,3,4,10},{2,3,9,10},{2,6,9,10}}
{{0,1,3,9},{0,1,6,9},{1,3,4,10},{1,3,9,10},{1,6,9,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,2,3,8},{1,3,8,9},{1,6,7,8},{1,7,8,9},{6,7,8,9}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,2,3,8},{1,3,8,9},{1,6,7,9},{1,6,8,9}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,2,3,9},{1,2,6,9},{1,6,7,9}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,2,3,9},{1,2,8,9},{1,6,7,8},{1,7,8,9},{6,7,8,9}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,2,3,9},{1,2,8,9},{1,6,7,9},{1,6,8,9}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,2,3,9},{1,2,9,10},{1,6,7,9},{1,6,9,10},{2,6,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,2,3,9},{1,2,9,10},{1,6,7,9},{1,6,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,2,3,9},{1,2,9,10},{1,6,7,10},{1,7,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,2,3,9},{1,2,9,10},{1,6,7,10},{1,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,2,3,9},{1,2,9,10},{1,6,7,10},{1,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,2,3,10},{1,3,9,10},{1,6,7,9},{1,6,9,10},{2,3,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,2,3,10},{1,3,9,10},{1,6,7,9},{1,6,9,10},{2,3,9,10},{2,6,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,2,3,10},{1,3,9,10},{1,6,7,9},{1,6,9,10},{2,3,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,2,3,10},{1,3,9,10},{1,6,7,10},{1,7,9,10},{2,3,8,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,2,3,10},{1,3,9,10},{1,6,7,10},{1,7,9,10},{2,3,8,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,2,3,10},{1,3,9,10},{1,6,7,10},{1,7,9,10},{2,3,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,2,3,10},{1,3,9,10},{1,6,7,10},{1,7,9,10},{2,3,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,2,3,10},{1,3,9,10},{1,6,7,10},{1,7,9,10},{2,3,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,8},{1,3,8,9},{1,6,7,8},{1,7,8,9},{2,3,4,8},{6,7,8,9}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,8},{1,3,8,9},{1,6,7,9},{1,6,8,9},{2,3,4,8}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,9},{1,4,6,9},{1,6,7,9},{2,3,4,8},{3,4,8,9},{4,6,8,9}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,9},{1,4,6,9},{1,6,7,9},{2,3,4,9},{2,4,6,9}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,9},{1,4,6,9},{1,6,7,9},{2,3,4,9},{2,4,8,9},{4,6,8,9}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,9},{1,4,8,9},{1,6,7,8},{1,7,8,9},{2,3,4,8},{3,4,8,9},{6,7,8,9}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,9},{1,4,8,9},{1,6,7,8},{1,7,8,9},{2,3,4,9},{2,4,8,9},{6,7,8,9}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,9},{1,4,8,9},{1,6,7,9},{1,6,8,9},{2,3,4,8},{3,4,8,9}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,9},{1,4,8,9},{1,6,7,9},{1,6,8,9},{2,3,4,9},{2,4,8,9}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,9},{1,4,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,8},{3,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,9},{1,4,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,9},{1,4,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,6,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,9},{1,4,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,8,9},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,8,9},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,10},{1,3,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,8},{3,4,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,10},{1,3,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,10},{2,3,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,10},{1,3,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,10},{2,3,9,10},{2,6,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,10},{1,3,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,10},{1,3,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,8,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,10},{1,3,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,8,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,10},{1,3,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,10},{2,3,8,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,10},{1,3,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,10},{2,3,8,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,10},{1,3,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,10},{1,3,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,9},{0,1,7,9},{0,6,7,9},{1,3,4,10},{1,3,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,10},{0,1,6,10},{0,3,6,10},{1,2,3,10},{2,3,6,10}}
{{0,1,3,10},{0,1,6,10},{0,3,6,10},{1,2,3,10},{2,3,8,10},{3,6,8,10}}
{{0,1,3,10},{0,1,6,10},{0,3,6,10},{1,3,4,10},{2,3,4,8},{3,4,8,10},{3,6,8,10}}
{{0,1,3,10},{0,1,6,10},{0,3,6,10},{1,3,4,10},{2,3,4,10},{2,3,6,10}}
{{0,1,3,10},{0,1,6,10},{0,3,6,10},{1,3,4,10},{2,3,4,10},{2,3,8,10},{3,6,8,10}}
{{0,1,3,10},{0,1,6,10},{0,3,8,10},{0,6,8,10},{1,2,3,10},{2,3,8,10}}
{{0,1,3,10},{0,1,6,10},{0,3,8,10},{0,6,8,10},{1,3,4,10},{2,3,4,8},{3,4,8,10}}
{{0,1,3,10},{0,1,6,10},{0,3,8,10},{0,6,8,10},{1,3,4,10},{2,3,4,10},{2,3,8,10}}
{{0,1,3,10},{0,1,6,10},{0,3,9,10},{0,6,9,10},{1,2,3,10},{2,3,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,3,10},{0,1,6,10},{0,3,9,10},{0,6,9,10},{1,2,3,10},{2,3,9,10},{2,6,9,10}}
{{0,1,3,10},{0,1,6,10},{0,3,9,10},{0,6,9,10},{1,2,3,10},{2,3,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,3,10},{0,1,6,10},{0,3,9,10},{0,6,9,10},{1,3,4,10},{2,3,4,8},{3,4,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,3,10},{0,1,6,10},{0,3,9,10},{0,6,9,10},{1,3,4,10},{2,3,4,10},{2,3,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,3,10},{0,1,6,10},{0,3,9,10},{0,6,9,10},{1,3,4,10},{2,3,4,10},{2,3,9,10},{2,6,9,10}}
{{0,1,3,10},{0,1,6,10},{0,3,9,10},{0,6,9,10},{1,3,4,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,3,10},{0,1,7,10},{0,3,6,10},{0,6,7,10},{1,2,3,10},{1,6,7,10},{2,3,6,10}}
{{0,1,3,10},{0,1,7,10},{0,3,6,10},{0,6,7,10},{1,2,3,10},{1,6,7,10},{2,3,8,10},{3,6,8,10}}
{{0,1,3,10},{0,1,7,10},{0,3,6,10},{0,6,7,10},{1,3,4,10},{1,6,7,10},{2,3,4,8},{3,4,8,10},{3,6,8,10}}
{{0,1,3,10},{0,1,7,10},{0,3,6,10},{0,6,7,10},{1,3,4,10},{1,6,7,10},{2,3,4,10},{2,3,6,10}}
{{0,1,3,10},{0,1,7,10},{0,3,6,10},{0,6,7,10},{1,3,4,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,6,8,10}}
{{0,1,3,10},{0,1,7,10},{0,3,8,10},{0,6,7,8},{0,7,8,10},{1,2,3,10},{1,6,7,10},{2,3,8,10},{6,7,8,10}}
{{0,1,3,10},{0,1,7,10},{0,3,8,10},{0,6,7,8},{0,7,8,10},{1,3,4,10},{1,6,7,10},{2,3,4,8},{3,4,8,10},{6,7,8,10}}
{{0,1,3,10},{0,1,7,10},{0,3,8,10},{0,6,7,8},{0,7,8,10},{1,3,4,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{6,7,8,10}}
{{0,1,3,10},{0,1,7,10},{0,3,8,10},{0,6,7,10},{0,6,8,10},{1,2,3,10},{1,6,7,10},{2,3,8,10}}
{{0,1,3,10},{0,1,7,10},{0,3,8,10},{0,6,7,10},{0,6,8,10},{1,3,4,10},{1,6,7,10},{2,3,4,8},{3,4,8,10}}
{{0,1,3,10},{0,1,7,10},{0,3,8,10},{0,6,7,10},{0,6,8,10},{1,3,4,10},{1,6,7,10},{2,3,4,10},{2,3,8,10}}
{{0,1,3,10},{0,1,7,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,2,3,10},{1,6,7,10},{2,3,8,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,10},{0,1,7,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,2,3,10},{1,6,7,10},{2,3,8,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,10},{0,1,7,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,2,3,10},{1,6,7,10},{2,3,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,3,10},{0,1,7,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,2,3,10},{1,6,7,10},{2,3,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,10},{0,1,7,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,2,3,10},{1,6,7,10},{2,3,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,10},{0,1,7,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,3,4,10},{1,6,7,10},{2,3,4,8},{3,4,8,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,10},{0,1,7,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,3,4,10},{1,6,7,10},{2,3,4,8},{3,4,8,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,10},{0,1,7,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,3,4,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,10},{0,1,7,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,3,4,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,10},{0,1,7,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,3,4,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,3,10},{0,1,7,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,3,4,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,3,10},{0,1,7,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,3,4,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,3,10},{0,1,7,10},{0,3,9,10},{0,6,7,10},{0,6,9,10},{1,2,3,10},{1,6,7,10},{2,3,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,3,10},{0,1,7,10},{0,3,9,10},{0,6,7,10},{0,6,9,10},{1,2,3,10},{1,6,7,10},{2,3,9,10},{2,6,9,10}}
{{0,1,3,10},{0,1,7,10},{0,3,9,10},{0,6,7,10},{0,6,9,10},{1,2,3,10},{1,6,7,10},{2,3,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,3,10},{0,1,7,10},{0,3,9,10},{0,6,7,10},{0,6,9,10},{1,3,4,10},{1,6,7,10},{2,3,4,8},{3,4,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,3,10},{0,1,7,10},{0,3,9,10},{0,6,7,10},{0,6,9,10},{1,3,4,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,3,10},{0,1,7,10},{0,3,9,10},{0,6,7,10},{0,6,9,10},{1,3,4,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10}}
{{0,1,3,10},{0,1,7,10},{0,3,9,10},{0,6,7,10},{0,6,9,10},{1,3,4,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,4,6},{0,2,4,6}}
{{0,1,4,6},{0,2,4,8},{0,4,6,8}}
{{0,1,4,6},{0,2,4,9},{0,4,6,9},{2,4,6,9}}
{{0,1,4,6},{0,2,4,9},{0,4,6,9},{2,4,8,9},{4,6,8,9}}
{{0,1,4,6},{0,3,4,6},{2,3,4,6}}
{{0,1,4,6},{0,3,4,6},{2,3,4,8},{3,4,6,8}}
{{0,1,4,6},{0,3,4,8},{0,4,6,8},{2,3,4,8}}
{{0,1,4,6},{0,3,4,9},{0,4,6,9},{2,3,4,8},{3,4,8,9},{4,6,8,9}}
{{0,1,4,6},{0,3,4,9},{0,4,6,9},{2,3,4,9},{2,4,6,9}}
{{0,1,4,6},{0,3,4,9},{0,4,6,9},{2,3,4,9},{2,4,8,9},{4,6,8,9}}
{{0,1,4,7},{0,2,4,6},{0,4,6,7},{1,4,6,7}}
{{0,1,4,7},{0,2,4,7},{0,2,6,7},{1,4,6,7},{2,4,6,7}}
{{0,1,4,7},{0,2,4,7},{0,2,6,7},{1,4,7,10},{1,6,7,10},{2,4,7,10},{2,6,7,10}}
{{0,1,4,7},{0,2,4,7},{0,2,7,8},{0,6,7,8},{1,4,6,7},{2,4,7,8},{4,6,7,8}}
{{0,1,4,7},{0,2,4,7},{0,2,7,8},{0,6,7,8},{1,4,7,8},{1,6,7,8},{2,4,7,8}}
{{0,1,4,7},{0,2,4,7},{0,2,7,8},{0,6,7,8},{1,4,7,10},{1,6,7,10},{2,4,7,8},{4,7,8,10},{6,7,8,10}}
{{0,1,4,7},{0,2,4,7},{0,2,7,8},{0,6,7,8},{1,4,7,10},{1,6,7,10},{2,4,7,10},{2,7,8,10},{6,7,8,10}}
{{0,1,4,7},{0,2,4,7},{0,2,7,9},{0,6,7,9},{1,4,6,7},{2,4,6,7},{2,6,7,9}}
{{0,1,4,7},{0,2,4,7},{0,2,7,9},{0,6,7,9},{1,4,6,7},{2,4,7,8},{2,7,8,9},{4,6,7,8},{6,7,8,9}}
{{0,1,4,7},{0,2,4,7},{0,2,7,9},{0,6,7,9},{1,4,7,8},{1,6,7,8},{2,4,7,8},{2,7,8,9},{6,7,8,9}}
{{0,1,4,7},{0,2,4,7},{0,2,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,4,7,8},{2,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,4,7},{0,2,4,7},{0,2,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,4,7,10},{2,6,7,9},{2,6,7,10}}
{{0,1,4,7},{0,2,4,7},{0,2,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,4,7,10},{2,6,9,10},{2,7,9,10},{6,7,9,10}}
{{0,1,4,7},{0,2,4,7},{0,2,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,4,7,10},{2,7,8,9},{2,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,4,7},{0,2,4,7},{0,2,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,4,7,10},{2,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,7},{0,2,4,7},{0,2,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,4,7,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,7},{0,2,4,8},{0,4,6,7},{0,4,6,8},{1,4,6,7}}
{{0,1,4,7},{0,2,4,8},{0,4,7,8},{0,6,7,8},{1,4,6,7},{4,6,7,8}}
{{0,1,4,7},{0,2,4,8},{0,4,7,8},{0,6,7,8},{1,4,7,8},{1,6,7,8}}
{{0,1,4,7},{0,2,4,8},{0,4,7,8},{0,6,7,8},{1,4,7,10},{1,6,7,10},{4,7,8,10},{6,7,8,10}}
{{0,1,4,7},{0,2,4,8},{0,4,7,10},{0,4,8,10},{0,6,7,8},{0,7,8,10},{1,4,7,10},{1,6,7,10},{6,7,8,10}}
{{0,1,4,7},{0,2,4,8},{0,4,7,10},{0,4,8,10},{0,6,7,10},{0,6,8,10},{1,4,7,10},{1,6,7,10}}
{{0,1,4,7},{0,2,4,9},{0,4,6,7},{0,4,6,9},{1,4,6,7},{2,4,6,9}}
{{0,1,4,7},{0,2,4,9},{0,4,6,7},{0,4,6,9},{1,4,6,7},{2,4,8,9},{4,6,8,9}}
{{0,1,4,7},{0,2,4,9},{0,4,7,9},{0,6,7,9},{1,4,6,7},{2,4,6,9},{4,6,7,9}}
{{0,1,4,7},{0,2,4,9},{0,4,7,9},{0,6,7,9},{1,4,6,7},{2,4,8,9},{4,6,7,8},{4,7,8,9},{6,7,8,9}}
{{0,1,4,7},{0,2,4,9},{0,4,7,9},{0,6,7,9},{1,4,6,7},{2,4,8,9},{4,6,7,9},{4,6,8,9}}
{{0,1,4,7},{0,2,4,9},{0,4,7,9},{0,6,7,9},{1,4,7,8},{1,6,7,8},{2,4,8,9},{4,7,8,9},{6,7,8,9}}
{{0,1,4,7},{0,2,4,9},{0,4,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,4,8,9},{4,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,4,7},{0,2,4,9},{0,4,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,4,8,9},{4,7,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,7},{0,2,4,9},{0,4,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,4,8,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,7},{0,2,4,9},{0,4,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,4,9,10},{2,6,9,10},{4,7,9,10},{6,7,9,10}}
{{0,1,4,7},{0,2,4,9},{0,4,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,4,9,10},{2,8,9,10},{4,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,7},{0,2,4,9},{0,4,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,4,9,10},{2,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,7},{0,2,4,9},{0,4,7,10},{0,4,9,10},{0,6,7,9},{0,7,9,10},{1,4,7,10},{1,6,7,10},{2,4,8,9},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,7},{0,2,4,9},{0,4,7,10},{0,4,9,10},{0,6,7,9},{0,7,9,10},{1,4,7,10},{1,6,7,10},{2,4,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,7},{0,2,4,9},{0,4,7,10},{0,4,9,10},{0,6,7,9},{0,7,9,10},{1,4,7,10},{1,6,7,10},{2,4,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,4,7},{0,2,4,9},{0,4,7,10},{0,4,9,10},{0,6,7,9},{0,7,9,10},{1,4,7,10},{1,6,7,10},{2,4,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,7},{0,2,4,9},{0,4,7,10},{0,4,9,10},{0,6,7,9},{0,7,9,10},{1,4,7,10},{1,6,7,10},{2,4,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,7},{0,2,4,9},{0,4,7,10},{0,4,9,10},{0,6,7,10},{0,6,9,10},{1,4,7,10},{1,6,7,10},{2,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,4,7},{0,2,4,9},{0,4,7,10},{0,4,9,10},{0,6,7,10},{0,6,9,10},{1,4,7,10},{1,6,7,10},{2,4,9,10},{2,6,9,10}}
{{0,1,4,7},{0,2,4,9},{0,4,7,10},{0,4,9,10},{0,6,7,10},{0,6,9,10},{1,4,7,10},{1,6,7,10},{2,4,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,4,7},{0,2,4,10},{0,2,6,10},{0,4,7,10},{0,6,7,10},{1,4,7,10},{1,6,7,10}}
{{0,1,4,7},{0,2,4,10},{0,2,8,10},{0,4,7,10},{0,6,7,8},{0,7,8,10},{1,4,7,10},{1,6,7,10},{6,7,8,10}}
{{0,1,4,7},{0,2,4,10},{0,2,8,10},{0,4,7,10},{0,6,7,10},{0,6,8,10},{1,4,7,10},{1,6,7,10}}
{{0,1,4,7},{0,2,4,10},{0,2,9,10},{0,4,7,10},{0,6,7,9},{0,7,9,10},{1,4,7,10},{1,6,7,10},{2,6,9,10},{6,7,9,10}}
{{0,1,4,7},{0,2,4,10},{0,2,9,10},{0,4,7,10},{0,6,7,9},{0,7,9,10},{1,4,7,10},{1,6,7,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,7},{0,2,4,10},{0,2,9,10},{0,4,7,10},{0,6,7,9},{0,7,9,10},{1,4,7,10},{1,6,7,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,7},{0,2,4,10},{0,2,9,10},{0,4,7,10},{0,6,7,10},{0,6,9,10},{1,4,7,10},{1,6,7,10},{2,6,9,10}}
{{0,1,4,7},{0,2,4,10},{0,2,9,10},{0,4,7,10},{0,6,7,10},{0,6,9,10},{1,4,7,10},{1,6,7,10},{2,8,9,10},{6,8,9,10}}
{{0,1,4,7},{0,3,4,6},{0,4,6,7},{1,4,6,7},{2,3,4,6}}
{{0,1,4,7},{0,3,4,6},{0,4,6,7},{1,4,6,7},{2,3,4,8},{3,4,6,8}}
{{0,1,4,7},{0,3,4,7},{0,3,6,7},{1,4,6,7},{2,3,4,6},{3,4,6,7}}
{{0,1,4,7},{0,3,4,7},{0,3,6,7},{1,4,6,7},{2,3,4,7},{2,3,6,7},{2,4,6,7}}
{{0,1,4,7},{0,3,4,7},{0,3,6,7},{1,4,6,7},{2,3,4,7},{2,3,7,8},{2,4,7,8},{3,6,7,8},{4,6,7,8}}
{{0,1,4,7},{0,3,4,7},{0,3,6,7},{1,4,6,7},{2,3,4,8},{3,4,6,7},{3,4,6,8}}
{{0,1,4,7},{0,3,4,7},{0,3,6,7},{1,4,6,7},{2,3,4,8},{3,4,7,8},{3,6,7,8},{4,6,7,8}}
{{0,1,4,7},{0,3,4,7},{0,3,6,7},{1,4,7,8},{1,6,7,8},{2,3,4,7},{2,3,7,8},{2,4,7,8},{3,6,7,8}}
{{0,1,4,7},{0,3,4,7},{0,3,6,7},{1,4,7,8},{1,6,7,8},{2,3,4,8},{3,4,7,8},{3,6,7,8}}
{{0,1,4,7},{0,3,4,7},{0,3,6,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,6,7},{2,4,7,10},{2,6,7,10}}
{{0,1,4,7},{0,3,4,7},{0,3,6,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,8},{2,4,7,8},{3,6,7,8},{4,7,8,10},{6,7,8,10}}
{{0,1,4,7},{0,3,4,7},{0,3,6,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,8},{2,4,7,10},{2,7,8,10},{3,6,7,8},{6,7,8,10}}
{{0,1,4,7},{0,3,4,7},{0,3,6,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,7,8},{3,6,7,8},{4,7,8,10},{6,7,8,10}}
{{0,1,4,7},{0,3,4,7},{0,3,6,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,7,10},{3,4,8,10},{3,6,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,4,7},{0,3,4,7},{0,3,6,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,7,10},{3,4,8,10},{3,6,7,10},{3,6,8,10}}
{{0,1,4,7},{0,3,4,7},{0,3,6,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,6,10},{3,4,7,10},{3,6,7,10}}
{{0,1,4,7},{0,3,4,7},{0,3,6,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,7,10},{3,6,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,4,7},{0,3,4,7},{0,3,6,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,7,10},{3,6,7,10},{3,6,8,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,8},{0,6,7,8},{1,4,6,7},{2,3,4,7},{2,3,7,8},{2,4,7,8},{4,6,7,8}}
{{0,1,4,7},{0,3,4,7},{0,3,7,8},{0,6,7,8},{1,4,6,7},{2,3,4,8},{3,4,7,8},{4,6,7,8}}
{{0,1,4,7},{0,3,4,7},{0,3,7,8},{0,6,7,8},{1,4,7,8},{1,6,7,8},{2,3,4,7},{2,3,7,8},{2,4,7,8}}
{{0,1,4,7},{0,3,4,7},{0,3,7,8},{0,6,7,8},{1,4,7,8},{1,6,7,8},{2,3,4,8},{3,4,7,8}}
{{0,1,4,7},{0,3,4,7},{0,3,7,8},{0,6,7,8},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,8},{2,4,7,8},{4,7,8,10},{6,7,8,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,8},{0,6,7,8},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,8},{2,4,7,10},{2,7,8,10},{6,7,8,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,8},{0,6,7,8},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,7,8},{4,7,8,10},{6,7,8,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,8},{0,6,7,8},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,7,10},{3,4,8,10},{3,7,8,10},{6,7,8,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,8},{0,6,7,8},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,7,10},{3,7,8,10},{6,7,8,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,6,7},{2,3,4,7},{2,3,7,8},{2,4,7,8},{3,7,8,9},{4,6,7,8},{6,7,8,9}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,6,7},{2,3,4,7},{2,3,7,9},{2,4,6,7},{2,6,7,9}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,6,7},{2,3,4,7},{2,3,7,9},{2,4,7,8},{2,7,8,9},{4,6,7,8},{6,7,8,9}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,6,7},{2,3,4,8},{3,4,7,8},{3,7,8,9},{4,6,7,8},{6,7,8,9}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,6,7},{2,3,4,8},{3,4,7,9},{3,4,8,9},{4,6,7,8},{4,7,8,9},{6,7,8,9}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,6,7},{2,3,4,8},{3,4,7,9},{3,4,8,9},{4,6,7,9},{4,6,8,9}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,6,7},{2,3,4,9},{2,4,6,9},{3,4,7,9},{4,6,7,9}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,6,7},{2,3,4,9},{2,4,8,9},{3,4,7,9},{4,6,7,8},{4,7,8,9},{6,7,8,9}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,6,7},{2,3,4,9},{2,4,8,9},{3,4,7,9},{4,6,7,9},{4,6,8,9}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,8},{1,6,7,8},{2,3,4,7},{2,3,7,8},{2,4,7,8},{3,7,8,9},{6,7,8,9}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,8},{1,6,7,8},{2,3,4,7},{2,3,7,9},{2,4,7,8},{2,7,8,9},{6,7,8,9}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,8},{1,6,7,8},{2,3,4,8},{3,4,7,8},{3,7,8,9},{6,7,8,9}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,8},{1,6,7,8},{2,3,4,8},{3,4,7,9},{3,4,8,9},{4,7,8,9},{6,7,8,9}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,8},{1,6,7,8},{2,3,4,9},{2,4,8,9},{3,4,7,9},{4,7,8,9},{6,7,8,9}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,8},{2,4,7,8},{3,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,8},{2,4,7,10},{2,7,8,10},{3,7,8,9},{6,7,8,9},{6,7,8,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,9},{2,4,7,8},{2,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,9},{2,4,7,10},{2,6,7,9},{2,6,7,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,9},{2,4,7,10},{2,6,9,10},{2,7,9,10},{6,7,9,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,9},{2,4,7,10},{2,7,8,9},{2,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,9},{2,4,7,10},{2,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,9},{2,4,7,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,7,8},{3,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,7,9},{3,4,8,9},{4,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,7,9},{3,4,8,9},{4,7,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,7,9},{3,4,8,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,7,10},{3,4,8,10},{3,7,8,9},{3,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,7,10},{3,4,8,10},{3,7,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,7,10},{3,4,8,10},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,7,9},{4,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,7,9},{4,7,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,7,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,7,9},{4,7,9,10},{6,7,9,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,7,9},{4,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,7,9},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,7,10},{3,7,8,9},{3,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,7,10},{3,7,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,7,10},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,7,10},{3,7,9,10},{6,7,9,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,7,10},{3,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,7},{0,3,4,7},{0,3,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,7,10},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,7},{0,3,4,8},{0,4,6,7},{0,4,6,8},{1,4,6,7},{2,3,4,8}}
{{0,1,4,7},{0,3,4,8},{0,4,7,8},{0,6,7,8},{1,4,6,7},{2,3,4,8},{4,6,7,8}}
{{0,1,4,7},{0,3,4,8},{0,4,7,8},{0,6,7,8},{1,4,7,8},{1,6,7,8},{2,3,4,8}}
{{0,1,4,7},{0,3,4,8},{0,4,7,8},{0,6,7,8},{1,4,7,10},{1,6,7,10},{2,3,4,8},{4,7,8,10},{6,7,8,10}}
{{0,1,4,7},{0,3,4,8},{0,4,7,10},{0,4,8,10},{0,6,7,8},{0,7,8,10},{1,4,7,10},{1,6,7,10},{2,3,4,8},{6,7,8,10}}
{{0,1,4,7},{0,3,4,8},{0,4,7,10},{0,4,8,10},{0,6,7,10},{0,6,8,10},{1,4,7,10},{1,6,7,10},{2,3,4,8}}
{{0,1,4,7},{0,3,4,9},{0,4,6,7},{0,4,6,9},{1,4,6,7},{2,3,4,8},{3,4,8,9},{4,6,8,9}}
{{0,1,4,7},{0,3,4,9},{0,4,6,7},{0,4,6,9},{1,4,6,7},{2,3,4,9},{2,4,6,9}}
{{0,1,4,7},{0,3,4,9},{0,4,6,7},{0,4,6,9},{1,4,6,7},{2,3,4,9},{2,4,8,9},{4,6,8,9}}
{{0,1,4,7},{0,3,4,9},{0,4,7,9},{0,6,7,9},{1,4,6,7},{2,3,4,8},{3,4,8,9},{4,6,7,8},{4,7,8,9},{6,7,8,9}}
{{0,1,4,7},{0,3,4,9},{0,4,7,9},{0,6,7,9},{1,4,6,7},{2,3,4,8},{3,4,8,9},{4,6,7,9},{4,6,8,9}}
{{0,1,4,7},{0,3,4,9},{0,4,7,9},{0,6,7,9},{1,4,6,7},{2,3,4,9},{2,4,6,9},{4,6,7,9}}
{{0,1,4,7},{0,3,4,9},{0,4,7,9},{0,6,7,9},{1,4,6,7},{2,3,4,9},{2,4,8,9},{4,6,7,8},{4,7,8,9},{6,7,8,9}}
{{0,1,4,7},{0,3,4,9},{0,4,7,9},{0,6,7,9},{1,4,6,7},{2,3,4,9},{2,4,8,9},{4,6,7,9},{4,6,8,9}}
{{0,1,4,7},{0,3,4,9},{0,4,7,9},{0,6,7,9},{1,4,7,8},{1,6,7,8},{2,3,4,8},{3,4,8,9},{4,7,8,9},{6,7,8,9}}
{{0,1,4,7},{0,3,4,9},{0,4,7,9},{0,6,7,9},{1,4,7,8},{1,6,7,8},{2,3,4,9},{2,4,8,9},{4,7,8,9},{6,7,8,9}}
{{0,1,4,7},{0,3,4,9},{0,4,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,8,9},{4,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,4,7},{0,3,4,9},{0,4,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,8,9},{4,7,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,7},{0,3,4,9},{0,4,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,8,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,7},{0,3,4,9},{0,4,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{4,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,4,7},{0,3,4,9},{0,4,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{4,7,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,7},{0,3,4,9},{0,4,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,7},{0,3,4,9},{0,4,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{4,7,9,10},{6,7,9,10}}
{{0,1,4,7},{0,3,4,9},{0,4,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{4,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,7},{0,3,4,9},{0,4,7,9},{0,6,7,9},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,7},{0,3,4,9},{0,4,7,10},{0,4,9,10},{0,6,7,9},{0,7,9,10},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,8,9},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,7},{0,3,4,9},{0,4,7,10},{0,4,9,10},{0,6,7,9},{0,7,9,10},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,7},{0,3,4,9},{0,4,7,10},{0,4,9,10},{0,6,7,9},{0,7,9,10},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,7},{0,3,4,9},{0,4,7,10},{0,4,9,10},{0,6,7,9},{0,7,9,10},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,7},{0,3,4,9},{0,4,7,10},{0,4,9,10},{0,6,7,9},{0,7,9,10},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,4,7},{0,3,4,9},{0,4,7,10},{0,4,9,10},{0,6,7,9},{0,7,9,10},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,7},{0,3,4,9},{0,4,7,10},{0,4,9,10},{0,6,7,9},{0,7,9,10},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,7},{0,3,4,9},{0,4,7,10},{0,4,9,10},{0,6,7,10},{0,6,9,10},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,4,7},{0,3,4,9},{0,4,7,10},{0,4,9,10},{0,6,7,10},{0,6,9,10},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,4,7},{0,3,4,9},{0,4,7,10},{0,4,9,10},{0,6,7,10},{0,6,9,10},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10}}
{{0,1,4,7},{0,3,4,9},{0,4,7,10},{0,4,9,10},{0,6,7,10},{0,6,9,10},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,4,7},{0,3,4,10},{0,3,6,10},{0,4,7,10},{0,6,7,10},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,8,10},{3,6,8,10}}
{{0,1,4,7},{0,3,4,10},{0,3,6,10},{0,4,7,10},{0,6,7,10},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,6,10}}
{{0,1,4,7},{0,3,4,10},{0,3,6,10},{0,4,7,10},{0,6,7,10},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,6,8,10}}
{{0,1,4,7},{0,3,4,10},{0,3,8,10},{0,4,7,10},{0,6,7,8},{0,7,8,10},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,8,10},{6,7,8,10}}
{{0,1,4,7},{0,3,4,10},{0,3,8,10},{0,4,7,10},{0,6,7,8},{0,7,8,10},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{6,7,8,10}}
{{0,1,4,7},{0,3,4,10},{0,3,8,10},{0,4,7,10},{0,6,7,10},{0,6,8,10},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,8,10}}
{{0,1,4,7},{0,3,4,10},{0,3,8,10},{0,4,7,10},{0,6,7,10},{0,6,8,10},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10}}
{{0,1,4,7},{0,3,4,10},{0,3,9,10},{0,4,7,10},{0,6,7,9},{0,7,9,10},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,8,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,7},{0,3,4,10},{0,3,9,10},{0,4,7,10},{0,6,7,9},{0,7,9,10},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,8,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,7},{0,3,4,10},{0,3,9,10},{0,4,7,10},{0,6,7,9},{0,7,9,10},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,7},{0,3,4,10},{0,3,9,10},{0,4,7,10},{0,6,7,9},{0,7,9,10},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,7},{0,3,4,10},{0,3,9,10},{0,4,7,10},{0,6,7,9},{0,7,9,10},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,4,7},{0,3,4,10},{0,3,9,10},{0,4,7,10},{0,6,7,9},{0,7,9,10},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,7},{0,3,4,10},{0,3,9,10},{0,4,7,10},{0,6,7,9},{0,7,9,10},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,7},{0,3,4,10},{0,3,9,10},{0,4,7,10},{0,6,7,10},{0,6,9,10},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,4,7},{0,3,4,10},{0,3,9,10},{0,4,7,10},{0,6,7,10},{0,6,9,10},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,4,7},{0,3,4,10},{0,3,9,10},{0,4,7,10},{0,6,7,10},{0,6,9,10},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10}}
{{0,1,4,7},{0,3,4,10},{0,3,9,10},{0,4,7,10},{0,6,7,10},{0,6,9,10},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,4,8},{0,1,6,8},{0,2,4,8}}
{{0,1,4,8},{0,1,6,8},{0,3,4,8},{2,3,4,8}}
{{0,1,4,8},{0,1,7,8},{0,2,4,8},{0,6,7,8},{1,6,7,8}}
{{0,1,4,8},{0,1,7,8},{0,3,4,8},{0,6,7,8},{1,6,7,8},{2,3,4,8}}
{{0,1,4,9},{0,1,6,9},{0,2,4,9},{1,4,6,9},{2,4,6,9}}
{{0,1,4,9},{0,1,6,9},{0,2,4,9},{1,4,6,9},{2,4,8,9},{4,6,8,9}}
{{0,1,4,9},{0,1,6,9},{0,2,4,9},{1,4,8,9},{1,6,8,9},{2,4,8,9}}
{{0,1,4,9},{0,1,6,9},{0,2,4,9},{1,4,9,10},{1,6,9,10},{2,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,1,6,9},{0,2,4,9},{1,4,9,10},{1,6,9,10},{2,4,9,10},{2,6,9,10}}
{{0,1,4,9},{0,1,6,9},{0,2,4,9},{1,4,9,10},{1,6,9,10},{2,4,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,1,6,9},{0,3,4,9},{1,4,6,9},{2,3,4,8},{3,4,8,9},{4,6,8,9}}
{{0,1,4,9},{0,1,6,9},{0,3,4,9},{1,4,6,9},{2,3,4,9},{2,4,6,9}}
{{0,1,4,9},{0,1,6,9},{0,3,4,9},{1,4,6,9},{2,3,4,9},{2,4,8,9},{4,6,8,9}}
{{0,1,4,9},{0,1,6,9},{0,3,4,9},{1,4,8,9},{1,6,8,9},{2,3,4,8},{3,4,8,9}}
{{0,1,4,9},{0,1,6,9},{0,3,4,9},{1,4,8,9},{1,6,8,9},{2,3,4,9},{2,4,8,9}}
{{0,1,4,9},{0,1,6,9},{0,3,4,9},{1,4,9,10},{1,6,9,10},{2,3,4,8},{3,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,1,6,9},{0,3,4,9},{1,4,9,10},{1,6,9,10},{2,3,4,9},{2,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,1,6,9},{0,3,4,9},{1,4,9,10},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,6,9,10}}
{{0,1,4,9},{0,1,6,9},{0,3,4,9},{1,4,9,10},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,1,7,9},{0,2,4,9},{0,6,7,9},{1,4,6,9},{1,6,7,9},{2,4,6,9}}
{{0,1,4,9},{0,1,7,9},{0,2,4,9},{0,6,7,9},{1,4,6,9},{1,6,7,9},{2,4,8,9},{4,6,8,9}}
{{0,1,4,9},{0,1,7,9},{0,2,4,9},{0,6,7,9},{1,4,8,9},{1,6,7,8},{1,7,8,9},{2,4,8,9},{6,7,8,9}}
{{0,1,4,9},{0,1,7,9},{0,2,4,9},{0,6,7,9},{1,4,8,9},{1,6,7,9},{1,6,8,9},{2,4,8,9}}
{{0,1,4,9},{0,1,7,9},{0,2,4,9},{0,6,7,9},{1,4,9,10},{1,6,7,9},{1,6,9,10},{2,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,1,7,9},{0,2,4,9},{0,6,7,9},{1,4,9,10},{1,6,7,9},{1,6,9,10},{2,4,9,10},{2,6,9,10}}
{{0,1,4,9},{0,1,7,9},{0,2,4,9},{0,6,7,9},{1,4,9,10},{1,6,7,9},{1,6,9,10},{2,4,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,1,7,9},{0,2,4,9},{0,6,7,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,4,8,9},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,1,7,9},{0,2,4,9},{0,6,7,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,4,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,1,7,9},{0,2,4,9},{0,6,7,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,4,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,4,9},{0,1,7,9},{0,2,4,9},{0,6,7,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,4,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,1,7,9},{0,2,4,9},{0,6,7,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,4,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,1,7,9},{0,3,4,9},{0,6,7,9},{1,4,6,9},{1,6,7,9},{2,3,4,8},{3,4,8,9},{4,6,8,9}}
{{0,1,4,9},{0,1,7,9},{0,3,4,9},{0,6,7,9},{1,4,6,9},{1,6,7,9},{2,3,4,9},{2,4,6,9}}
{{0,1,4,9},{0,1,7,9},{0,3,4,9},{0,6,7,9},{1,4,6,9},{1,6,7,9},{2,3,4,9},{2,4,8,9},{4,6,8,9}}
{{0,1,4,9},{0,1,7,9},{0,3,4,9},{0,6,7,9},{1,4,8,9},{1,6,7,8},{1,7,8,9},{2,3,4,8},{3,4,8,9},{6,7,8,9}}
{{0,1,4,9},{0,1,7,9},{0,3,4,9},{0,6,7,9},{1,4,8,9},{1,6,7,8},{1,7,8,9},{2,3,4,9},{2,4,8,9},{6,7,8,9}}
{{0,1,4,9},{0,1,7,9},{0,3,4,9},{0,6,7,9},{1,4,8,9},{1,6,7,9},{1,6,8,9},{2,3,4,8},{3,4,8,9}}
{{0,1,4,9},{0,1,7,9},{0,3,4,9},{0,6,7,9},{1,4,8,9},{1,6,7,9},{1,6,8,9},{2,3,4,9},{2,4,8,9}}
{{0,1,4,9},{0,1,7,9},{0,3,4,9},{0,6,7,9},{1,4,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,8},{3,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,1,7,9},{0,3,4,9},{0,6,7,9},{1,4,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,1,7,9},{0,3,4,9},{0,6,7,9},{1,4,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,6,9,10}}
{{0,1,4,9},{0,1,7,9},{0,3,4,9},{0,6,7,9},{1,4,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,4,9},{0,1,7,9},{0,3,4,9},{0,6,7,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,8,9},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,1,7,9},{0,3,4,9},{0,6,7,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,1,7,9},{0,3,4,9},{0,6,7,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,8,9},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,1,7,9},{0,3,4,9},{0,6,7,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,9},{0,1,7,9},{0,3,4,9},{0,6,7,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,4,9},{0,1,7,9},{0,3,4,9},{0,6,7,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,9},{0,1,7,9},{0,3,4,9},{0,6,7,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,6,10},{0,2,4,8},{0,4,8,10},{0,6,8,10}}
{{0,1,4,10},{0,1,6,10},{0,2,4,9},{0,4,9,10},{0,6,9,10},{2,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,6,10},{0,2,4,9},{0,4,9,10},{0,6,9,10},{2,4,9,10},{2,6,9,10}}
{{0,1,4,10},{0,1,6,10},{0,2,4,9},{0,4,9,10},{0,6,9,10},{2,4,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,6,10},{0,2,4,10},{0,2,6,10}}
{{0,1,4,10},{0,1,6,10},{0,2,4,10},{0,2,8,10},{0,6,8,10}}
{{0,1,4,10},{0,1,6,10},{0,2,4,10},{0,2,9,10},{0,6,9,10},{2,6,9,10}}
{{0,1,4,10},{0,1,6,10},{0,2,4,10},{0,2,9,10},{0,6,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,6,10},{0,3,4,8},{0,4,8,10},{0,6,8,10},{2,3,4,8}}
{{0,1,4,10},{0,1,6,10},{0,3,4,9},{0,4,9,10},{0,6,9,10},{2,3,4,8},{3,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,6,10},{0,3,4,9},{0,4,9,10},{0,6,9,10},{2,3,4,9},{2,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,6,10},{0,3,4,9},{0,4,9,10},{0,6,9,10},{2,3,4,9},{2,4,9,10},{2,6,9,10}}
{{0,1,4,10},{0,1,6,10},{0,3,4,9},{0,4,9,10},{0,6,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,6,10},{0,3,4,10},{0,3,6,10},{2,3,4,8},{3,4,8,10},{3,6,8,10}}
{{0,1,4,10},{0,1,6,10},{0,3,4,10},{0,3,6,10},{2,3,4,10},{2,3,6,10}}
{{0,1,4,10},{0,1,6,10},{0,3,4,10},{0,3,6,10},{2,3,4,10},{2,3,8,10},{3,6,8,10}}
{{0,1,4,10},{0,1,6,10},{0,3,4,10},{0,3,8,10},{0,6,8,10},{2,3,4,8},{3,4,8,10}}
{{0,1,4,10},{0,1,6,10},{0,3,4,10},{0,3,8,10},{0,6,8,10},{2,3,4,10},{2,3,8,10}}
{{0,1,4,10},{0,1,6,10},{0,3,4,10},{0,3,9,10},{0,6,9,10},{2,3,4,8},{3,4,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,6,10},{0,3,4,10},{0,3,9,10},{0,6,9,10},{2,3,4,10},{2,3,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,6,10},{0,3,4,10},{0,3,9,10},{0,6,9,10},{2,3,4,10},{2,3,9,10},{2,6,9,10}}
{{0,1,4,10},{0,1,6,10},{0,3,4,10},{0,3,9,10},{0,6,9,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,2,4,8},{0,4,8,10},{0,6,7,8},{0,7,8,10},{1,6,7,10},{6,7,8,10}}
{{0,1,4,10},{0,1,7,10},{0,2,4,8},{0,4,8,10},{0,6,7,10},{0,6,8,10},{1,6,7,10}}
{{0,1,4,10},{0,1,7,10},{0,2,4,9},{0,4,9,10},{0,6,7,9},{0,7,9,10},{1,6,7,10},{2,4,8,9},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,2,4,9},{0,4,9,10},{0,6,7,9},{0,7,9,10},{1,6,7,10},{2,4,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,2,4,9},{0,4,9,10},{0,6,7,9},{0,7,9,10},{1,6,7,10},{2,4,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,4,10},{0,1,7,10},{0,2,4,9},{0,4,9,10},{0,6,7,9},{0,7,9,10},{1,6,7,10},{2,4,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,2,4,9},{0,4,9,10},{0,6,7,9},{0,7,9,10},{1,6,7,10},{2,4,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,2,4,9},{0,4,9,10},{0,6,7,10},{0,6,9,10},{1,6,7,10},{2,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,2,4,9},{0,4,9,10},{0,6,7,10},{0,6,9,10},{1,6,7,10},{2,4,9,10},{2,6,9,10}}
{{0,1,4,10},{0,1,7,10},{0,2,4,9},{0,4,9,10},{0,6,7,10},{0,6,9,10},{1,6,7,10},{2,4,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,2,4,10},{0,2,6,10},{0,6,7,10},{1,6,7,10}}
{{0,1,4,10},{0,1,7,10},{0,2,4,10},{0,2,8,10},{0,6,7,8},{0,7,8,10},{1,6,7,10},{6,7,8,10}}
{{0,1,4,10},{0,1,7,10},{0,2,4,10},{0,2,8,10},{0,6,7,10},{0,6,8,10},{1,6,7,10}}
{{0,1,4,10},{0,1,7,10},{0,2,4,10},{0,2,9,10},{0,6,7,9},{0,7,9,10},{1,6,7,10},{2,6,9,10},{6,7,9,10}}
{{0,1,4,10},{0,1,7,10},{0,2,4,10},{0,2,9,10},{0,6,7,9},{0,7,9,10},{1,6,7,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,2,4,10},{0,2,9,10},{0,6,7,9},{0,7,9,10},{1,6,7,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,2,4,10},{0,2,9,10},{0,6,7,10},{0,6,9,10},{1,6,7,10},{2,6,9,10}}
{{0,1,4,10},{0,1,7,10},{0,2,4,10},{0,2,9,10},{0,6,7,10},{0,6,9,10},{1,6,7,10},{2,8,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,8},{0,4,8,10},{0,6,7,8},{0,7,8,10},{1,6,7,10},{2,3,4,8},{6,7,8,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,8},{0,4,8,10},{0,6,7,10},{0,6,8,10},{1,6,7,10},{2,3,4,8}}
{{0,1,4,10},{0,1,7,10},{0,3,4,9},{0,4,9,10},{0,6,7,9},{0,7,9,10},{1,6,7,10},{2,3,4,8},{3,4,8,9},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,9},{0,4,9,10},{0,6,7,9},{0,7,9,10},{1,6,7,10},{2,3,4,8},{3,4,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,9},{0,4,9,10},{0,6,7,9},{0,7,9,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,9},{0,4,9,10},{0,6,7,9},{0,7,9,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,9},{0,4,9,10},{0,6,7,9},{0,7,9,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,9},{0,4,9,10},{0,6,7,9},{0,7,9,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,9},{0,4,9,10},{0,6,7,9},{0,7,9,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,9},{0,4,9,10},{0,6,7,10},{0,6,9,10},{1,6,7,10},{2,3,4,8},{3,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,9},{0,4,9,10},{0,6,7,10},{0,6,9,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,9},{0,4,9,10},{0,6,7,10},{0,6,9,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,9},{0,4,9,10},{0,6,7,10},{0,6,9,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,10},{0,3,6,10},{0,6,7,10},{1,6,7,10},{2,3,4,8},{3,4,8,10},{3,6,8,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,10},{0,3,6,10},{0,6,7,10},{1,6,7,10},{2,3,4,10},{2,3,6,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,10},{0,3,6,10},{0,6,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,6,8,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,10},{0,3,8,10},{0,6,7,8},{0,7,8,10},{1,6,7,10},{2,3,4,8},{3,4,8,10},{6,7,8,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,10},{0,3,8,10},{0,6,7,8},{0,7,8,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{6,7,8,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,10},{0,3,8,10},{0,6,7,10},{0,6,8,10},{1,6,7,10},{2,3,4,8},{3,4,8,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,10},{0,3,8,10},{0,6,7,10},{0,6,8,10},{1,6,7,10},{2,3,4,10},{2,3,8,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,6,7,10},{2,3,4,8},{3,4,8,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,6,7,10},{2,3,4,8},{3,4,8,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,10},{0,3,9,10},{0,6,7,10},{0,6,9,10},{1,6,7,10},{2,3,4,8},{3,4,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,10},{0,3,9,10},{0,6,7,10},{0,6,9,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,10},{0,3,9,10},{0,6,7,10},{0,6,9,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10}}
{{0,1,4,10},{0,1,7,10},{0,3,4,10},{0,3,9,10},{0,6,7,10},{0,6,9,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,6},{0,2,5,6},{1,2,5,6}}
{{0,1,5,6},{0,2,5,6},{1,2,5,10},{1,5,6,10},{2,5,6,10}}
{{0,1,5,6},{0,2,5,6},{1,4,5,6},{2,4,5,6}}
{{0,1,5,6},{0,2,5,6},{1,4,5,10},{1,5,6,10},{2,4,5,10},{2,5,6,10}}
{{0,1,5,6},{0,2,5,8},{0,5,6,8},{1,2,5,8},{1,5,6,8}}
{{0,1,5,6},{0,2,5,8},{0,5,6,8},{1,2,5,10},{1,5,6,10},{2,5,8,10},{5,6,8,10}}
{{0,1,5,6},{0,2,5,8},{0,5,6,8},{1,4,5,6},{2,4,5,8},{4,5,6,8}}
{{0,1,5,6},{0,2,5,8},{0,5,6,8},{1,4,5,8},{1,5,6,8},{2,4,5,8}}
{{0,1,5,6},{0,2,5,8},{0,5,6,8},{1,4,5,10},{1,5,6,10},{2,4,5,8},{4,5,8,10},{5,6,8,10}}
{{0,1,5,6},{0,2,5,8},{0,5,6,8},{1,4,5,10},{1,5,6,10},{2,4,5,10},{2,5,8,10},{5,6,8,10}}
{{0,1,5,6},{0,2,5,9},{0,5,6,9},{1,2,5,6},{2,5,6,9}}
{{0,1,5,6},{0,2,5,9},{0,5,6,9},{1,2,5,8},{1,5,6,8},{2,5,8,9},{5,6,8,9}}
{{0,1,5,6},{0,2,5,9},{0,5,6,9},{1,2,5,10},{1,5,6,10},{2,5,6,9},{2,5,6,10}}
{{0,1,5,6},{0,2,5,9},{0,5,6,9},{1,2,5,10},{1,5,6,10},{2,5,8,9},{2,5,8,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,6},{0,2,5,9},{0,5,6,9},{1,2,5,10},{1,5,6,10},{2,5,8,9},{2,5,8,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,6},{0,2,5,9},{0,5,6,9},{1,2,5,10},{1,5,6,10},{2,5,9,10},{2,6,9,10},{5,6,9,10}}
{{0,1,5,6},{0,2,5,9},{0,5,6,9},{1,2,5,10},{1,5,6,10},{2,5,9,10},{2,8,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,6},{0,2,5,9},{0,5,6,9},{1,4,5,6},{2,4,5,6},{2,5,6,9}}
{{0,1,5,6},{0,2,5,9},{0,5,6,9},{1,4,5,6},{2,4,5,8},{2,5,8,9},{4,5,6,8},{5,6,8,9}}
{{0,1,5,6},{0,2,5,9},{0,5,6,9},{1,4,5,6},{2,4,5,9},{2,4,6,9},{4,5,6,9}}
{{0,1,5,6},{0,2,5,9},{0,5,6,9},{1,4,5,6},{2,4,5,9},{2,4,8,9},{4,5,6,9},{4,6,8,9}}
{{0,1,5,6},{0,2,5,9},{0,5,6,9},{1,4,5,8},{1,5,6,8},{2,4,5,8},{2,5,8,9},{5,6,8,9}}
{{0,1,5,6},{0,2,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,6},{0,2,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,6},{0,2,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,6},{0,2,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10},{5,6,9,10}}
{{0,1,5,6},{0,2,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,6},{0,2,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,4,5,10},{2,5,6,9},{2,5,6,10}}
{{0,1,5,6},{0,2,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,6},{0,2,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,6},{0,2,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,4,5,10},{2,5,9,10},{2,6,9,10},{5,6,9,10}}
{{0,1,5,6},{0,2,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,6},{0,3,5,6},{1,2,5,6},{2,3,5,6}}
{{0,1,5,6},{0,3,5,6},{1,2,5,8},{1,5,6,8},{2,3,5,8},{3,5,6,8}}
{{0,1,5,6},{0,3,5,6},{1,2,5,10},{1,5,6,10},{2,3,5,6},{2,5,6,10}}
{{0,1,5,6},{0,3,5,6},{1,2,5,10},{1,5,6,10},{2,3,5,8},{2,5,8,10},{3,5,6,8},{5,6,8,10}}
{{0,1,5,6},{0,3,5,6},{1,2,5,10},{1,5,6,10},{2,3,5,10},{2,3,6,10},{3,5,6,10}}
{{0,1,5,6},{0,3,5,6},{1,2,5,10},{1,5,6,10},{2,3,5,10},{2,3,8,10},{3,5,6,10},{3,6,8,10}}
{{0,1,5,6},{0,3,5,6},{1,4,5,6},{2,3,4,6},{3,4,5,6}}
{{0,1,5,6},{0,3,5,6},{1,4,5,6},{2,3,4,8},{3,4,5,6},{3,4,6,8}}
{{0,1,5,6},{0,3,5,6},{1,4,5,6},{2,3,4,8},{3,4,5,8},{3,5,6,8},{4,5,6,8}}
{{0,1,5,6},{0,3,5,6},{1,4,5,6},{2,3,5,6},{2,4,5,6}}
{{0,1,5,6},{0,3,5,6},{1,4,5,6},{2,3,5,8},{2,4,5,8},{3,5,6,8},{4,5,6,8}}
{{0,1,5,6},{0,3,5,6},{1,4,5,8},{1,5,6,8},{2,3,4,8},{3,4,5,8},{3,5,6,8}}
{{0,1,5,6},{0,3,5,6},{1,4,5,8},{1,5,6,8},{2,3,5,8},{2,4,5,8},{3,5,6,8}}
{{0,1,5,6},{0,3,5,6},{1,4,5,10},{1,5,6,10},{2,3,4,8},{3,4,5,8},{3,5,6,8},{4,5,8,10},{5,6,8,10}}
{{0,1,5,6},{0,3,5,6},{1,4,5,10},{1,5,6,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,6,10},{3,6,8,10}}
{{0,1,5,6},{0,3,5,6},{1,4,5,10},{1,5,6,10},{2,3,4,10},{2,3,6,10},{3,4,5,10},{3,5,6,10}}
{{0,1,5,6},{0,3,5,6},{1,4,5,10},{1,5,6,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,6,10},{3,6,8,10}}
{{0,1,5,6},{0,3,5,6},{1,4,5,10},{1,5,6,10},{2,3,5,6},{2,4,5,10},{2,5,6,10}}
{{0,1,5,6},{0,3,5,6},{1,4,5,10},{1,5,6,10},{2,3,5,8},{2,4,5,8},{3,5,6,8},{4,5,8,10},{5,6,8,10}}
{{0,1,5,6},{0,3,5,6},{1,4,5,10},{1,5,6,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,6,8},{5,6,8,10}}
{{0,1,5,6},{0,3,5,6},{1,4,5,10},{1,5,6,10},{2,3,5,10},{2,3,6,10},{2,4,5,10},{3,5,6,10}}
{{0,1,5,6},{0,3,5,6},{1,4,5,10},{1,5,6,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,6,10},{3,6,8,10}}
{{0,1,5,6},{0,3,5,8},{0,5,6,8},{1,2,5,8},{1,5,6,8},{2,3,5,8}}
{{0,1,5,6},{0,3,5,8},{0,5,6,8},{1,2,5,10},{1,5,6,10},{2,3,5,8},{2,5,8,10},{5,6,8,10}}
{{0,1,5,6},{0,3,5,8},{0,5,6,8},{1,4,5,6},{2,3,4,8},{3,4,5,8},{4,5,6,8}}
{{0,1,5,6},{0,3,5,8},{0,5,6,8},{1,4,5,6},{2,3,5,8},{2,4,5,8},{4,5,6,8}}
{{0,1,5,6},{0,3,5,8},{0,5,6,8},{1,4,5,8},{1,5,6,8},{2,3,4,8},{3,4,5,8}}
{{0,1,5,6},{0,3,5,8},{0,5,6,8},{1,4,5,8},{1,5,6,8},{2,3,5,8},{2,4,5,8}}
{{0,1,5,6},{0,3,5,8},{0,5,6,8},{1,4,5,10},{1,5,6,10},{2,3,4,8},{3,4,5,8},{4,5,8,10},{5,6,8,10}}
{{0,1,5,6},{0,3,5,8},{0,5,6,8},{1,4,5,10},{1,5,6,10},{2,3,5,8},{2,4,5,8},{4,5,8,10},{5,6,8,10}}
{{0,1,5,6},{0,3,5,8},{0,5,6,8},{1,4,5,10},{1,5,6,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{5,6,8,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,2,5,6},{2,3,5,9},{2,5,6,9}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,2,5,8},{1,5,6,8},{2,3,5,8},{3,5,8,9},{5,6,8,9}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,2,5,8},{1,5,6,8},{2,3,5,9},{2,5,8,9},{5,6,8,9}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,2,5,10},{1,5,6,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,6,8,9},{5,6,8,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,2,5,10},{1,5,6,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,2,5,10},{1,5,6,10},{2,3,5,9},{2,5,6,9},{2,5,6,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,2,5,10},{1,5,6,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,2,5,10},{1,5,6,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,2,5,10},{1,5,6,10},{2,3,5,9},{2,5,9,10},{2,6,9,10},{5,6,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,2,5,10},{1,5,6,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,2,5,10},{1,5,6,10},{2,3,5,10},{2,3,8,10},{3,5,9,10},{3,8,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,2,5,10},{1,5,6,10},{2,3,5,10},{2,3,9,10},{2,6,9,10},{3,5,9,10},{5,6,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,2,5,10},{1,5,6,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,6},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,6,8},{5,6,8,9}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,6},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,6,9},{4,6,8,9}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,6},{2,3,4,9},{2,4,6,9},{3,4,5,9},{4,5,6,9}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,6},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,6,9},{4,6,8,9}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,6},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,6,8},{5,6,8,9}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,6},{2,3,5,9},{2,4,5,6},{2,5,6,9}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,6},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,6,8},{5,6,8,9}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,6},{2,3,5,9},{2,4,5,9},{2,4,6,9},{4,5,6,9}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,6},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,6,9},{4,6,8,9}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,8},{1,5,6,8},{2,3,4,8},{3,4,5,8},{3,5,8,9},{5,6,8,9}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,8},{1,5,6,8},{2,3,5,8},{2,4,5,8},{3,5,8,9},{5,6,8,9}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,8},{1,5,6,8},{2,3,5,9},{2,4,5,8},{2,5,8,9},{5,6,8,9}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,9,10},{4,8,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,9,10},{4,8,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{4,5,9,10},{5,6,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,9,10},{5,6,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,6,8,9},{5,6,8,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10},{5,6,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,5,9},{2,4,5,10},{2,5,6,9},{2,5,6,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10},{5,6,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,9,10},{5,6,9,10}}
{{0,1,5,6},{0,3,5,9},{0,5,6,9},{1,4,5,10},{1,5,6,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,6},{0,5,6,7},{1,2,5,6},{1,5,6,7}}
{{0,1,5,7},{0,2,5,6},{0,5,6,7},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,5,6,10}}
{{0,1,5,7},{0,2,5,6},{0,5,6,7},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,6,10},{5,6,7,10}}
{{0,1,5,7},{0,2,5,6},{0,5,6,7},{1,4,5,6},{1,5,6,7},{2,4,5,6}}
{{0,1,5,7},{0,2,5,6},{0,5,6,7},{1,4,5,7},{1,4,6,7},{2,4,5,6},{4,5,6,7}}
{{0,1,5,7},{0,2,5,6},{0,5,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,6,10},{4,5,7,10},{5,6,7,10}}
{{0,1,5,7},{0,2,5,6},{0,5,6,7},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,4,5,10},{2,5,6,10}}
{{0,1,5,7},{0,2,5,6},{0,5,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,6,10},{5,6,7,10}}
{{0,1,5,7},{0,2,5,7},{0,2,6,7},{1,2,5,7},{1,2,6,7}}
{{0,1,5,7},{0,2,5,7},{0,2,6,7},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,6,7,10}}
{{0,1,5,7},{0,2,5,7},{0,2,6,7},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,7,10},{2,6,7,10}}
{{0,1,5,7},{0,2,5,7},{0,2,6,7},{1,4,5,7},{1,4,6,7},{2,4,5,7},{2,4,6,7}}
{{0,1,5,7},{0,2,5,7},{0,2,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,7},{2,4,7,10},{2,6,7,10}}
{{0,1,5,7},{0,2,5,7},{0,2,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,7,10},{2,6,7,10},{4,5,7,10}}
{{0,1,5,7},{0,2,5,7},{0,2,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,7,10},{2,6,7,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,8},{0,6,7,8},{1,2,5,7},{1,2,7,8},{1,6,7,8}}
{{0,1,5,7},{0,2,5,7},{0,2,7,8},{0,6,7,8},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,8},{0,6,7,8},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,7,10},{2,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,8},{0,6,7,8},{1,4,5,7},{1,4,6,7},{2,4,5,7},{2,4,7,8},{4,6,7,8}}
{{0,1,5,7},{0,2,5,7},{0,2,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,4,5,7},{2,4,7,8}}
{{0,1,5,7},{0,2,5,7},{0,2,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,7},{2,4,7,8},{4,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,7},{2,4,7,10},{2,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,7,10},{2,7,8,10},{4,5,7,10},{6,7,8,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,8},{0,6,7,8},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,7,10},{2,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,2,5,7},{1,2,6,7},{2,6,7,9}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,8},{1,6,7,8},{2,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,6,7,9},{2,6,7,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,6,9,10},{2,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,7,8,9},{2,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,7,10},{2,6,7,9},{2,6,7,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,7,10},{2,6,9,10},{2,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,7,10},{2,7,8,9},{2,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,7,10},{2,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,7,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,4,5,7},{2,4,6,7},{2,6,7,9}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,4,5,7},{2,4,7,8},{2,7,8,9},{4,6,7,8},{6,7,8,9}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,4,5,7},{2,4,7,8},{2,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,7},{2,4,7,8},{2,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,7},{2,4,7,10},{2,6,7,9},{2,6,7,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,7},{2,4,7,10},{2,6,9,10},{2,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,7},{2,4,7,10},{2,7,8,9},{2,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,7},{2,4,7,10},{2,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,7},{2,4,7,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,7,10},{2,6,7,9},{2,6,7,10},{4,5,7,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,7,10},{2,6,9,10},{2,7,9,10},{4,5,7,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,7,10},{2,7,8,9},{2,7,8,10},{4,5,7,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,7,10},{2,7,9,10},{2,8,9,10},{4,5,7,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,7,10},{2,7,9,10},{2,8,9,10},{4,5,7,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,7,10},{2,6,7,9},{2,6,7,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,7,10},{2,6,9,10},{2,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,7,10},{2,7,8,9},{2,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,7,10},{2,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,7},{0,2,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,7,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,8},{0,5,6,7},{0,5,6,8},{1,2,5,8},{1,5,6,7},{1,5,6,8}}
{{0,1,5,7},{0,2,5,8},{0,5,6,7},{0,5,6,8},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,5,8,10},{5,6,8,10}}
{{0,1,5,7},{0,2,5,8},{0,5,6,7},{0,5,6,8},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,8,10},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,2,5,8},{0,5,6,7},{0,5,6,8},{1,4,5,6},{1,5,6,7},{2,4,5,8},{4,5,6,8}}
{{0,1,5,7},{0,2,5,8},{0,5,6,7},{0,5,6,8},{1,4,5,7},{1,4,6,7},{2,4,5,8},{4,5,6,7},{4,5,6,8}}
{{0,1,5,7},{0,2,5,8},{0,5,6,7},{0,5,6,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,8},{4,5,7,10},{4,5,8,10},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,2,5,8},{0,5,6,7},{0,5,6,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,10},{4,5,7,10},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,2,5,8},{0,5,6,7},{0,5,6,8},{1,4,5,8},{1,5,6,7},{1,5,6,8},{2,4,5,8}}
{{0,1,5,7},{0,2,5,8},{0,5,6,7},{0,5,6,8},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,4,5,8},{4,5,8,10},{5,6,8,10}}
{{0,1,5,7},{0,2,5,8},{0,5,6,7},{0,5,6,8},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,4,5,10},{2,5,8,10},{5,6,8,10}}
{{0,1,5,7},{0,2,5,8},{0,5,6,7},{0,5,6,8},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,8},{4,5,8,10},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,2,5,8},{0,5,6,7},{0,5,6,8},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,10},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,2,5,8},{0,5,7,8},{0,6,7,8},{1,2,5,8},{1,5,7,8},{1,6,7,8}}
{{0,1,5,7},{0,2,5,8},{0,5,7,8},{0,6,7,8},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,8,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,2,5,8},{0,5,7,8},{0,6,7,8},{1,4,5,7},{1,4,6,7},{2,4,5,8},{4,5,7,8},{4,6,7,8}}
{{0,1,5,7},{0,2,5,8},{0,5,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,4,5,8},{4,5,7,8}}
{{0,1,5,7},{0,2,5,8},{0,5,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,8},{4,5,7,8},{4,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,2,5,8},{0,5,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,8},{4,5,7,10},{4,5,8,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,2,5,8},{0,5,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,10},{4,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,2,5,8},{0,5,7,8},{0,6,7,8},{1,4,5,8},{1,5,7,8},{1,6,7,8},{2,4,5,8}}
{{0,1,5,7},{0,2,5,8},{0,5,7,8},{0,6,7,8},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,8},{4,5,8,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,2,5,8},{0,5,7,8},{0,6,7,8},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,2,5,8},{0,5,7,10},{0,5,8,10},{0,6,7,8},{0,7,8,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,8,10},{6,7,8,10}}
{{0,1,5,7},{0,2,5,8},{0,5,7,10},{0,5,8,10},{0,6,7,8},{0,7,8,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,8},{4,5,7,10},{4,5,8,10},{6,7,8,10}}
{{0,1,5,7},{0,2,5,8},{0,5,7,10},{0,5,8,10},{0,6,7,8},{0,7,8,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,10},{4,5,7,10},{6,7,8,10}}
{{0,1,5,7},{0,2,5,8},{0,5,7,10},{0,5,8,10},{0,6,7,8},{0,7,8,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,8},{4,5,8,10},{6,7,8,10}}
{{0,1,5,7},{0,2,5,8},{0,5,7,10},{0,5,8,10},{0,6,7,8},{0,7,8,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,10},{6,7,8,10}}
{{0,1,5,7},{0,2,5,8},{0,5,7,10},{0,5,8,10},{0,6,7,10},{0,6,8,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,8,10}}
{{0,1,5,7},{0,2,5,8},{0,5,7,10},{0,5,8,10},{0,6,7,10},{0,6,8,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,8},{4,5,7,10},{4,5,8,10}}
{{0,1,5,7},{0,2,5,8},{0,5,7,10},{0,5,8,10},{0,6,7,10},{0,6,8,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,10},{4,5,7,10}}
{{0,1,5,7},{0,2,5,8},{0,5,7,10},{0,5,8,10},{0,6,7,10},{0,6,8,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,8},{4,5,8,10}}
{{0,1,5,7},{0,2,5,8},{0,5,7,10},{0,5,8,10},{0,6,7,10},{0,6,8,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,6},{1,5,6,7},{2,5,6,9}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,8},{1,5,6,7},{1,5,6,8},{2,5,8,9},{5,6,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,5,6,9},{2,5,6,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,5,8,9},{2,5,8,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,5,8,9},{2,5,8,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,5,9,10},{2,6,9,10},{5,6,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,5,9,10},{2,8,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,6,9},{2,5,6,10},{5,6,7,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,8,9},{2,5,8,10},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,8,9},{2,5,8,10},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,9,10},{2,6,9,10},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,9,10},{2,8,9,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,6},{1,5,6,7},{2,4,5,6},{2,5,6,9}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,6},{1,5,6,7},{2,4,5,8},{2,5,8,9},{4,5,6,8},{5,6,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,6},{1,5,6,7},{2,4,5,9},{2,4,6,9},{4,5,6,9}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,6},{1,5,6,7},{2,4,5,9},{2,4,8,9},{4,5,6,9},{4,6,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,6,7},{2,4,5,6},{2,5,6,9},{4,5,6,7}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,6,7},{2,4,5,8},{2,5,8,9},{4,5,6,7},{4,5,6,8},{5,6,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,6,7},{2,4,5,9},{2,4,6,9},{4,5,6,7},{4,5,6,9}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,6,7},{2,4,5,9},{2,4,8,9},{4,5,6,7},{4,5,6,9},{4,6,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,8},{2,5,8,9},{4,5,7,10},{4,5,8,10},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,8},{2,5,8,9},{4,5,7,10},{4,5,8,10},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,9},{2,4,8,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,7,10},{4,5,9,10},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,7,10},{4,5,9,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,6,9},{2,5,6,10},{4,5,7,10},{5,6,7,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{4,5,7,10},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{4,5,7,10},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,6,9,10},{4,5,7,10},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{4,5,7,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,8},{1,5,6,7},{1,5,6,8},{2,4,5,8},{2,5,8,9},{5,6,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10},{5,6,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,4,5,10},{2,5,6,9},{2,5,6,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,4,5,10},{2,5,9,10},{2,6,9,10},{5,6,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,6,9},{2,5,6,10},{5,6,7,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,6,9,10},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,6},{1,5,6,7},{2,5,6,9},{5,6,7,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,7},{1,2,6,7},{2,5,7,9},{2,6,7,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,8},{1,6,7,8},{2,5,7,9},{2,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,5,7,9},{2,6,7,9},{2,6,7,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,5,7,9},{2,6,9,10},{2,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,5,7,9},{2,7,8,9},{2,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,5,7,9},{2,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,5,7,9},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,8},{1,5,6,7},{1,5,6,8},{2,5,8,9},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,8},{1,5,7,8},{1,6,7,8},{2,5,8,9},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,8},{1,5,7,9},{1,5,8,9},{1,6,7,8},{1,7,8,9},{2,5,8,9},{6,7,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,8},{1,5,7,9},{1,5,8,9},{1,6,7,9},{1,6,8,9},{2,5,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,9},{1,2,6,9},{1,5,7,9},{1,6,7,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,9},{1,2,8,9},{1,5,7,9},{1,6,7,8},{1,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,9},{1,2,8,9},{1,5,7,9},{1,6,7,9},{1,6,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,9},{1,2,9,10},{1,5,7,9},{1,6,7,9},{1,6,9,10},{2,6,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,9},{1,2,9,10},{1,5,7,9},{1,6,7,9},{1,6,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,9},{1,2,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,9},{1,2,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,9},{1,2,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,5,6,9},{2,5,6,10},{5,6,7,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,5,8,9},{2,5,8,10},{5,6,7,9},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,5,8,9},{2,5,8,10},{5,6,7,9},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,5,9,10},{2,6,9,10},{5,6,7,9},{5,6,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,5,9,10},{2,8,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,5,9,10},{2,6,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,5,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,5,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,5,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,5,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,6,9},{2,5,6,10},{5,6,7,9},{5,6,7,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,7,9},{2,5,7,10},{2,6,7,9},{2,6,7,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,7,9},{2,5,7,10},{2,6,9,10},{2,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,7,9},{2,5,7,10},{2,7,8,9},{2,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,7,9},{2,5,7,10},{2,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,7,9},{2,5,7,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,8,9},{2,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,8,9},{2,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,8,9},{2,5,8,10},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,8,9},{2,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,8,9},{2,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,9,10},{2,6,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,9,10},{2,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,9,10},{2,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,9,10},{2,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,9,10},{2,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,6},{1,5,6,7},{2,4,5,6},{2,5,6,9},{5,6,7,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,6},{1,5,6,7},{2,4,5,8},{2,5,8,9},{4,5,6,8},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,6},{1,5,6,7},{2,4,5,9},{2,4,6,9},{4,5,6,9},{5,6,7,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,6},{1,5,6,7},{2,4,5,9},{2,4,8,9},{4,5,6,9},{4,6,8,9},{5,6,7,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,4,5,6},{2,5,6,9},{4,5,6,7},{5,6,7,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,4,5,7},{2,4,6,7},{2,5,7,9},{2,6,7,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,4,5,7},{2,4,7,8},{2,5,7,9},{2,7,8,9},{4,6,7,8},{6,7,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,4,5,8},{2,5,8,9},{4,5,6,7},{4,5,6,8},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,4,5,8},{2,5,8,9},{4,5,7,8},{4,6,7,8},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,4,5,9},{2,4,6,9},{4,5,6,7},{4,5,6,9},{5,6,7,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,4,5,9},{2,4,6,9},{4,5,7,9},{4,6,7,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,4,5,9},{2,4,8,9},{4,5,6,7},{4,5,6,9},{4,6,8,9},{5,6,7,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,4,5,9},{2,4,8,9},{4,5,7,9},{4,6,7,8},{4,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,4,5,9},{2,4,8,9},{4,5,7,9},{4,6,7,9},{4,6,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,4,5,7},{2,4,7,8},{2,5,7,9},{2,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,4,5,8},{2,5,8,9},{4,5,7,8},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,4,5,9},{2,4,8,9},{4,5,7,9},{4,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,7},{2,4,7,8},{2,5,7,9},{2,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,7},{2,4,7,10},{2,5,7,9},{2,6,7,9},{2,6,7,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,7},{2,4,7,10},{2,5,7,9},{2,6,9,10},{2,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,7},{2,4,7,10},{2,5,7,9},{2,7,8,9},{2,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,7},{2,4,7,10},{2,5,7,9},{2,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,7},{2,4,7,10},{2,5,7,9},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,8},{2,5,8,9},{4,5,7,8},{4,7,8,10},{5,7,8,9},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,8},{2,5,8,9},{4,5,7,10},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,8},{2,5,8,9},{4,5,7,10},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,8},{2,5,8,9},{4,5,7,10},{4,5,8,10},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,8},{2,5,8,9},{4,5,7,10},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,8},{2,5,8,9},{4,5,7,10},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,9},{2,4,8,9},{4,5,7,9},{4,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,9},{2,4,8,9},{4,5,7,9},{4,7,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,9},{2,4,8,9},{4,5,7,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,9},{2,4,8,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,9},{2,4,8,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,9},{2,4,8,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,7,9},{4,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,7,10},{4,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,7,10},{4,5,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,7,9},{4,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,7,9},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,7,10},{4,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,7,10},{4,5,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,7,10},{4,5,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,6,9},{2,5,6,10},{4,5,7,10},{5,6,7,9},{5,6,7,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,6,7,9},{2,6,7,10},{4,5,7,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,6,9,10},{2,7,9,10},{4,5,7,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,7,8,9},{2,7,8,10},{4,5,7,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,7,9,10},{2,8,9,10},{4,5,7,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,7,9,10},{2,8,9,10},{4,5,7,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{4,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,6,9,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,6,9,10},{4,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{4,5,7,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{4,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,8},{1,5,6,7},{1,5,6,8},{2,4,5,8},{2,5,8,9},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,8},{1,5,7,8},{1,6,7,8},{2,4,5,8},{2,5,8,9},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,8},{1,5,7,9},{1,5,8,9},{1,6,7,8},{1,7,8,9},{2,4,5,8},{2,5,8,9},{6,7,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,8},{1,5,7,9},{1,5,8,9},{1,6,7,9},{1,6,8,9},{2,4,5,8},{2,5,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,6,9},{1,5,7,9},{1,6,7,9},{2,4,5,9},{2,4,6,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,6,9},{1,5,7,9},{1,6,7,9},{2,4,5,9},{2,4,8,9},{4,6,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,8,9},{1,5,7,9},{1,6,7,8},{1,7,8,9},{2,4,5,9},{2,4,8,9},{6,7,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,8,9},{1,5,7,9},{1,6,7,9},{1,6,8,9},{2,4,5,9},{2,4,8,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,9},{1,6,9,10},{2,4,5,9},{2,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,9},{1,6,9,10},{2,4,5,9},{2,4,9,10},{2,6,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,9},{1,6,9,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,4,5,9},{2,4,8,9},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,4,5,9},{2,4,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,4,5,9},{2,4,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,6,7,9},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,6,7,9},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10},{5,6,7,9},{5,6,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,4,5,10},{2,5,6,9},{2,5,6,10},{5,6,7,9}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,6,7,9},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,6,7,9},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,4,5,10},{2,5,9,10},{2,6,9,10},{5,6,7,9},{5,6,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,4,5,10},{2,5,9,10},{2,6,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,10},{2,5,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,6,9},{2,5,6,10},{5,6,7,9},{5,6,7,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,6,7,9},{2,6,7,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,6,9,10},{2,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,7,8,9},{2,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,6,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,8},{2,5,8,9},{4,5,7,10},{4,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,8},{2,5,8,9},{4,5,7,10},{4,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,9},{2,4,8,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,9},{2,4,8,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,7,10},{4,5,9,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,7,10},{4,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,7,10},{4,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{4,5,7,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{4,5,7,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,6,9,10},{4,5,7,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{4,5,7,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{4,5,7,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,9,10},{2,6,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,5,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,8},{2,5,8,9},{4,5,7,10},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,9},{2,4,8,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,7,10},{4,5,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,7,10},{4,5,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{4,5,7,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,6,9,10},{4,5,7,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{4,5,7,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,6,9,10}}
{{0,1,5,7},{0,2,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,10},{0,2,6,10},{0,5,7,10},{0,6,7,10},{1,2,5,10},{1,5,7,10},{1,6,7,10}}
{{0,1,5,7},{0,2,5,10},{0,2,6,10},{0,5,7,10},{0,6,7,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{4,5,7,10}}
{{0,1,5,7},{0,2,5,10},{0,2,6,10},{0,5,7,10},{0,6,7,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10}}
{{0,1,5,7},{0,2,5,10},{0,2,8,10},{0,5,7,10},{0,6,7,8},{0,7,8,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{6,7,8,10}}
{{0,1,5,7},{0,2,5,10},{0,2,8,10},{0,5,7,10},{0,6,7,8},{0,7,8,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{4,5,7,10},{6,7,8,10}}
{{0,1,5,7},{0,2,5,10},{0,2,8,10},{0,5,7,10},{0,6,7,8},{0,7,8,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{6,7,8,10}}
{{0,1,5,7},{0,2,5,10},{0,2,8,10},{0,5,7,10},{0,6,7,10},{0,6,8,10},{1,2,5,10},{1,5,7,10},{1,6,7,10}}
{{0,1,5,7},{0,2,5,10},{0,2,8,10},{0,5,7,10},{0,6,7,10},{0,6,8,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{4,5,7,10}}
{{0,1,5,7},{0,2,5,10},{0,2,8,10},{0,5,7,10},{0,6,7,10},{0,6,8,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10}}
{{0,1,5,7},{0,2,5,10},{0,2,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,10},{0,2,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,10},{0,2,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,10},{0,2,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,6,9,10},{4,5,7,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,10},{0,2,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,8,9,10},{4,5,7,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,10},{0,2,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,8,9,10},{4,5,7,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,10},{0,2,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,7},{0,2,5,10},{0,2,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,2,5,10},{0,2,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,10},{0,2,9,10},{0,5,7,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,6,9,10}}
{{0,1,5,7},{0,2,5,10},{0,2,9,10},{0,5,7,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,10},{0,2,9,10},{0,5,7,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,6,9,10},{4,5,7,10}}
{{0,1,5,7},{0,2,5,10},{0,2,9,10},{0,5,7,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,4,5,10},{2,8,9,10},{4,5,7,10},{6,8,9,10}}
{{0,1,5,7},{0,2,5,10},{0,2,9,10},{0,5,7,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,6,9,10}}
{{0,1,5,7},{0,2,5,10},{0,2,9,10},{0,5,7,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,4,5,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,2,5,6},{1,5,6,7},{2,3,5,6}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,2,5,8},{1,5,6,7},{1,5,6,8},{2,3,5,8},{3,5,6,8}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,6},{2,5,6,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,5,8,10},{3,5,6,8},{5,6,8,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,6,10},{3,5,6,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,8,10},{3,5,6,10},{3,6,8,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,6},{2,5,6,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{3,5,6,8},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,6,10},{3,5,6,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,5,6,10},{3,6,8,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,6},{1,5,6,7},{2,3,4,6},{3,4,5,6}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,6},{1,5,6,7},{2,3,4,8},{3,4,5,6},{3,4,6,8}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,6},{1,5,6,7},{2,3,4,8},{3,4,5,8},{3,5,6,8},{4,5,6,8}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,6},{1,5,6,7},{2,3,5,6},{2,4,5,6}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,6},{1,5,6,7},{2,3,5,8},{2,4,5,8},{3,5,6,8},{4,5,6,8}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,7},{1,4,6,7},{2,3,4,6},{3,4,5,6},{4,5,6,7}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,6},{3,4,6,8},{4,5,6,7}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,8},{3,5,6,8},{4,5,6,7},{4,5,6,8}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,7},{1,4,6,7},{2,3,5,6},{2,4,5,6},{4,5,6,7}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,7},{1,4,6,7},{2,3,5,8},{2,4,5,8},{3,5,6,8},{4,5,6,7},{4,5,6,8}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,6,8},{4,5,7,10},{4,5,8,10},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,6,10},{3,6,8,10},{4,5,7,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,6,10},{3,4,5,10},{3,5,6,10},{4,5,7,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,6,10},{3,6,8,10},{4,5,7,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,6},{2,4,5,10},{2,5,6,10},{4,5,7,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,6,8},{4,5,7,10},{4,5,8,10},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,6,8},{4,5,7,10},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,6,10},{2,4,5,10},{3,5,6,10},{4,5,7,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,6,10},{3,6,8,10},{4,5,7,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,8},{1,5,6,7},{1,5,6,8},{2,3,4,8},{3,4,5,8},{3,5,6,8}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,8},{1,5,6,7},{1,5,6,8},{2,3,5,8},{2,4,5,8},{3,5,6,8}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,8},{3,4,5,8},{3,5,6,8},{4,5,8,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,6,10},{3,6,8,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,10},{2,3,6,10},{3,4,5,10},{3,5,6,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,6,10},{3,6,8,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,6},{2,4,5,10},{2,5,6,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,4,5,8},{3,5,6,8},{4,5,8,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,6,8},{5,6,8,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,6,10},{2,4,5,10},{3,5,6,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,6,10},{3,6,8,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,6,8},{4,5,8,10},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,6,10},{3,6,8,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,6,10},{3,4,5,10},{3,5,6,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,6,10},{3,6,8,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,6},{2,4,5,10},{2,5,6,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,6,8},{4,5,8,10},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,6,8},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,6,10},{2,4,5,10},{3,5,6,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,6},{0,5,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,6,10},{3,6,8,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,2,5,6},{1,5,6,7},{2,3,5,6},{3,5,6,7}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,2,5,7},{1,2,6,7},{2,3,5,7},{2,3,6,7}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,2,5,7},{1,2,7,8},{1,6,7,8},{2,3,5,7},{2,3,7,8},{3,6,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,3,5,7},{2,3,6,7},{2,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,8},{2,7,8,10},{3,6,7,8},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,2,5,8},{1,5,6,7},{1,5,6,8},{2,3,5,8},{3,5,6,7},{3,5,6,8}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,2,5,8},{1,5,7,8},{1,6,7,8},{2,3,5,8},{3,5,7,8},{3,6,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,6},{2,5,6,10},{3,5,6,7}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,5,8,10},{3,5,6,7},{3,5,6,8},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,6,10},{3,5,6,7},{3,5,6,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,8,10},{3,5,6,7},{3,5,6,10},{3,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,6},{2,5,6,10},{3,5,6,7},{5,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,7},{2,3,6,7},{2,5,7,10},{2,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,8},{2,5,7,10},{2,7,8,10},{3,6,7,8},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{3,5,6,7},{3,5,6,8},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{3,5,7,8},{3,6,7,8},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,6,10},{3,5,6,7},{3,5,6,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,6,10},{3,5,7,10},{3,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,5,6,7},{3,5,6,10},{3,6,8,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,5,7,10},{3,6,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,5,7,10},{3,6,7,10},{3,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,6},{1,5,6,7},{2,3,4,6},{3,4,5,6},{3,5,6,7}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,6},{1,5,6,7},{2,3,4,8},{3,4,5,6},{3,4,6,8},{3,5,6,7}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,6},{1,5,6,7},{2,3,4,8},{3,4,5,8},{3,5,6,7},{3,5,6,8},{4,5,6,8}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,6},{1,5,6,7},{2,3,5,6},{2,4,5,6},{3,5,6,7}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,6},{1,5,6,7},{2,3,5,8},{2,4,5,8},{3,5,6,7},{3,5,6,8},{4,5,6,8}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,6,7},{2,3,4,6},{3,4,5,6},{3,5,6,7},{4,5,6,7}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,6,7},{2,3,4,6},{3,4,5,7},{3,4,6,7}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,6,7},{2,3,4,7},{2,3,6,7},{2,4,6,7},{3,4,5,7}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,6,7},{2,3,4,7},{2,3,7,8},{2,4,7,8},{3,4,5,7},{3,6,7,8},{4,6,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,6},{3,4,6,8},{3,5,6,7},{4,5,6,7}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,7},{3,4,6,7},{3,4,6,8}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,7},{3,4,7,8},{3,6,7,8},{4,6,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,8},{3,5,6,7},{3,5,6,8},{4,5,6,7},{4,5,6,8}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,8},{3,5,7,8},{3,6,7,8},{4,5,7,8},{4,6,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,6,7},{2,3,5,6},{2,4,5,6},{3,5,6,7},{4,5,6,7}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,6,7},{2,3,5,7},{2,3,6,7},{2,4,5,7},{2,4,6,7}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,6,7},{2,3,5,7},{2,3,7,8},{2,4,5,7},{2,4,7,8},{3,6,7,8},{4,6,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,6,7},{2,3,5,8},{2,4,5,8},{3,5,6,7},{3,5,6,8},{4,5,6,7},{4,5,6,8}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,6,7},{2,3,5,8},{2,4,5,8},{3,5,7,8},{3,6,7,8},{4,5,7,8},{4,6,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,4,7},{2,3,7,8},{2,4,7,8},{3,4,5,7},{3,6,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,4,8},{3,4,5,7},{3,4,7,8},{3,6,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,4,8},{3,4,5,8},{3,5,7,8},{3,6,7,8},{4,5,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,5,7},{2,3,7,8},{2,4,5,7},{2,4,7,8},{3,6,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,5,8},{2,4,5,8},{3,5,7,8},{3,6,7,8},{4,5,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,6,7},{2,4,7,10},{2,6,7,10},{3,4,5,7}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,8},{2,4,7,8},{3,4,5,7},{3,6,7,8},{4,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,8},{2,4,7,10},{2,7,8,10},{3,4,5,7},{3,6,7,8},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,7},{3,4,7,8},{3,6,7,8},{4,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,7},{3,4,7,10},{3,4,8,10},{3,6,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,7},{3,4,7,10},{3,4,8,10},{3,6,7,10},{3,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,6,7},{3,5,6,8},{4,5,7,10},{4,5,8,10},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,7,8},{3,6,7,8},{4,5,7,8},{4,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,7,8},{3,6,7,8},{4,5,7,10},{4,5,8,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,6,7},{3,5,6,10},{3,6,8,10},{4,5,7,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,7,10},{3,6,7,8},{3,7,8,10},{4,5,7,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,7,10},{3,6,7,10},{3,6,8,10},{4,5,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,6,10},{3,4,5,7},{3,4,7,10},{3,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,6,10},{3,4,5,10},{3,5,6,7},{3,5,6,10},{4,5,7,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,6,10},{3,4,5,10},{3,5,7,10},{3,6,7,10},{4,5,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,7},{3,4,7,10},{3,6,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,7},{3,4,7,10},{3,6,7,10},{3,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,6,7},{3,5,6,10},{3,6,8,10},{4,5,7,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,7,10},{3,6,7,8},{3,7,8,10},{4,5,7,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,7,10},{3,6,7,10},{3,6,8,10},{4,5,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,6},{2,4,5,10},{2,5,6,10},{3,5,6,7},{4,5,7,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,7},{2,3,6,7},{2,4,5,7},{2,4,7,10},{2,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,7},{2,3,6,7},{2,4,5,10},{2,5,7,10},{2,6,7,10},{4,5,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,8},{2,4,5,7},{2,4,7,8},{3,6,7,8},{4,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,8},{2,4,5,7},{2,4,7,10},{2,7,8,10},{3,6,7,8},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,8},{2,4,5,10},{2,5,7,10},{2,7,8,10},{3,6,7,8},{4,5,7,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,6,7},{3,5,6,8},{4,5,7,10},{4,5,8,10},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,7,8},{3,6,7,8},{4,5,7,8},{4,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,7,8},{3,6,7,8},{4,5,7,10},{4,5,8,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,6,7},{3,5,6,8},{4,5,7,10},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,7,8},{3,6,7,8},{4,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,6,10},{2,4,5,10},{3,5,6,7},{3,5,6,10},{4,5,7,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,6,10},{2,4,5,10},{3,5,7,10},{3,6,7,10},{4,5,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,6,7},{3,5,6,10},{3,6,8,10},{4,5,7,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,7,10},{3,6,7,8},{3,7,8,10},{4,5,7,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,7,10},{3,6,7,10},{3,6,8,10},{4,5,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,8},{1,5,6,7},{1,5,6,8},{2,3,4,8},{3,4,5,8},{3,5,6,7},{3,5,6,8}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,8},{1,5,6,7},{1,5,6,8},{2,3,5,8},{2,4,5,8},{3,5,6,7},{3,5,6,8}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,8},{1,5,7,8},{1,6,7,8},{2,3,4,8},{3,4,5,8},{3,5,7,8},{3,6,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,8},{1,5,7,8},{1,6,7,8},{2,3,5,8},{2,4,5,8},{3,5,7,8},{3,6,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,8},{3,4,5,8},{3,5,6,7},{3,5,6,8},{4,5,8,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,6,7},{3,5,6,10},{3,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,10},{2,3,6,10},{3,4,5,10},{3,5,6,7},{3,5,6,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,6,7},{3,5,6,10},{3,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,6},{2,4,5,10},{2,5,6,10},{3,5,6,7}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,4,5,8},{3,5,6,7},{3,5,6,8},{4,5,8,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,6,7},{3,5,6,8},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,6,10},{2,4,5,10},{3,5,6,7},{3,5,6,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,6,7},{3,5,6,10},{3,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,6,7},{3,5,6,8},{4,5,8,10},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,7,8},{3,6,7,8},{4,5,8,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,6,7},{3,5,6,10},{3,6,8,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,7,10},{3,6,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,7,10},{3,6,7,10},{3,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,6,10},{3,4,5,10},{3,5,6,7},{3,5,6,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,6,10},{3,4,5,10},{3,5,7,10},{3,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,6,7},{3,5,6,10},{3,6,8,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,7,10},{3,6,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,7,10},{3,6,7,10},{3,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,6},{2,4,5,10},{2,5,6,10},{3,5,6,7},{5,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,7},{2,3,6,7},{2,4,5,10},{2,5,7,10},{2,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,8},{2,4,5,10},{2,5,7,10},{2,7,8,10},{3,6,7,8},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,6,7},{3,5,6,8},{4,5,8,10},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,7,8},{3,6,7,8},{4,5,8,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,6,7},{3,5,6,8},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,7,8},{3,6,7,8},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,6,10},{2,4,5,10},{3,5,6,7},{3,5,6,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,6,10},{2,4,5,10},{3,5,7,10},{3,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,6,7},{3,5,6,10},{3,6,8,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,7,10},{3,6,7,8},{3,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,6,7},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,7,10},{3,6,7,10},{3,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,2,5,7},{1,2,7,8},{1,6,7,8},{2,3,5,7},{2,3,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,8},{2,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,2,5,8},{1,5,7,8},{1,6,7,8},{2,3,5,8},{3,5,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,8},{2,5,7,10},{2,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{3,5,7,8},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,5,7,10},{3,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,6,7},{2,3,4,7},{2,3,7,8},{2,4,7,8},{3,4,5,7},{4,6,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,7},{3,4,7,8},{4,6,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,8},{3,5,7,8},{4,5,7,8},{4,6,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,6,7},{2,3,5,7},{2,3,7,8},{2,4,5,7},{2,4,7,8},{4,6,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,6,7},{2,3,5,8},{2,4,5,8},{3,5,7,8},{4,5,7,8},{4,6,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,4,7},{2,3,7,8},{2,4,7,8},{3,4,5,7}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,4,8},{3,4,5,7},{3,4,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,4,8},{3,4,5,8},{3,5,7,8},{4,5,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,5,7},{2,3,7,8},{2,4,5,7},{2,4,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,5,8},{2,4,5,8},{3,5,7,8},{4,5,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,8},{2,4,7,8},{3,4,5,7},{4,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,8},{2,4,7,10},{2,7,8,10},{3,4,5,7},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,7},{3,4,7,8},{4,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,7},{3,4,7,10},{3,4,8,10},{3,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,7,8},{4,5,7,8},{4,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,7,8},{4,5,7,10},{4,5,8,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,7,10},{3,7,8,10},{4,5,7,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,7},{3,4,7,10},{3,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,7,10},{3,7,8,10},{4,5,7,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,8},{2,4,5,7},{2,4,7,8},{4,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,8},{2,4,5,7},{2,4,7,10},{2,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,8},{2,4,5,10},{2,5,7,10},{2,7,8,10},{4,5,7,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,7,8},{4,5,7,8},{4,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,7,8},{4,5,7,10},{4,5,8,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,7,8},{4,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,7,10},{3,7,8,10},{4,5,7,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,8},{1,5,7,8},{1,6,7,8},{2,3,4,8},{3,4,5,8},{3,5,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,8},{1,5,7,8},{1,6,7,8},{2,3,5,8},{2,4,5,8},{3,5,7,8}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,7,8},{4,5,8,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,7,10},{3,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,7,10},{3,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,8},{2,4,5,10},{2,5,7,10},{2,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,7,8},{4,5,8,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,7,8},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,8},{0,6,7,8},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,7,10},{3,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,6},{1,5,6,7},{2,3,5,9},{2,5,6,9},{3,5,7,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,7},{1,2,6,7},{2,3,5,7},{2,3,7,9},{2,6,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,7},{1,2,6,7},{2,3,5,9},{2,5,7,9},{2,6,7,9},{3,5,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,8},{1,6,7,8},{2,3,5,7},{2,3,7,8},{3,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,8},{1,6,7,8},{2,3,5,7},{2,3,7,9},{2,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,8},{1,6,7,8},{2,3,5,9},{2,5,7,9},{2,7,8,9},{3,5,7,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,8},{2,7,8,10},{3,7,8,9},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,6,7,9},{2,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,6,9,10},{2,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,7,8,9},{2,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,3,5,9},{2,5,7,9},{2,6,7,9},{2,6,7,10},{3,5,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,3,5,9},{2,5,7,9},{2,6,9,10},{2,7,9,10},{3,5,7,9},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,3,5,9},{2,5,7,9},{2,7,8,9},{2,7,8,10},{3,5,7,9},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,3,5,9},{2,5,7,9},{2,7,9,10},{2,8,9,10},{3,5,7,9},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,3,5,9},{2,5,7,9},{2,7,9,10},{2,8,9,10},{3,5,7,9},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,8},{1,5,6,7},{1,5,6,8},{2,3,5,8},{3,5,7,9},{3,5,8,9},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,8},{1,5,6,7},{1,5,6,8},{2,3,5,9},{2,5,8,9},{3,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,8},{1,5,7,8},{1,6,7,8},{2,3,5,8},{3,5,7,8},{3,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,8},{1,5,7,8},{1,6,7,8},{2,3,5,8},{3,5,7,9},{3,5,8,9},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,8},{1,5,7,8},{1,6,7,8},{2,3,5,9},{2,5,8,9},{3,5,7,9},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,8},{1,5,7,9},{1,5,8,9},{1,6,7,8},{1,7,8,9},{2,3,5,8},{3,5,7,9},{3,5,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,8},{1,5,7,9},{1,5,8,9},{1,6,7,8},{1,7,8,9},{2,3,5,9},{2,5,8,9},{3,5,7,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,8},{1,5,7,9},{1,5,8,9},{1,6,7,9},{1,6,8,9},{2,3,5,8},{3,5,7,9},{3,5,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,8},{1,5,7,9},{1,5,8,9},{1,6,7,9},{1,6,8,9},{2,3,5,9},{2,5,8,9},{3,5,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,9},{1,2,6,9},{1,5,7,9},{1,6,7,9},{2,3,5,9},{3,5,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,9},{1,2,8,9},{1,5,7,9},{1,6,7,8},{1,7,8,9},{2,3,5,9},{3,5,7,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,9},{1,2,8,9},{1,5,7,9},{1,6,7,9},{1,6,8,9},{2,3,5,9},{3,5,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,9},{1,2,9,10},{1,5,7,9},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,6,9,10},{3,5,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,9},{1,2,9,10},{1,5,7,9},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,8,9,10},{3,5,7,9},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,9},{1,2,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,6,9,10},{3,5,7,9},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,9},{1,2,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,8,9,10},{3,5,7,9},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,9},{1,2,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,8,9,10},{3,5,7,9},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,5,8,10},{3,5,7,9},{3,5,8,9},{5,6,7,9},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,5,8,10},{3,5,7,9},{3,5,8,9},{5,6,7,9},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,5,6,9},{2,5,6,10},{3,5,7,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{3,5,7,9},{5,6,7,9},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{3,5,7,9},{5,6,7,9},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,5,9,10},{2,6,9,10},{3,5,7,9},{5,6,7,9},{5,6,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{3,5,7,9},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,8,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,9,10},{2,6,9,10},{3,5,7,9},{3,5,9,10},{5,6,7,9},{5,6,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,7,9},{3,5,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,8},{2,5,8,10},{3,5,7,9},{3,5,8,9},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{3,5,7,9},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,5,9,10},{2,6,9,10},{3,5,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{3,5,7,9},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,10},{2,3,8,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,10},{2,3,9,10},{2,6,9,10},{3,5,7,9},{3,5,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,7,9},{3,5,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,8},{2,5,8,10},{3,5,7,9},{3,5,8,9},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,8},{2,5,8,10},{3,5,7,9},{3,5,8,9},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{3,5,7,9},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{3,5,7,9},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,5,9,10},{2,6,9,10},{3,5,7,9},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{3,5,7,9},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{3,5,7,9},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,8,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,8,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,9,10},{2,6,9,10},{3,5,7,9},{3,5,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,7,9},{3,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,7,9},{3,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,8},{2,5,7,10},{2,7,8,10},{3,7,8,9},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,5,7,10},{2,6,7,9},{2,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,5,7,10},{2,6,9,10},{2,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,5,7,10},{2,7,8,9},{2,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,5,7,10},{2,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,5,7,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{3,5,7,8},{3,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{3,5,7,9},{3,5,8,9},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{3,5,7,9},{3,5,8,9},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{3,5,7,9},{3,5,8,9},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{3,5,7,9},{3,5,8,9},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{3,5,7,9},{3,5,8,9},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,6,9},{2,5,6,10},{3,5,7,9},{5,6,7,9},{5,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,7,9},{2,5,7,10},{2,6,7,9},{2,6,7,10},{3,5,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,7,9},{2,5,7,10},{2,6,9,10},{2,7,9,10},{3,5,7,9},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,7,9},{2,5,7,10},{2,7,8,9},{2,7,8,10},{3,5,7,9},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,7,9},{2,5,7,10},{2,7,9,10},{2,8,9,10},{3,5,7,9},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,7,9},{2,5,7,10},{2,7,9,10},{2,8,9,10},{3,5,7,9},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{3,5,7,9},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{3,5,7,9},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{3,5,7,9},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{3,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{3,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,9,10},{2,6,9,10},{3,5,7,9},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,9,10},{2,6,9,10},{3,5,7,9},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{3,5,7,9},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{3,5,7,9},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{3,5,7,9},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,5,7,10},{3,7,8,9},{3,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,5,7,10},{3,7,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,5,7,10},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,6,9,10},{3,5,7,9},{3,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,6,9,10},{3,5,7,9},{3,5,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,6,9,10},{3,5,7,10},{3,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,7,9},{3,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,7,9},{3,5,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,7,9},{3,5,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,7,10},{3,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,7,10},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,6},{1,5,6,7},{2,3,4,8},{3,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,6,8},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,6},{1,5,6,7},{2,3,4,8},{3,4,5,9},{3,4,8,9},{3,5,7,9},{4,5,6,9},{4,6,8,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,6},{1,5,6,7},{2,3,4,9},{2,4,6,9},{3,4,5,9},{3,5,7,9},{4,5,6,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,6},{1,5,6,7},{2,3,4,9},{2,4,8,9},{3,4,5,9},{3,5,7,9},{4,5,6,9},{4,6,8,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,6},{1,5,6,7},{2,3,5,8},{2,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,6,8},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,6},{1,5,6,7},{2,3,5,9},{2,4,5,6},{2,5,6,9},{3,5,7,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,6},{1,5,6,7},{2,3,5,9},{2,4,5,8},{2,5,8,9},{3,5,7,9},{4,5,6,8},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,6},{1,5,6,7},{2,3,5,9},{2,4,5,9},{2,4,6,9},{3,5,7,9},{4,5,6,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,6},{1,5,6,7},{2,3,5,9},{2,4,5,9},{2,4,8,9},{3,5,7,9},{4,5,6,9},{4,6,8,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,7},{2,3,7,8},{2,4,7,8},{3,4,5,7},{3,7,8,9},{4,6,7,8},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,7},{2,3,7,9},{2,4,6,7},{2,6,7,9},{3,4,5,7}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,7},{2,3,7,9},{2,4,7,8},{2,7,8,9},{3,4,5,7},{4,6,7,8},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,7},{3,4,7,8},{3,7,8,9},{4,6,7,8},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,7},{3,4,7,9},{3,4,8,9},{4,6,7,8},{4,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,7},{3,4,7,9},{3,4,8,9},{4,6,7,9},{4,6,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,8},{3,5,7,8},{3,7,8,9},{4,5,7,8},{4,6,7,8},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,6,7},{4,5,6,8},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,7,8},{4,6,7,8},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,9},{3,4,8,9},{3,5,7,9},{4,5,6,7},{4,5,6,9},{4,6,8,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,9},{3,4,8,9},{3,5,7,9},{4,5,7,9},{4,6,7,8},{4,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,9},{3,4,8,9},{3,5,7,9},{4,5,7,9},{4,6,7,9},{4,6,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,9},{2,4,6,9},{3,4,5,7},{3,4,7,9},{4,6,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,9},{2,4,6,9},{3,4,5,9},{3,5,7,9},{4,5,6,7},{4,5,6,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,9},{2,4,6,9},{3,4,5,9},{3,5,7,9},{4,5,7,9},{4,6,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,9},{2,4,8,9},{3,4,5,7},{3,4,7,9},{4,6,7,8},{4,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,9},{2,4,8,9},{3,4,5,7},{3,4,7,9},{4,6,7,9},{4,6,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,9},{2,4,8,9},{3,4,5,9},{3,5,7,9},{4,5,6,7},{4,5,6,9},{4,6,8,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,9},{2,4,8,9},{3,4,5,9},{3,5,7,9},{4,5,7,9},{4,6,7,8},{4,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,9},{2,4,8,9},{3,4,5,9},{3,5,7,9},{4,5,7,9},{4,6,7,9},{4,6,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,7},{2,3,7,8},{2,4,5,7},{2,4,7,8},{3,7,8,9},{4,6,7,8},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,7},{2,3,7,9},{2,4,5,7},{2,4,6,7},{2,6,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,7},{2,3,7,9},{2,4,5,7},{2,4,7,8},{2,7,8,9},{4,6,7,8},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,8},{2,4,5,8},{3,5,7,8},{3,7,8,9},{4,5,7,8},{4,6,7,8},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,8},{2,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,6,7},{4,5,6,8},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,8},{2,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,7,8},{4,6,7,8},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,9},{2,4,5,6},{2,5,6,9},{3,5,7,9},{4,5,6,7},{5,6,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,9},{2,4,5,7},{2,4,6,7},{2,5,7,9},{2,6,7,9},{3,5,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,9},{2,4,5,7},{2,4,7,8},{2,5,7,9},{2,7,8,9},{3,5,7,9},{4,6,7,8},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,9},{2,4,5,8},{2,5,8,9},{3,5,7,9},{4,5,6,7},{4,5,6,8},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,9},{2,4,5,8},{2,5,8,9},{3,5,7,9},{4,5,7,8},{4,6,7,8},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,9},{2,4,5,9},{2,4,6,9},{3,5,7,9},{4,5,6,7},{4,5,6,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,9},{2,4,5,9},{2,4,6,9},{3,5,7,9},{4,5,7,9},{4,6,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,9},{2,4,5,9},{2,4,8,9},{3,5,7,9},{4,5,6,7},{4,5,6,9},{4,6,8,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,9},{2,4,5,9},{2,4,8,9},{3,5,7,9},{4,5,7,9},{4,6,7,8},{4,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,9},{2,4,5,9},{2,4,8,9},{3,5,7,9},{4,5,7,9},{4,6,7,9},{4,6,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,4,7},{2,3,7,8},{2,4,7,8},{3,4,5,7},{3,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,4,7},{2,3,7,9},{2,4,7,8},{2,7,8,9},{3,4,5,7},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,4,8},{3,4,5,7},{3,4,7,8},{3,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,4,8},{3,4,5,7},{3,4,7,9},{3,4,8,9},{4,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,4,8},{3,4,5,8},{3,5,7,8},{3,7,8,9},{4,5,7,8},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,4,8},{3,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,7,8},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,4,8},{3,4,5,9},{3,4,8,9},{3,5,7,9},{4,5,7,9},{4,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,4,9},{2,4,8,9},{3,4,5,7},{3,4,7,9},{4,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,4,9},{2,4,8,9},{3,4,5,9},{3,5,7,9},{4,5,7,9},{4,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,5,7},{2,3,7,8},{2,4,5,7},{2,4,7,8},{3,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,5,7},{2,3,7,9},{2,4,5,7},{2,4,7,8},{2,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,5,8},{2,4,5,8},{3,5,7,8},{3,7,8,9},{4,5,7,8},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,5,8},{2,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,7,8},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,5,9},{2,4,5,7},{2,4,7,8},{2,5,7,9},{2,7,8,9},{3,5,7,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,5,9},{2,4,5,8},{2,5,8,9},{3,5,7,9},{4,5,7,8},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,5,9},{2,4,5,9},{2,4,8,9},{3,5,7,9},{4,5,7,9},{4,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,8},{2,4,7,8},{3,4,5,7},{3,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,8},{2,4,7,10},{2,7,8,10},{3,4,5,7},{3,7,8,9},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,9},{2,4,7,8},{2,7,8,9},{3,4,5,7},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,9},{2,4,7,10},{2,6,7,9},{2,6,7,10},{3,4,5,7}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,9},{2,4,7,10},{2,6,9,10},{2,7,9,10},{3,4,5,7},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,9},{2,4,7,10},{2,7,8,9},{2,7,8,10},{3,4,5,7},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,9},{2,4,7,10},{2,7,9,10},{2,8,9,10},{3,4,5,7},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,7},{2,3,7,9},{2,4,7,10},{2,7,9,10},{2,8,9,10},{3,4,5,7},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,7},{3,4,7,8},{3,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,7},{3,4,7,9},{3,4,8,9},{4,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,7},{3,4,7,9},{3,4,8,9},{4,7,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,7},{3,4,7,9},{3,4,8,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,7},{3,4,7,10},{3,4,8,10},{3,7,8,9},{3,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,7},{3,4,7,10},{3,4,8,10},{3,7,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,7},{3,4,7,10},{3,4,8,10},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,7,8},{3,7,8,9},{4,5,7,8},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,7,8},{3,7,8,9},{4,5,7,10},{4,5,8,10},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,7,8},{4,7,8,10},{5,7,8,9},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{3,5,7,9},{4,5,7,9},{4,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{3,5,7,9},{4,5,7,9},{4,7,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{3,5,7,9},{4,5,7,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{3,5,7,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{3,5,7,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{3,5,7,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{4,5,7,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{4,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,7,10},{3,7,8,9},{3,7,8,10},{4,5,7,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,7,10},{3,7,9,10},{3,8,9,10},{4,5,7,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,7,10},{3,7,9,10},{3,8,9,10},{4,5,7,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,7},{3,4,7,9},{4,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,7},{3,4,7,9},{4,7,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,7},{3,4,7,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{3,5,7,9},{4,5,7,9},{4,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{3,5,7,9},{4,5,7,9},{4,7,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{3,5,7,9},{4,5,7,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{3,5,7,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{3,5,7,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{3,5,7,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,7},{3,4,7,9},{4,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{3,5,7,9},{4,5,7,9},{4,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{3,5,7,9},{4,5,7,10},{4,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{3,5,7,9},{4,5,7,10},{4,5,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,7},{3,4,7,9},{4,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,7},{3,4,7,9},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{3,5,7,9},{4,5,7,9},{4,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{3,5,7,9},{4,5,7,9},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{3,5,7,9},{4,5,7,10},{4,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{3,5,7,9},{4,5,7,10},{4,5,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{3,5,7,9},{4,5,7,10},{4,5,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,7},{3,4,7,10},{3,7,8,9},{3,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,7},{3,4,7,10},{3,7,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,7},{3,4,7,10},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{4,5,7,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{4,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,7,10},{3,7,8,9},{3,7,8,10},{4,5,7,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,7,10},{3,7,9,10},{3,8,9,10},{4,5,7,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,7,10},{3,7,9,10},{3,8,9,10},{4,5,7,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,7},{3,4,7,10},{3,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{4,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,7,10},{3,7,9,10},{4,5,7,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,7},{3,4,7,10},{3,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,7},{3,4,7,10},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{4,5,7,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{4,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,7,10},{3,7,9,10},{4,5,7,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,7,10},{3,7,9,10},{4,5,7,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,8},{2,4,5,7},{2,4,7,8},{3,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,8},{2,4,5,7},{2,4,7,10},{2,7,8,10},{3,7,8,9},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,8},{2,4,5,10},{2,5,7,10},{2,7,8,10},{3,7,8,9},{4,5,7,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,4,5,7},{2,4,7,8},{2,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,4,5,7},{2,4,7,10},{2,6,7,9},{2,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,4,5,7},{2,4,7,10},{2,6,9,10},{2,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,4,5,7},{2,4,7,10},{2,7,8,9},{2,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,4,5,7},{2,4,7,10},{2,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,4,5,7},{2,4,7,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,4,5,10},{2,5,7,10},{2,6,7,9},{2,6,7,10},{4,5,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,4,5,10},{2,5,7,10},{2,6,9,10},{2,7,9,10},{4,5,7,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,4,5,10},{2,5,7,10},{2,7,8,9},{2,7,8,10},{4,5,7,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,4,5,10},{2,5,7,10},{2,7,9,10},{2,8,9,10},{4,5,7,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,4,5,10},{2,5,7,10},{2,7,9,10},{2,8,9,10},{4,5,7,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,7,8},{3,7,8,9},{4,5,7,8},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,7,8},{3,7,8,9},{4,5,7,10},{4,5,8,10},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,7,8},{4,7,8,10},{5,7,8,9},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,7,8},{3,7,8,9},{4,5,7,10},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,7,9},{3,5,8,9},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,7,9},{3,5,8,9},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,7,9},{3,5,8,9},{4,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,7,9},{3,5,8,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,7,9},{3,5,8,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,7},{2,4,7,8},{2,5,7,9},{2,7,8,9},{3,5,7,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,7},{2,4,7,10},{2,5,7,9},{2,6,7,9},{2,6,7,10},{3,5,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,7},{2,4,7,10},{2,5,7,9},{2,6,9,10},{2,7,9,10},{3,5,7,9},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,7},{2,4,7,10},{2,5,7,9},{2,7,8,9},{2,7,8,10},{3,5,7,9},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,7},{2,4,7,10},{2,5,7,9},{2,7,9,10},{2,8,9,10},{3,5,7,9},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,7},{2,4,7,10},{2,5,7,9},{2,7,9,10},{2,8,9,10},{3,5,7,9},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{3,5,7,9},{4,5,7,8},{4,7,8,10},{5,7,8,9},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{3,5,7,9},{4,5,7,10},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{3,5,7,9},{4,5,7,10},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{3,5,7,9},{4,5,7,10},{4,5,8,10},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{3,5,7,9},{4,5,7,10},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{3,5,7,9},{4,5,7,10},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{3,5,7,9},{4,5,7,9},{4,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{3,5,7,9},{4,5,7,9},{4,7,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{3,5,7,9},{4,5,7,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{3,5,7,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{3,5,7,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{3,5,7,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{3,5,7,9},{4,5,7,9},{4,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{3,5,7,9},{4,5,7,10},{4,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{3,5,7,9},{4,5,7,10},{4,5,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{3,5,7,9},{4,5,7,9},{4,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{3,5,7,9},{4,5,7,9},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{3,5,7,9},{4,5,7,10},{4,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{3,5,7,9},{4,5,7,10},{4,5,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{3,5,7,9},{4,5,7,10},{4,5,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,6,9},{2,5,6,10},{3,5,7,9},{4,5,7,10},{5,6,7,9},{5,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,6,7,9},{2,6,7,10},{3,5,7,9},{4,5,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,6,9,10},{2,7,9,10},{3,5,7,9},{4,5,7,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,7,8,9},{2,7,8,10},{3,5,7,9},{4,5,7,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,7,9,10},{2,8,9,10},{3,5,7,9},{4,5,7,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,7,9,10},{2,8,9,10},{3,5,7,9},{4,5,7,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{3,5,7,9},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{3,5,7,9},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{3,5,7,9},{4,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{3,5,7,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{3,5,7,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10},{3,5,7,9},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10},{3,5,7,9},{4,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{3,5,7,9},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{3,5,7,9},{4,5,7,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{3,5,7,9},{4,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{4,5,7,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{4,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,7,10},{3,7,8,9},{3,7,8,10},{4,5,7,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,7,10},{3,7,9,10},{3,8,9,10},{4,5,7,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,7,10},{3,7,9,10},{3,8,9,10},{4,5,7,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,7,9},{3,5,9,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,7,9},{3,5,9,10},{4,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,7,10},{3,7,9,10},{4,5,7,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,7,9},{3,5,9,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,7,9},{3,5,9,10},{4,5,7,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,7,9},{3,5,9,10},{4,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,7,10},{3,7,9,10},{4,5,7,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,7,10},{3,7,9,10},{4,5,7,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,8},{1,5,6,7},{1,5,6,8},{2,3,4,8},{3,4,5,8},{3,5,7,9},{3,5,8,9},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,8},{1,5,6,7},{1,5,6,8},{2,3,5,8},{2,4,5,8},{3,5,7,9},{3,5,8,9},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,8},{1,5,6,7},{1,5,6,8},{2,3,5,9},{2,4,5,8},{2,5,8,9},{3,5,7,9},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,8},{1,5,7,8},{1,6,7,8},{2,3,4,8},{3,4,5,8},{3,5,7,8},{3,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,8},{1,5,7,8},{1,6,7,8},{2,3,4,8},{3,4,5,8},{3,5,7,9},{3,5,8,9},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,8},{1,5,7,8},{1,6,7,8},{2,3,5,8},{2,4,5,8},{3,5,7,8},{3,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,8},{1,5,7,8},{1,6,7,8},{2,3,5,8},{2,4,5,8},{3,5,7,9},{3,5,8,9},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,8},{1,5,7,8},{1,6,7,8},{2,3,5,9},{2,4,5,8},{2,5,8,9},{3,5,7,9},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,8},{1,5,7,9},{1,5,8,9},{1,6,7,8},{1,7,8,9},{2,3,4,8},{3,4,5,8},{3,5,7,9},{3,5,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,8},{1,5,7,9},{1,5,8,9},{1,6,7,8},{1,7,8,9},{2,3,5,8},{2,4,5,8},{3,5,7,9},{3,5,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,8},{1,5,7,9},{1,5,8,9},{1,6,7,8},{1,7,8,9},{2,3,5,9},{2,4,5,8},{2,5,8,9},{3,5,7,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,8},{1,5,7,9},{1,5,8,9},{1,6,7,9},{1,6,8,9},{2,3,4,8},{3,4,5,8},{3,5,7,9},{3,5,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,8},{1,5,7,9},{1,5,8,9},{1,6,7,9},{1,6,8,9},{2,3,5,8},{2,4,5,8},{3,5,7,9},{3,5,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,8},{1,5,7,9},{1,5,8,9},{1,6,7,9},{1,6,8,9},{2,3,5,9},{2,4,5,8},{2,5,8,9},{3,5,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,6,9},{1,5,7,9},{1,6,7,9},{2,3,4,8},{3,4,5,9},{3,4,8,9},{3,5,7,9},{4,6,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,6,9},{1,5,7,9},{1,6,7,9},{2,3,4,9},{2,4,6,9},{3,4,5,9},{3,5,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,6,9},{1,5,7,9},{1,6,7,9},{2,3,4,9},{2,4,8,9},{3,4,5,9},{3,5,7,9},{4,6,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,6,9},{1,5,7,9},{1,6,7,9},{2,3,5,9},{2,4,5,9},{2,4,6,9},{3,5,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,6,9},{1,5,7,9},{1,6,7,9},{2,3,5,9},{2,4,5,9},{2,4,8,9},{3,5,7,9},{4,6,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,8,9},{1,5,7,9},{1,6,7,8},{1,7,8,9},{2,3,4,8},{3,4,5,9},{3,4,8,9},{3,5,7,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,8,9},{1,5,7,9},{1,6,7,8},{1,7,8,9},{2,3,4,9},{2,4,8,9},{3,4,5,9},{3,5,7,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,8,9},{1,5,7,9},{1,6,7,8},{1,7,8,9},{2,3,5,9},{2,4,5,9},{2,4,8,9},{3,5,7,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,8,9},{1,5,7,9},{1,6,7,9},{1,6,8,9},{2,3,4,8},{3,4,5,9},{3,4,8,9},{3,5,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,8,9},{1,5,7,9},{1,6,7,9},{1,6,8,9},{2,3,4,9},{2,4,8,9},{3,4,5,9},{3,5,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,8,9},{1,5,7,9},{1,6,7,9},{1,6,8,9},{2,3,5,9},{2,4,5,9},{2,4,8,9},{3,5,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,9},{1,6,9,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{3,5,7,9},{4,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{3,5,7,9},{4,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{3,5,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{3,5,7,9},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{3,5,7,9},{4,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{3,5,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{3,5,7,9},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{3,5,7,9},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{3,5,7,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{3,5,7,9},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{3,5,7,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{3,5,7,9},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{3,5,7,9},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{3,5,7,9},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{3,5,7,9},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{3,5,7,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{3,5,7,9},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{3,5,7,9},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{3,5,7,9},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,8},{3,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,8,10},{5,6,7,9},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,8},{3,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,8,10},{5,6,7,9},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{3,5,7,9},{4,5,9,10},{4,8,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{3,5,7,9},{4,5,9,10},{4,8,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{3,5,7,9},{4,5,9,10},{5,6,7,9},{5,6,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{3,5,7,9},{4,5,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{5,6,7,9},{5,6,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,8,10},{5,6,7,9},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,8,10},{5,6,7,9},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,7,9},{3,5,8,9},{5,6,7,9},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,7,9},{3,5,8,9},{5,6,7,9},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{3,5,7,9},{4,5,8,10},{5,6,7,9},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{3,5,7,9},{4,5,8,10},{5,6,7,9},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{3,5,7,9},{4,5,9,10},{4,8,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{3,5,7,9},{4,5,9,10},{5,6,7,9},{5,6,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{3,5,7,9},{4,5,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,10},{2,5,6,9},{2,5,6,10},{3,5,7,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{3,5,7,9},{5,6,7,9},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{3,5,7,9},{5,6,7,9},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10},{3,5,7,9},{5,6,7,9},{5,6,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{3,5,7,9},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,7,9},{3,5,9,10},{5,6,7,9},{5,6,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,7,9},{3,5,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,8},{3,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{3,5,7,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{3,5,7,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{3,5,7,9},{4,5,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{3,5,7,9},{4,5,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,7,9},{3,5,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,8},{2,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,7,9},{3,5,8,9},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{3,5,7,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{3,5,7,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{3,5,7,9},{4,5,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{3,5,7,9},{4,5,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{3,5,7,9},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10},{3,5,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{3,5,7,9},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,7,9},{3,5,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,7,9},{3,5,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{3,5,7,9},{4,5,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{3,5,7,9},{4,5,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{3,5,7,9},{4,5,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{3,5,7,9},{4,5,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{3,5,7,9},{4,5,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{3,5,7,9},{4,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{3,5,7,9},{4,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,8},{2,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,8},{2,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,7,9},{3,5,8,9},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,7,9},{3,5,8,9},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{3,5,7,9},{4,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{3,5,7,9},{4,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{3,5,7,9},{4,5,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{3,5,7,9},{4,5,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{3,5,7,9},{4,5,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{3,5,7,9},{4,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{3,5,7,9},{4,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{3,5,7,9},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{3,5,7,9},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10},{3,5,7,9},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{3,5,7,9},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{3,5,7,9},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,7,9},{3,5,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,7,9},{3,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,7,9},{3,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,7,8},{3,7,8,9},{4,5,8,10},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,8,10},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{3,5,7,9},{4,5,9,10},{4,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{3,5,7,9},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{3,5,7,9},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,7,10},{3,7,8,9},{3,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,7,10},{3,7,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,7,10},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{3,5,7,9},{4,5,9,10},{4,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{3,5,7,9},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{3,5,7,9},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{3,5,7,9},{4,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{3,5,7,9},{4,5,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{3,5,7,9},{4,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{3,5,7,9},{4,5,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{3,5,7,9},{4,5,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,7,10},{3,7,8,9},{3,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,7,10},{3,7,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,7,10},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,7,10},{3,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,7,9},{3,5,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,7,10},{3,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,7,10},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,8},{2,4,5,10},{2,5,7,10},{2,7,8,10},{3,7,8,9},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,4,5,10},{2,5,7,10},{2,6,7,9},{2,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,4,5,10},{2,5,7,10},{2,6,9,10},{2,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,4,5,10},{2,5,7,10},{2,7,8,9},{2,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,4,5,10},{2,5,7,10},{2,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,7},{2,3,7,9},{2,4,5,10},{2,5,7,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,7,8},{3,7,8,9},{4,5,8,10},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,8,10},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,7,9},{3,5,8,9},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,7,8},{3,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,7,9},{3,5,8,9},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,7,9},{3,5,8,9},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,7,9},{3,5,8,9},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,7,9},{3,5,8,9},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,7,9},{3,5,8,9},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{3,5,7,9},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{3,5,7,9},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{3,5,7,9},{4,5,8,10},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{3,5,7,9},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{3,5,7,9},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{3,5,7,9},{4,5,9,10},{4,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{3,5,7,9},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{3,5,7,9},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{3,5,7,9},{4,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{3,5,7,9},{4,5,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{3,5,7,9},{4,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{3,5,7,9},{4,5,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{3,5,7,9},{4,5,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,6,9},{2,5,6,10},{3,5,7,9},{5,6,7,9},{5,6,7,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,6,7,9},{2,6,7,10},{3,5,7,9}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,6,9,10},{2,7,9,10},{3,5,7,9},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,7,8,9},{2,7,8,10},{3,5,7,9},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,7,9,10},{2,8,9,10},{3,5,7,9},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,7,9,10},{2,8,9,10},{3,5,7,9},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{3,5,7,9},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{3,5,7,9},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{3,5,7,9},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{3,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{3,5,7,9},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10},{3,5,7,9},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10},{3,5,7,9},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{3,5,7,9},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{3,5,7,9},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{3,5,7,9},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,7,9},{3,5,9,10},{3,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,7,10},{3,7,8,9},{3,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,7,10},{3,7,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,7,10},{3,7,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,7,9},{3,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,7,9},{3,5,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,7,10},{3,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,7,9},{3,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,7,9},{3,5,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,7,9},{3,5,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,7,10},{3,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,7},{0,3,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,7,10},{3,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,8},{0,5,6,7},{0,5,6,8},{1,2,5,8},{1,5,6,7},{1,5,6,8},{2,3,5,8}}
{{0,1,5,7},{0,3,5,8},{0,5,6,7},{0,5,6,8},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,5,8,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,6,7},{0,5,6,8},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,6,7},{0,5,6,8},{1,4,5,6},{1,5,6,7},{2,3,4,8},{3,4,5,8},{4,5,6,8}}
{{0,1,5,7},{0,3,5,8},{0,5,6,7},{0,5,6,8},{1,4,5,6},{1,5,6,7},{2,3,5,8},{2,4,5,8},{4,5,6,8}}
{{0,1,5,7},{0,3,5,8},{0,5,6,7},{0,5,6,8},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,8},{4,5,6,7},{4,5,6,8}}
{{0,1,5,7},{0,3,5,8},{0,5,6,7},{0,5,6,8},{1,4,5,7},{1,4,6,7},{2,3,5,8},{2,4,5,8},{4,5,6,7},{4,5,6,8}}
{{0,1,5,7},{0,3,5,8},{0,5,6,7},{0,5,6,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{4,5,7,10},{4,5,8,10},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,6,7},{0,5,6,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{4,5,7,10},{4,5,8,10},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,6,7},{0,5,6,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{4,5,7,10},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,6,7},{0,5,6,8},{1,4,5,8},{1,5,6,7},{1,5,6,8},{2,3,4,8},{3,4,5,8}}
{{0,1,5,7},{0,3,5,8},{0,5,6,7},{0,5,6,8},{1,4,5,8},{1,5,6,7},{1,5,6,8},{2,3,5,8},{2,4,5,8}}
{{0,1,5,7},{0,3,5,8},{0,5,6,7},{0,5,6,8},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,8},{3,4,5,8},{4,5,8,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,6,7},{0,5,6,8},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,4,5,8},{4,5,8,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,6,7},{0,5,6,8},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,6,7},{0,5,6,8},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{4,5,8,10},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,6,7},{0,5,6,8},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{4,5,8,10},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,6,7},{0,5,6,8},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{5,6,7,10},{5,6,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,7,8},{0,6,7,8},{1,2,5,8},{1,5,7,8},{1,6,7,8},{2,3,5,8}}
{{0,1,5,7},{0,3,5,8},{0,5,7,8},{0,6,7,8},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,7,8},{0,6,7,8},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,8},{4,5,7,8},{4,6,7,8}}
{{0,1,5,7},{0,3,5,8},{0,5,7,8},{0,6,7,8},{1,4,5,7},{1,4,6,7},{2,3,5,8},{2,4,5,8},{4,5,7,8},{4,6,7,8}}
{{0,1,5,7},{0,3,5,8},{0,5,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,4,8},{3,4,5,8},{4,5,7,8}}
{{0,1,5,7},{0,3,5,8},{0,5,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,5,8},{2,4,5,8},{4,5,7,8}}
{{0,1,5,7},{0,3,5,8},{0,5,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{4,5,7,8},{4,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{4,5,7,10},{4,5,8,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{4,5,7,8},{4,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{4,5,7,10},{4,5,8,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,7,8},{0,6,7,8},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{4,5,7,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,7,8},{0,6,7,8},{1,4,5,8},{1,5,7,8},{1,6,7,8},{2,3,4,8},{3,4,5,8}}
{{0,1,5,7},{0,3,5,8},{0,5,7,8},{0,6,7,8},{1,4,5,8},{1,5,7,8},{1,6,7,8},{2,3,5,8},{2,4,5,8}}
{{0,1,5,7},{0,3,5,8},{0,5,7,8},{0,6,7,8},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{4,5,8,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,7,8},{0,6,7,8},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{4,5,8,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,7,8},{0,6,7,8},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{5,7,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,7,10},{0,5,8,10},{0,6,7,8},{0,7,8,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,7,10},{0,5,8,10},{0,6,7,8},{0,7,8,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{4,5,7,10},{4,5,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,7,10},{0,5,8,10},{0,6,7,8},{0,7,8,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{4,5,7,10},{4,5,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,7,10},{0,5,8,10},{0,6,7,8},{0,7,8,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{4,5,7,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,7,10},{0,5,8,10},{0,6,7,8},{0,7,8,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{4,5,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,7,10},{0,5,8,10},{0,6,7,8},{0,7,8,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{4,5,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,7,10},{0,5,8,10},{0,6,7,8},{0,7,8,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,7,10},{0,5,8,10},{0,6,7,10},{0,6,8,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,5,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,7,10},{0,5,8,10},{0,6,7,10},{0,6,8,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{4,5,7,10},{4,5,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,7,10},{0,5,8,10},{0,6,7,10},{0,6,8,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{4,5,7,10},{4,5,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,7,10},{0,5,8,10},{0,6,7,10},{0,6,8,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{4,5,7,10}}
{{0,1,5,7},{0,3,5,8},{0,5,7,10},{0,5,8,10},{0,6,7,10},{0,6,8,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{4,5,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,7,10},{0,5,8,10},{0,6,7,10},{0,6,8,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{4,5,8,10}}
{{0,1,5,7},{0,3,5,8},{0,5,7,10},{0,5,8,10},{0,6,7,10},{0,6,8,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,6},{1,5,6,7},{2,3,5,9},{2,5,6,9}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,8},{1,5,6,7},{1,5,6,8},{2,3,5,8},{3,5,8,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,8},{1,5,6,7},{1,5,6,8},{2,3,5,9},{2,5,8,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,5,6,9},{2,5,6,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,5,9,10},{2,6,9,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,8,10},{3,5,9,10},{3,8,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,9,10},{2,6,9,10},{3,5,9,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,6,9},{2,5,6,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,9,10},{2,6,9,10},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,5,9,10},{3,8,9,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,6,9,10},{3,5,9,10},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,9,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,6},{1,5,6,7},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,6,8},{5,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,6},{1,5,6,7},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,6,9},{4,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,6},{1,5,6,7},{2,3,4,9},{2,4,6,9},{3,4,5,9},{4,5,6,9}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,6},{1,5,6,7},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,6,9},{4,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,6},{1,5,6,7},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,6,8},{5,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,6},{1,5,6,7},{2,3,5,9},{2,4,5,6},{2,5,6,9}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,6},{1,5,6,7},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,6,8},{5,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,6},{1,5,6,7},{2,3,5,9},{2,4,5,9},{2,4,6,9},{4,5,6,9}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,6},{1,5,6,7},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,6,9},{4,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,6,7},{4,5,6,8},{5,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,6,7},{4,5,6,9},{4,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,6,7},{2,3,4,9},{2,4,6,9},{3,4,5,9},{4,5,6,7},{4,5,6,9}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,6,7},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,6,7},{4,5,6,9},{4,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,6,7},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,6,7},{4,5,6,8},{5,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,6,7},{2,3,5,9},{2,4,5,6},{2,5,6,9},{4,5,6,7}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,6,7},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,6,7},{4,5,6,8},{5,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,6,7},{2,3,5,9},{2,4,5,9},{2,4,6,9},{4,5,6,7},{4,5,6,9}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,6,7},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,6,7},{4,5,6,9},{4,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{4,5,7,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{4,5,7,10},{4,5,9,10},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,7,10},{4,5,9,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{4,5,7,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,9,10},{4,5,7,10},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{4,5,7,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{4,5,7,10},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{4,5,7,10},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,7,10},{4,5,8,10},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,7,10},{4,5,8,10},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,7,10},{4,5,9,10},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,7,10},{4,5,9,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,6,9},{2,5,6,10},{4,5,7,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{4,5,7,10},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{4,5,7,10},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10},{4,5,7,10},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{4,5,7,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{4,5,7,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,9,10},{4,5,7,10},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{4,5,7,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,8},{1,5,6,7},{1,5,6,8},{2,3,4,8},{3,4,5,8},{3,5,8,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,8},{1,5,6,7},{1,5,6,8},{2,3,5,8},{2,4,5,8},{3,5,8,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,8},{1,5,6,7},{1,5,6,8},{2,3,5,9},{2,4,5,8},{2,5,8,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,9,10},{4,8,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,9,10},{4,8,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{4,5,9,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,9,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,10},{2,5,6,9},{2,5,6,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,9,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,9,10},{4,8,9,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,9,10},{4,8,9,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{4,5,9,10},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,9,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,9,10},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,6,9},{2,5,6,10},{5,6,7,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,9,10},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,6,7},{0,5,6,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,6},{1,5,6,7},{2,3,5,9},{2,5,6,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,7},{1,2,6,7},{2,3,5,9},{2,5,7,9},{2,6,7,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,8},{1,6,7,8},{2,3,5,9},{2,5,7,9},{2,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,3,5,9},{2,5,7,9},{2,6,7,9},{2,6,7,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,3,5,9},{2,5,7,9},{2,6,9,10},{2,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,3,5,9},{2,5,7,9},{2,7,8,9},{2,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,3,5,9},{2,5,7,9},{2,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,7},{1,2,7,10},{1,6,7,10},{2,3,5,9},{2,5,7,9},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,8},{1,5,6,7},{1,5,6,8},{2,3,5,8},{3,5,8,9},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,8},{1,5,6,7},{1,5,6,8},{2,3,5,9},{2,5,8,9},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,8},{1,5,7,8},{1,6,7,8},{2,3,5,8},{3,5,8,9},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,8},{1,5,7,8},{1,6,7,8},{2,3,5,9},{2,5,8,9},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,8},{1,5,7,9},{1,5,8,9},{1,6,7,8},{1,7,8,9},{2,3,5,8},{3,5,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,8},{1,5,7,9},{1,5,8,9},{1,6,7,8},{1,7,8,9},{2,3,5,9},{2,5,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,8},{1,5,7,9},{1,5,8,9},{1,6,7,9},{1,6,8,9},{2,3,5,8},{3,5,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,8},{1,5,7,9},{1,5,8,9},{1,6,7,9},{1,6,8,9},{2,3,5,9},{2,5,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,9},{1,2,6,9},{1,5,7,9},{1,6,7,9},{2,3,5,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,9},{1,2,8,9},{1,5,7,9},{1,6,7,8},{1,7,8,9},{2,3,5,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,9},{1,2,8,9},{1,5,7,9},{1,6,7,9},{1,6,8,9},{2,3,5,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,9},{1,2,9,10},{1,5,7,9},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,9},{1,2,9,10},{1,5,7,9},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,9},{1,2,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,6,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,9},{1,2,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,9},{1,2,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,6,7,9},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,6,7,9},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,5,6,9},{2,5,6,10},{5,6,7,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,6,7,9},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,6,7,9},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,5,9,10},{2,6,9,10},{5,6,7,9},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,8,10},{3,5,9,10},{3,8,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,9,10},{2,6,9,10},{3,5,9,10},{5,6,7,9},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,5,9,10},{2,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,10},{2,3,8,10},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,10},{2,3,9,10},{2,6,9,10},{3,5,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,5,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,8,10},{3,5,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,8,10},{3,5,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,9,10},{2,6,9,10},{3,5,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,6,9},{2,5,6,10},{5,6,7,9},{5,6,7,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,7,9},{2,5,7,10},{2,6,7,9},{2,6,7,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,7,9},{2,5,7,10},{2,6,9,10},{2,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,7,9},{2,5,7,10},{2,7,8,9},{2,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,7,9},{2,5,7,10},{2,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,7,9},{2,5,7,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,9,10},{2,6,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,9,10},{2,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,5,9,10},{3,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,5,9,10},{3,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,5,9,10},{3,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,6,9,10},{3,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,6,9,10},{3,5,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,6},{1,5,6,7},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,6,8},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,6},{1,5,6,7},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,6,9},{4,6,8,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,6},{1,5,6,7},{2,3,4,9},{2,4,6,9},{3,4,5,9},{4,5,6,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,6},{1,5,6,7},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,6,9},{4,6,8,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,6},{1,5,6,7},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,6,8},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,6},{1,5,6,7},{2,3,5,9},{2,4,5,6},{2,5,6,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,6},{1,5,6,7},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,6,8},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,6},{1,5,6,7},{2,3,5,9},{2,4,5,9},{2,4,6,9},{4,5,6,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,6},{1,5,6,7},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,6,9},{4,6,8,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,6,7},{4,5,6,8},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,7,8},{4,6,7,8},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,6,7},{4,5,6,9},{4,6,8,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,7,9},{4,6,7,8},{4,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,7,9},{4,6,7,9},{4,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,9},{2,4,6,9},{3,4,5,9},{4,5,6,7},{4,5,6,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,9},{2,4,6,9},{3,4,5,9},{4,5,7,9},{4,6,7,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,6,7},{4,5,6,9},{4,6,8,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,7,9},{4,6,7,8},{4,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,7,9},{4,6,7,9},{4,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,6,7},{4,5,6,8},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,7,8},{4,6,7,8},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,9},{2,4,5,6},{2,5,6,9},{4,5,6,7},{5,6,7,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,9},{2,4,5,7},{2,4,6,7},{2,5,7,9},{2,6,7,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,9},{2,4,5,7},{2,4,7,8},{2,5,7,9},{2,7,8,9},{4,6,7,8},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,6,7},{4,5,6,8},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,7,8},{4,6,7,8},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,9},{2,4,5,9},{2,4,6,9},{4,5,6,7},{4,5,6,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,9},{2,4,5,9},{2,4,6,9},{4,5,7,9},{4,6,7,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,6,7},{4,5,6,9},{4,6,8,9},{5,6,7,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,7,9},{4,6,7,8},{4,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,6,7},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,7,9},{4,6,7,9},{4,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,7,8},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,7,9},{4,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,7,9},{4,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,7,8},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,5,9},{2,4,5,7},{2,4,7,8},{2,5,7,9},{2,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,7,8},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,8},{1,6,7,8},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,7,9},{4,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,7,8},{4,7,8,10},{5,7,8,9},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,7,9},{4,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,7,9},{4,7,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,7,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{4,5,7,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{4,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,7,9},{4,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,7,9},{4,7,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,7,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{4,5,7,9},{4,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{4,5,7,10},{4,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{4,5,7,10},{4,5,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,7,9},{4,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,7,9},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,7,10},{4,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,7,10},{4,5,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,7,10},{4,5,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{4,5,7,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{4,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,9,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,9,10},{4,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{4,5,7,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{4,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,7,8},{4,7,8,10},{5,7,8,9},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{4,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,7},{2,4,7,8},{2,5,7,9},{2,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,7},{2,4,7,10},{2,5,7,9},{2,6,7,9},{2,6,7,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,7},{2,4,7,10},{2,5,7,9},{2,6,9,10},{2,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,7},{2,4,7,10},{2,5,7,9},{2,7,8,9},{2,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,7},{2,4,7,10},{2,5,7,9},{2,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,7},{2,4,7,10},{2,5,7,9},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,7,8},{4,7,8,10},{5,7,8,9},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,7,10},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,7,10},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,7,10},{4,5,8,10},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,7,10},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,7,10},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,7,9},{4,7,8,9},{4,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,7,9},{4,7,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,7,9},{4,7,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,7,9},{4,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,7,10},{4,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,7,10},{4,5,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,7,9},{4,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,7,9},{4,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,7,10},{4,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,7,10},{4,5,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,7,10},{4,5,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,6,9},{2,5,6,10},{4,5,7,10},{5,6,7,9},{5,6,7,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,6,7,9},{2,6,7,10},{4,5,7,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,6,9,10},{2,7,9,10},{4,5,7,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,7,8,9},{2,7,8,10},{4,5,7,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,7,9,10},{2,8,9,10},{4,5,7,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,7,9,10},{2,8,9,10},{4,5,7,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{4,5,7,10},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{4,5,7,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10},{4,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{4,5,7,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{4,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{4,5,7,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{4,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,9,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,9,10},{4,5,7,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{4,5,7,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{4,5,7,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{4,5,7,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,8},{1,5,6,7},{1,5,6,8},{2,3,4,8},{3,4,5,8},{3,5,8,9},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,8},{1,5,6,7},{1,5,6,8},{2,3,5,8},{2,4,5,8},{3,5,8,9},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,8},{1,5,6,7},{1,5,6,8},{2,3,5,9},{2,4,5,8},{2,5,8,9},{5,6,7,9},{5,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,8},{1,5,7,8},{1,6,7,8},{2,3,4,8},{3,4,5,8},{3,5,8,9},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,8},{1,5,7,8},{1,6,7,8},{2,3,5,8},{2,4,5,8},{3,5,8,9},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,8},{1,5,7,8},{1,6,7,8},{2,3,5,9},{2,4,5,8},{2,5,8,9},{5,7,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,8},{1,5,7,9},{1,5,8,9},{1,6,7,8},{1,7,8,9},{2,3,4,8},{3,4,5,8},{3,5,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,8},{1,5,7,9},{1,5,8,9},{1,6,7,8},{1,7,8,9},{2,3,5,8},{2,4,5,8},{3,5,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,8},{1,5,7,9},{1,5,8,9},{1,6,7,8},{1,7,8,9},{2,3,5,9},{2,4,5,8},{2,5,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,8},{1,5,7,9},{1,5,8,9},{1,6,7,9},{1,6,8,9},{2,3,4,8},{3,4,5,8},{3,5,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,8},{1,5,7,9},{1,5,8,9},{1,6,7,9},{1,6,8,9},{2,3,5,8},{2,4,5,8},{3,5,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,8},{1,5,7,9},{1,5,8,9},{1,6,7,9},{1,6,8,9},{2,3,5,9},{2,4,5,8},{2,5,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,6,9},{1,5,7,9},{1,6,7,9},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,6,9},{1,5,7,9},{1,6,7,9},{2,3,4,9},{2,4,6,9},{3,4,5,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,6,9},{1,5,7,9},{1,6,7,9},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,6,9},{1,5,7,9},{1,6,7,9},{2,3,5,9},{2,4,5,9},{2,4,6,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,6,9},{1,5,7,9},{1,6,7,9},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,6,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,8,9},{1,5,7,9},{1,6,7,8},{1,7,8,9},{2,3,4,8},{3,4,5,9},{3,4,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,8,9},{1,5,7,9},{1,6,7,8},{1,7,8,9},{2,3,4,9},{2,4,8,9},{3,4,5,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,8,9},{1,5,7,9},{1,6,7,8},{1,7,8,9},{2,3,5,9},{2,4,5,9},{2,4,8,9},{6,7,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,8,9},{1,5,7,9},{1,6,7,9},{1,6,8,9},{2,3,4,8},{3,4,5,9},{3,4,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,8,9},{1,5,7,9},{1,6,7,9},{1,6,8,9},{2,3,4,9},{2,4,8,9},{3,4,5,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,8,9},{1,5,7,9},{1,6,7,9},{1,6,8,9},{2,3,5,9},{2,4,5,9},{2,4,8,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,9},{1,6,9,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,5,7,9},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,6,7,9},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,6,7,9},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,9,10},{4,8,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,9,10},{4,8,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{4,5,9,10},{5,6,7,9},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,9,10},{5,6,7,9},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,6,7,9},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,6,7,9},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,6,7,9},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,6,7,9},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,6,7,9},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,6,7,9},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10},{5,6,7,9},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,10},{2,5,6,9},{2,5,6,10},{5,6,7,9}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,6,7,9},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,6,7,9},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10},{5,6,7,9},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,9,10},{5,6,7,9},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,6,7},{1,5,6,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{5,6,7,9},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{4,5,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{4,5,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,9},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,9,10},{4,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,9,10},{4,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{4,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{4,5,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,6,9},{2,5,6,10},{5,6,7,9},{5,6,7,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,6,7,9},{2,6,7,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,6,9,10},{2,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,7,8,9},{2,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,7,9},{2,5,7,10},{2,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,8,9},{5,6,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,7,8,9},{5,7,8,10},{6,7,8,9},{6,7,8,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,7,9,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,9,10},{5,7,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{5,6,7,9},{5,6,7,10},{5,6,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{5,7,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,9},{0,6,7,9},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{5,7,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,5,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,5,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,6,9,10},{3,5,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{4,5,7,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{4,5,7,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{4,5,7,10},{4,5,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,7,10},{4,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,7,10},{4,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{4,5,7,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{4,5,7,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,9,10},{4,5,7,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{4,5,7,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{4,5,7,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{4,5,7,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{4,5,7,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,7,10},{4,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,7,10},{4,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,7,10},{4,5,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,7,10},{4,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,7,10},{4,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{4,5,7,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{4,5,7,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10},{4,5,7,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{4,5,7,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{4,5,7,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{4,5,7,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{4,5,7,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,9,10},{4,5,7,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{4,5,7,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{4,5,7,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{4,5,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,9,10},{2,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,6,9,10},{3,5,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{4,5,7,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{4,5,7,10},{4,5,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,7,10},{4,5,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{4,5,7,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,9,10},{4,5,7,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{4,5,7,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,7,10},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{4,5,7,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,7,10},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,7,10},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,7,10},{4,5,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,7,10},{4,5,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{4,5,7,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10},{4,5,7,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{4,5,7,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{4,5,7,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,9,10},{4,5,7,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{4,5,7,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{4,5,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,9,10}}
{{0,1,5,7},{0,3,5,9},{0,5,7,10},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,6,10},{0,5,7,10},{0,6,7,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,6,10}}
{{0,1,5,7},{0,3,5,10},{0,3,6,10},{0,5,7,10},{0,6,7,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,6,8,10}}
{{0,1,5,7},{0,3,5,10},{0,3,6,10},{0,5,7,10},{0,6,7,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,6,8,10},{4,5,7,10}}
{{0,1,5,7},{0,3,5,10},{0,3,6,10},{0,5,7,10},{0,6,7,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,6,10},{3,4,5,10},{4,5,7,10}}
{{0,1,5,7},{0,3,5,10},{0,3,6,10},{0,5,7,10},{0,6,7,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,6,8,10},{4,5,7,10}}
{{0,1,5,7},{0,3,5,10},{0,3,6,10},{0,5,7,10},{0,6,7,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,6,10},{2,4,5,10},{4,5,7,10}}
{{0,1,5,7},{0,3,5,10},{0,3,6,10},{0,5,7,10},{0,6,7,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,6,8,10},{4,5,7,10}}
{{0,1,5,7},{0,3,5,10},{0,3,6,10},{0,5,7,10},{0,6,7,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,6,8,10}}
{{0,1,5,7},{0,3,5,10},{0,3,6,10},{0,5,7,10},{0,6,7,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,6,10},{3,4,5,10}}
{{0,1,5,7},{0,3,5,10},{0,3,6,10},{0,5,7,10},{0,6,7,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,6,8,10}}
{{0,1,5,7},{0,3,5,10},{0,3,6,10},{0,5,7,10},{0,6,7,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,6,10},{2,4,5,10}}
{{0,1,5,7},{0,3,5,10},{0,3,6,10},{0,5,7,10},{0,6,7,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,6,8,10}}
{{0,1,5,7},{0,3,5,10},{0,3,8,10},{0,5,7,10},{0,6,7,8},{0,7,8,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,10},{0,3,8,10},{0,5,7,10},{0,6,7,8},{0,7,8,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{4,5,7,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,10},{0,3,8,10},{0,5,7,10},{0,6,7,8},{0,7,8,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{4,5,7,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,10},{0,3,8,10},{0,5,7,10},{0,6,7,8},{0,7,8,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{4,5,7,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,10},{0,3,8,10},{0,5,7,10},{0,6,7,8},{0,7,8,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,10},{0,3,8,10},{0,5,7,10},{0,6,7,8},{0,7,8,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,10},{0,3,8,10},{0,5,7,10},{0,6,7,8},{0,7,8,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{6,7,8,10}}
{{0,1,5,7},{0,3,5,10},{0,3,8,10},{0,5,7,10},{0,6,7,10},{0,6,8,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10}}
{{0,1,5,7},{0,3,5,10},{0,3,8,10},{0,5,7,10},{0,6,7,10},{0,6,8,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{4,5,7,10}}
{{0,1,5,7},{0,3,5,10},{0,3,8,10},{0,5,7,10},{0,6,7,10},{0,6,8,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{4,5,7,10}}
{{0,1,5,7},{0,3,5,10},{0,3,8,10},{0,5,7,10},{0,6,7,10},{0,6,8,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{4,5,7,10}}
{{0,1,5,7},{0,3,5,10},{0,3,8,10},{0,5,7,10},{0,6,7,10},{0,6,8,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10}}
{{0,1,5,7},{0,3,5,10},{0,3,8,10},{0,5,7,10},{0,6,7,10},{0,6,8,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10}}
{{0,1,5,7},{0,3,5,10},{0,3,8,10},{0,5,7,10},{0,6,7,10},{0,6,8,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,8,9,10},{4,5,7,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,8,9,10},{4,5,7,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,8,9,10},{4,5,7,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,8,9,10},{4,5,7,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{4,5,7,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{4,5,7,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{4,5,7,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,8,9,10},{4,5,7,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,8,9,10},{4,5,7,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{4,5,7,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{4,5,7,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{4,5,7,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,6,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,8,9,10},{4,5,7,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,8,9,10},{4,5,7,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{4,5,7,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{4,5,7,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,8,9,10},{4,5,7,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{4,5,7,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,10},{0,6,9,10},{1,4,5,7},{1,4,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{4,5,7,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10}}
{{0,1,5,7},{0,3,5,10},{0,3,9,10},{0,5,7,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,5,7,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,8},{0,1,6,8},{0,2,5,8},{1,2,5,8}}
{{0,1,5,8},{0,1,6,8},{0,2,5,8},{1,4,5,8},{2,4,5,8}}
{{0,1,5,8},{0,1,6,8},{0,3,5,8},{1,2,5,8},{2,3,5,8}}
{{0,1,5,8},{0,1,6,8},{0,3,5,8},{1,4,5,8},{2,3,4,8},{3,4,5,8}}
{{0,1,5,8},{0,1,6,8},{0,3,5,8},{1,4,5,8},{2,3,5,8},{2,4,5,8}}
{{0,1,5,8},{0,1,7,8},{0,2,5,8},{0,6,7,8},{1,2,5,8},{1,6,7,8}}
{{0,1,5,8},{0,1,7,8},{0,2,5,8},{0,6,7,8},{1,4,5,8},{1,6,7,8},{2,4,5,8}}
{{0,1,5,8},{0,1,7,8},{0,3,5,8},{0,6,7,8},{1,2,5,8},{1,6,7,8},{2,3,5,8}}
{{0,1,5,8},{0,1,7,8},{0,3,5,8},{0,6,7,8},{1,4,5,8},{1,6,7,8},{2,3,4,8},{3,4,5,8}}
{{0,1,5,8},{0,1,7,8},{0,3,5,8},{0,6,7,8},{1,4,5,8},{1,6,7,8},{2,3,5,8},{2,4,5,8}}
{{0,1,5,9},{0,1,6,9},{0,2,5,9},{1,2,5,8},{1,5,8,9},{1,6,8,9},{2,5,8,9}}
{{0,1,5,9},{0,1,6,9},{0,2,5,9},{1,2,5,9},{1,2,6,9}}
{{0,1,5,9},{0,1,6,9},{0,2,5,9},{1,2,5,9},{1,2,8,9},{1,6,8,9}}
{{0,1,5,9},{0,1,6,9},{0,2,5,9},{1,2,5,9},{1,2,9,10},{1,6,9,10},{2,6,9,10}}
{{0,1,5,9},{0,1,6,9},{0,2,5,9},{1,2,5,9},{1,2,9,10},{1,6,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,2,5,9},{1,2,5,10},{1,5,9,10},{1,6,9,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,2,5,9},{1,2,5,10},{1,5,9,10},{1,6,9,10},{2,5,9,10},{2,6,9,10}}
{{0,1,5,9},{0,1,6,9},{0,2,5,9},{1,2,5,10},{1,5,9,10},{1,6,9,10},{2,5,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,2,5,9},{1,4,5,8},{1,5,8,9},{1,6,8,9},{2,4,5,8},{2,5,8,9}}
{{0,1,5,9},{0,1,6,9},{0,2,5,9},{1,4,5,9},{1,4,6,9},{2,4,5,9},{2,4,6,9}}
{{0,1,5,9},{0,1,6,9},{0,2,5,9},{1,4,5,9},{1,4,6,9},{2,4,5,9},{2,4,8,9},{4,6,8,9}}
{{0,1,5,9},{0,1,6,9},{0,2,5,9},{1,4,5,9},{1,4,8,9},{1,6,8,9},{2,4,5,9},{2,4,8,9}}
{{0,1,5,9},{0,1,6,9},{0,2,5,9},{1,4,5,9},{1,4,9,10},{1,6,9,10},{2,4,5,9},{2,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,2,5,9},{1,4,5,9},{1,4,9,10},{1,6,9,10},{2,4,5,9},{2,4,9,10},{2,6,9,10}}
{{0,1,5,9},{0,1,6,9},{0,2,5,9},{1,4,5,9},{1,4,9,10},{1,6,9,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,2,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,2,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,2,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10}}
{{0,1,5,9},{0,1,6,9},{0,2,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,2,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,2,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,4,5,10},{2,5,9,10},{2,6,9,10}}
{{0,1,5,9},{0,1,6,9},{0,2,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,2,5,8},{1,5,8,9},{1,6,8,9},{2,3,5,8},{3,5,8,9}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,2,5,8},{1,5,8,9},{1,6,8,9},{2,3,5,9},{2,5,8,9}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,2,5,9},{1,2,6,9},{2,3,5,9}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,2,5,9},{1,2,8,9},{1,6,8,9},{2,3,5,9}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,2,5,9},{1,2,9,10},{1,6,9,10},{2,3,5,9},{2,6,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,2,5,9},{1,2,9,10},{1,6,9,10},{2,3,5,9},{2,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,2,5,10},{1,5,9,10},{1,6,9,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,2,5,10},{1,5,9,10},{1,6,9,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,2,5,10},{1,5,9,10},{1,6,9,10},{2,3,5,9},{2,5,9,10},{2,6,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,2,5,10},{1,5,9,10},{1,6,9,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,2,5,10},{1,5,9,10},{1,6,9,10},{2,3,5,10},{2,3,8,10},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,2,5,10},{1,5,9,10},{1,6,9,10},{2,3,5,10},{2,3,9,10},{2,6,9,10},{3,5,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,2,5,10},{1,5,9,10},{1,6,9,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,8},{1,5,8,9},{1,6,8,9},{2,3,4,8},{3,4,5,8},{3,5,8,9}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,8},{1,5,8,9},{1,6,8,9},{2,3,5,8},{2,4,5,8},{3,5,8,9}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,8},{1,5,8,9},{1,6,8,9},{2,3,5,9},{2,4,5,8},{2,5,8,9}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,9},{1,4,6,9},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,6,8,9}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,9},{1,4,6,9},{2,3,4,9},{2,4,6,9},{3,4,5,9}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,9},{1,4,6,9},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,6,8,9}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,9},{1,4,6,9},{2,3,5,9},{2,4,5,9},{2,4,6,9}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,9},{1,4,6,9},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,6,8,9}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,9},{1,4,8,9},{1,6,8,9},{2,3,4,8},{3,4,5,9},{3,4,8,9}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,9},{1,4,8,9},{1,6,8,9},{2,3,4,9},{2,4,8,9},{3,4,5,9}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,9},{1,4,8,9},{1,6,8,9},{2,3,5,9},{2,4,5,9},{2,4,8,9}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,9},{1,4,9,10},{1,6,9,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,9},{1,4,9,10},{1,6,9,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,9},{1,4,9,10},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,9},{1,4,9,10},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,9},{1,4,9,10},{1,6,9,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,9},{1,4,9,10},{1,6,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,9},{1,4,9,10},{1,6,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{4,5,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,9,10}}
{{0,1,5,9},{0,1,6,9},{0,3,5,9},{1,4,5,10},{1,5,9,10},{1,6,9,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,2,5,8},{1,5,8,9},{1,6,7,8},{1,7,8,9},{2,5,8,9},{6,7,8,9}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,2,5,8},{1,5,8,9},{1,6,7,9},{1,6,8,9},{2,5,8,9}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,2,5,9},{1,2,6,9},{1,6,7,9}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,2,5,9},{1,2,8,9},{1,6,7,8},{1,7,8,9},{6,7,8,9}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,2,5,9},{1,2,8,9},{1,6,7,9},{1,6,8,9}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,2,5,9},{1,2,9,10},{1,6,7,9},{1,6,9,10},{2,6,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,2,5,9},{1,2,9,10},{1,6,7,9},{1,6,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,2,5,9},{1,2,9,10},{1,6,7,10},{1,7,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,2,5,9},{1,2,9,10},{1,6,7,10},{1,7,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,2,5,9},{1,2,9,10},{1,6,7,10},{1,7,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,5,9,10},{2,6,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,5,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,5,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,5,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,5,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,8},{1,5,8,9},{1,6,7,8},{1,7,8,9},{2,4,5,8},{2,5,8,9},{6,7,8,9}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,8},{1,5,8,9},{1,6,7,9},{1,6,8,9},{2,4,5,8},{2,5,8,9}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,9},{1,4,6,9},{1,6,7,9},{2,4,5,9},{2,4,6,9}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,9},{1,4,6,9},{1,6,7,9},{2,4,5,9},{2,4,8,9},{4,6,8,9}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,9},{1,4,8,9},{1,6,7,8},{1,7,8,9},{2,4,5,9},{2,4,8,9},{6,7,8,9}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,9},{1,4,8,9},{1,6,7,9},{1,6,8,9},{2,4,5,9},{2,4,8,9}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,9},{1,6,9,10},{2,4,5,9},{2,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,9},{1,6,9,10},{2,4,5,9},{2,4,9,10},{2,6,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,9},{1,6,9,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,9},{2,4,8,9},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,9},{2,4,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,9},{2,4,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,4,5,10},{2,5,9,10},{2,6,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10},{6,7,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,10},{2,5,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,2,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,8},{1,5,8,9},{1,6,7,8},{1,7,8,9},{2,3,5,8},{3,5,8,9},{6,7,8,9}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,8},{1,5,8,9},{1,6,7,8},{1,7,8,9},{2,3,5,9},{2,5,8,9},{6,7,8,9}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,8},{1,5,8,9},{1,6,7,9},{1,6,8,9},{2,3,5,8},{3,5,8,9}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,8},{1,5,8,9},{1,6,7,9},{1,6,8,9},{2,3,5,9},{2,5,8,9}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,9},{1,2,6,9},{1,6,7,9},{2,3,5,9}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,9},{1,2,8,9},{1,6,7,8},{1,7,8,9},{2,3,5,9},{6,7,8,9}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,9},{1,2,8,9},{1,6,7,9},{1,6,8,9},{2,3,5,9}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,9},{1,2,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,6,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,9},{1,2,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,9},{1,2,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,9},{1,2,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,9},{1,2,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,5,9,10},{2,6,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,10},{2,3,8,10},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,10},{2,3,9,10},{2,6,9,10},{3,5,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,5,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,8,10},{3,5,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,8,10},{3,5,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,9,10},{2,6,9,10},{3,5,9,10},{6,7,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,2,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,8},{1,5,8,9},{1,6,7,8},{1,7,8,9},{2,3,4,8},{3,4,5,8},{3,5,8,9},{6,7,8,9}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,8},{1,5,8,9},{1,6,7,8},{1,7,8,9},{2,3,5,8},{2,4,5,8},{3,5,8,9},{6,7,8,9}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,8},{1,5,8,9},{1,6,7,8},{1,7,8,9},{2,3,5,9},{2,4,5,8},{2,5,8,9},{6,7,8,9}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,8},{1,5,8,9},{1,6,7,9},{1,6,8,9},{2,3,4,8},{3,4,5,8},{3,5,8,9}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,8},{1,5,8,9},{1,6,7,9},{1,6,8,9},{2,3,5,8},{2,4,5,8},{3,5,8,9}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,8},{1,5,8,9},{1,6,7,9},{1,6,8,9},{2,3,5,9},{2,4,5,8},{2,5,8,9}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,6,9},{1,6,7,9},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,6,8,9}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,6,9},{1,6,7,9},{2,3,4,9},{2,4,6,9},{3,4,5,9}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,6,9},{1,6,7,9},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,6,8,9}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,6,9},{1,6,7,9},{2,3,5,9},{2,4,5,9},{2,4,6,9}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,6,9},{1,6,7,9},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,6,8,9}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,8,9},{1,6,7,8},{1,7,8,9},{2,3,4,8},{3,4,5,9},{3,4,8,9},{6,7,8,9}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,8,9},{1,6,7,8},{1,7,8,9},{2,3,4,9},{2,4,8,9},{3,4,5,9},{6,7,8,9}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,8,9},{1,6,7,8},{1,7,8,9},{2,3,5,9},{2,4,5,9},{2,4,8,9},{6,7,8,9}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,8,9},{1,6,7,9},{1,6,8,9},{2,3,4,8},{3,4,5,9},{3,4,8,9}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,8,9},{1,6,7,9},{1,6,8,9},{2,3,4,9},{2,4,8,9},{3,4,5,9}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,8,9},{1,6,7,9},{1,6,8,9},{2,3,5,9},{2,4,5,9},{2,4,8,9}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{6,7,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,9},{1,4,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{4,5,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,9},{1,6,9,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{4,5,9,10},{6,7,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,9,10},{6,7,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10},{6,7,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,9,10},{6,7,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,9},{0,1,7,9},{0,3,5,9},{0,6,7,9},{1,4,5,10},{1,5,9,10},{1,6,7,10},{1,7,9,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,2,5,8},{0,5,8,10},{0,6,8,10},{1,2,5,10},{2,5,8,10}}
{{0,1,5,10},{0,1,6,10},{0,2,5,8},{0,5,8,10},{0,6,8,10},{1,4,5,10},{2,4,5,8},{4,5,8,10}}
{{0,1,5,10},{0,1,6,10},{0,2,5,8},{0,5,8,10},{0,6,8,10},{1,4,5,10},{2,4,5,10},{2,5,8,10}}
{{0,1,5,10},{0,1,6,10},{0,2,5,9},{0,5,9,10},{0,6,9,10},{1,2,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,2,5,9},{0,5,9,10},{0,6,9,10},{1,2,5,10},{2,5,9,10},{2,6,9,10}}
{{0,1,5,10},{0,1,6,10},{0,2,5,9},{0,5,9,10},{0,6,9,10},{1,2,5,10},{2,5,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,2,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,2,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,2,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10}}
{{0,1,5,10},{0,1,6,10},{0,2,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,2,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,2,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,4,5,10},{2,5,9,10},{2,6,9,10}}
{{0,1,5,10},{0,1,6,10},{0,2,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,2,5,10},{0,2,6,10},{1,2,5,10}}
{{0,1,5,10},{0,1,6,10},{0,2,5,10},{0,2,6,10},{1,4,5,10},{2,4,5,10}}
{{0,1,5,10},{0,1,6,10},{0,2,5,10},{0,2,8,10},{0,6,8,10},{1,2,5,10}}
{{0,1,5,10},{0,1,6,10},{0,2,5,10},{0,2,8,10},{0,6,8,10},{1,4,5,10},{2,4,5,10}}
{{0,1,5,10},{0,1,6,10},{0,2,5,10},{0,2,9,10},{0,6,9,10},{1,2,5,10},{2,6,9,10}}
{{0,1,5,10},{0,1,6,10},{0,2,5,10},{0,2,9,10},{0,6,9,10},{1,2,5,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,2,5,10},{0,2,9,10},{0,6,9,10},{1,4,5,10},{2,4,5,10},{2,6,9,10}}
{{0,1,5,10},{0,1,6,10},{0,2,5,10},{0,2,9,10},{0,6,9,10},{1,4,5,10},{2,4,5,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,8},{0,5,8,10},{0,6,8,10},{1,2,5,10},{2,3,5,8},{2,5,8,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,8},{0,5,8,10},{0,6,8,10},{1,4,5,10},{2,3,4,8},{3,4,5,8},{4,5,8,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,8},{0,5,8,10},{0,6,8,10},{1,4,5,10},{2,3,5,8},{2,4,5,8},{4,5,8,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,8},{0,5,8,10},{0,6,8,10},{1,4,5,10},{2,3,5,8},{2,4,5,10},{2,5,8,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,2,5,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,2,5,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,2,5,10},{2,3,5,9},{2,5,9,10},{2,6,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,2,5,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,2,5,10},{2,3,5,10},{2,3,8,10},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,2,5,10},{2,3,5,10},{2,3,9,10},{2,6,9,10},{3,5,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,2,5,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{4,5,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,9},{0,5,9,10},{0,6,9,10},{1,4,5,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,10},{0,3,6,10},{1,2,5,10},{2,3,5,10},{2,3,6,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,10},{0,3,6,10},{1,2,5,10},{2,3,5,10},{2,3,8,10},{3,6,8,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,10},{0,3,6,10},{1,4,5,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,6,8,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,10},{0,3,6,10},{1,4,5,10},{2,3,4,10},{2,3,6,10},{3,4,5,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,10},{0,3,6,10},{1,4,5,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,6,8,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,10},{0,3,6,10},{1,4,5,10},{2,3,5,10},{2,3,6,10},{2,4,5,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,10},{0,3,6,10},{1,4,5,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,6,8,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,10},{0,3,8,10},{0,6,8,10},{1,2,5,10},{2,3,5,10},{2,3,8,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,10},{0,3,8,10},{0,6,8,10},{1,4,5,10},{2,3,4,8},{3,4,5,10},{3,4,8,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,10},{0,3,8,10},{0,6,8,10},{1,4,5,10},{2,3,4,10},{2,3,8,10},{3,4,5,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,10},{0,3,8,10},{0,6,8,10},{1,4,5,10},{2,3,5,10},{2,3,8,10},{2,4,5,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,10},{0,3,9,10},{0,6,9,10},{1,2,5,10},{2,3,5,10},{2,3,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,10},{0,3,9,10},{0,6,9,10},{1,2,5,10},{2,3,5,10},{2,3,9,10},{2,6,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,10},{0,3,9,10},{0,6,9,10},{1,2,5,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,10},{0,3,9,10},{0,6,9,10},{1,4,5,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,10},{0,3,9,10},{0,6,9,10},{1,4,5,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,10},{0,3,9,10},{0,6,9,10},{1,4,5,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,10},{0,3,9,10},{0,6,9,10},{1,4,5,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,10},{0,3,9,10},{0,6,9,10},{1,4,5,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,10},{0,3,9,10},{0,6,9,10},{1,4,5,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10}}
{{0,1,5,10},{0,1,6,10},{0,3,5,10},{0,3,9,10},{0,6,9,10},{1,4,5,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,8},{0,5,8,10},{0,6,7,8},{0,7,8,10},{1,2,5,10},{1,6,7,10},{2,5,8,10},{6,7,8,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,8},{0,5,8,10},{0,6,7,8},{0,7,8,10},{1,4,5,10},{1,6,7,10},{2,4,5,8},{4,5,8,10},{6,7,8,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,8},{0,5,8,10},{0,6,7,8},{0,7,8,10},{1,4,5,10},{1,6,7,10},{2,4,5,10},{2,5,8,10},{6,7,8,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,8},{0,5,8,10},{0,6,7,10},{0,6,8,10},{1,2,5,10},{1,6,7,10},{2,5,8,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,8},{0,5,8,10},{0,6,7,10},{0,6,8,10},{1,4,5,10},{1,6,7,10},{2,4,5,8},{4,5,8,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,8},{0,5,8,10},{0,6,7,10},{0,6,8,10},{1,4,5,10},{1,6,7,10},{2,4,5,10},{2,5,8,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,6,7,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,6,7,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,6,7,10},{2,5,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,6,7,10},{2,5,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,6,7,10},{2,5,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10},{6,7,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,6,7,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,6,7,10},{2,5,9,10},{2,6,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,6,7,10},{2,5,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,6,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,10},{0,2,6,10},{0,6,7,10},{1,2,5,10},{1,6,7,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,10},{0,2,6,10},{0,6,7,10},{1,4,5,10},{1,6,7,10},{2,4,5,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,10},{0,2,8,10},{0,6,7,8},{0,7,8,10},{1,2,5,10},{1,6,7,10},{6,7,8,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,10},{0,2,8,10},{0,6,7,8},{0,7,8,10},{1,4,5,10},{1,6,7,10},{2,4,5,10},{6,7,8,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,10},{0,2,8,10},{0,6,7,10},{0,6,8,10},{1,2,5,10},{1,6,7,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,10},{0,2,8,10},{0,6,7,10},{0,6,8,10},{1,4,5,10},{1,6,7,10},{2,4,5,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,10},{0,2,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,6,7,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,10},{0,2,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,6,7,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,10},{0,2,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,6,7,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,10},{0,2,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,4,5,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,10},{0,2,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,4,5,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,10},{0,2,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,4,5,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,10},{0,2,9,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,6,7,10},{2,6,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,10},{0,2,9,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,6,7,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,10},{0,2,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,4,5,10},{2,6,9,10}}
{{0,1,5,10},{0,1,7,10},{0,2,5,10},{0,2,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,4,5,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,8},{0,5,8,10},{0,6,7,8},{0,7,8,10},{1,2,5,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{6,7,8,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,8},{0,5,8,10},{0,6,7,8},{0,7,8,10},{1,4,5,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{4,5,8,10},{6,7,8,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,8},{0,5,8,10},{0,6,7,8},{0,7,8,10},{1,4,5,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{4,5,8,10},{6,7,8,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,8},{0,5,8,10},{0,6,7,8},{0,7,8,10},{1,4,5,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{6,7,8,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,8},{0,5,8,10},{0,6,7,10},{0,6,8,10},{1,2,5,10},{1,6,7,10},{2,3,5,8},{2,5,8,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,8},{0,5,8,10},{0,6,7,10},{0,6,8,10},{1,4,5,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{4,5,8,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,8},{0,5,8,10},{0,6,7,10},{0,6,8,10},{1,4,5,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{4,5,8,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,8},{0,5,8,10},{0,6,7,10},{0,6,8,10},{1,4,5,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,9},{2,5,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,5,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,5,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,6,9,10},{3,5,9,10},{6,7,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{4,5,9,10},{6,7,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,9,10},{6,7,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10},{6,7,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,9,10},{6,7,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,8},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,9},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,9},{2,5,9,10},{2,6,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,9},{2,5,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,6,9,10},{3,5,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{3,5,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,8},{3,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,8},{3,4,5,9},{3,4,8,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,9},{2,4,8,9},{3,4,5,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,6,9,10},{3,4,5,9},{4,5,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,9},{2,4,9,10},{2,8,9,10},{3,4,5,9},{4,5,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{3,5,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{3,5,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,8},{2,4,5,8},{3,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,8},{2,4,5,10},{2,5,8,10},{3,5,8,9},{5,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,9},{2,4,5,8},{2,5,8,9},{4,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,8,9},{4,5,9,10},{4,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,6,9,10},{4,5,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,9},{2,4,5,9},{2,4,9,10},{2,8,9,10},{4,5,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,8,9},{2,5,8,10},{5,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,6,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,9},{2,4,5,10},{2,5,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,5,9,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{3,5,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,9},{0,5,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{3,5,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,6,10},{0,6,7,10},{1,2,5,10},{1,6,7,10},{2,3,5,10},{2,3,6,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,6,10},{0,6,7,10},{1,2,5,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,6,8,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,6,10},{0,6,7,10},{1,4,5,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,6,8,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,6,10},{0,6,7,10},{1,4,5,10},{1,6,7,10},{2,3,4,10},{2,3,6,10},{3,4,5,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,6,10},{0,6,7,10},{1,4,5,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,6,8,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,6,10},{0,6,7,10},{1,4,5,10},{1,6,7,10},{2,3,5,10},{2,3,6,10},{2,4,5,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,6,10},{0,6,7,10},{1,4,5,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,6,8,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,8,10},{0,6,7,8},{0,7,8,10},{1,2,5,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{6,7,8,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,8,10},{0,6,7,8},{0,7,8,10},{1,4,5,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{6,7,8,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,8,10},{0,6,7,8},{0,7,8,10},{1,4,5,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{6,7,8,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,8,10},{0,6,7,8},{0,7,8,10},{1,4,5,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{6,7,8,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,8,10},{0,6,7,10},{0,6,8,10},{1,2,5,10},{1,6,7,10},{2,3,5,10},{2,3,8,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,8,10},{0,6,7,10},{0,6,8,10},{1,4,5,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,8,10},{0,6,7,10},{0,6,8,10},{1,4,5,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,8,10},{0,6,7,10},{0,6,8,10},{1,4,5,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10},{6,7,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10},{6,7,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{6,7,8,9},{6,7,8,10},{7,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,9},{0,7,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{6,7,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,6,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,10},{0,6,9,10},{1,2,5,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,8},{3,4,5,10},{3,4,8,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,10},{2,3,8,10},{3,4,5,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,6,9,10},{3,4,5,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,4,10},{2,3,9,10},{2,8,9,10},{3,4,5,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,10},{2,3,8,10},{2,4,5,10},{3,8,9,10},{6,8,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,6,9,10}}
{{0,1,5,10},{0,1,7,10},{0,3,5,10},{0,3,9,10},{0,6,7,10},{0,6,9,10},{1,4,5,10},{1,6,7,10},{2,3,5,10},{2,3,9,10},{2,4,5,10},{2,8,9,10},{6,8,9,10}}

